HotPoW: Finality from Proof-of-Work Quorums

A fundamental conflict of many proof-of-work systems is that they want to achieve inclusiveness and security at the same time. We analyze and resolve this conflict with a theory of proof-of-work quorums, which enables a new bridge between Byzantine and Nakamoto consensus. The theory yields stochastic uniqueness of quorums as a function of a security parameter. We employ the theory in HotPoW, a scalable permissionless distributed log protocol that supports finality based on the pipelined three-phase commit previously presented for HotStuff. We evaluate HotPoW and variants with adversarial modifications by simulation. Results show that the protocol can tolerate network latency, churn, and targeted attacks on consistency and liveness with a small storage overhead compared to plain Nakamoto consensus and less complexity than protocols that rely on sidechains for finality.

==> figures/minority_vs_majority_exponential.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.20, 25.20) --
	(321.61, 25.20) --
	(321.61,132.51) --
	( 19.20,132.51) --
	( 19.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 25.20) -- (310.41, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 25.20) -- ( 30.40, 19.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 25.20) -- (170.41, 19.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.41, 25.20) -- (310.41, 19.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.40,  3.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.41,  3.60) {$\hat{t}_1$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.20, 29.17) -- ( 19.20,128.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.20, 29.17) -- ( 13.20, 29.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.20, 54.02) -- ( 13.20, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.20,128.54) -- ( 13.20,128.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20, 50.57) {0};
\end{scope}
\begin{scope}
\path[clip] ( 19.20, 25.20) rectangle (321.61,132.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (279.60,117.07) {majority};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (279.87, 33.76) {minority};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 50.61) -- ( 33.81, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 47.20) -- ( 37.21, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 43.80) -- ( 40.62, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 40.39) -- ( 44.03, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 36.98) -- ( 47.43, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 33.57) -- ( 50.84, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 30.17) -- ( 54.25, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.93, 29.29) -- ( 57.66, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.49, 29.44) -- ( 61.06, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.05, 29.60) -- ( 64.47, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.61, 29.75) -- ( 67.88, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.17, 29.91) -- ( 71.28, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 30.06) -- ( 74.69, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.29, 30.21) -- ( 78.10, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.85, 30.36) -- ( 81.50, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.41, 30.51) -- ( 84.91, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.96, 30.66) -- ( 88.32, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.52, 30.81) -- ( 91.72, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.07, 30.96) -- ( 95.13, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.62, 31.10) -- ( 98.54, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.18, 31.25) -- (101.94, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.73, 31.39) -- (105.35, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.28, 31.53) -- (108.76, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.82, 31.68) -- (112.16, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.37, 31.82) -- (115.57, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.92, 31.96) -- (118.98, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.47, 32.10) -- (122.39, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.01, 32.23) -- (125.79, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.55, 32.37) -- (129.20, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.10, 32.51) -- (132.61, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.64, 32.64) -- (136.01, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.18, 32.78) -- (139.42, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.72, 32.91) -- (142.83, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.26, 33.05) -- (146.23, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.80, 33.18) -- (149.64, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.34, 33.31) -- (153.05, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.88, 33.44) -- (156.45, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.41, 33.57) -- (159.86, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.95, 33.70) -- (163.27, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.48, 33.83) -- (166.67, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.02, 33.95) -- (170.08, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.55, 34.08) -- (170.41, 50.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.08, 34.20) -- (170.41, 47.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.61, 34.33) -- (170.41, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.14, 34.45) -- (170.41, 40.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.67, 34.57) -- (170.41, 37.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 54.02) --
	( 30.40, 29.17) --
	( 30.68, 29.19) --
	( 30.96, 29.20) --
	( 31.24, 29.21) --
	( 31.52, 29.22) --
	( 31.80, 29.24) --
	( 32.08, 29.25) --
	( 32.36, 29.26) --
	( 32.64, 29.27) --
	( 32.92, 29.29) --
	( 33.20, 29.30) --
	( 33.48, 29.31) --
	( 33.76, 29.32) --
	( 34.04, 29.34) --
	( 34.32, 29.35) --
	( 34.60, 29.36) --
	( 34.88, 29.37) --
	( 35.16, 29.38) --
	( 35.44, 29.40) --
	( 35.72, 29.41) --
	( 36.00, 29.42) --
	( 36.28, 29.43) --
	( 36.56, 29.45) --
	( 36.84, 29.46) --
	( 37.12, 29.47) --
	( 37.40, 29.48) --
	( 37.68, 29.50) --
	( 37.96, 29.51) --
	( 38.24, 29.52) --
	( 38.52, 29.53) --
	( 38.80, 29.54) --
	( 39.08, 29.56) --
	( 39.36, 29.57) --
	( 39.64, 29.58) --
	( 39.92, 29.59) --
	( 40.20, 29.61) --
	( 40.48, 29.62) --
	( 40.76, 29.63) --
	( 41.04, 29.64) --
	( 41.32, 29.65) --
	( 41.60, 29.67) --
	( 41.88, 29.68) --
	( 42.16, 29.69) --
	( 42.44, 29.70) --
	( 42.72, 29.72) --
	( 43.00, 29.73) --
	( 43.28, 29.74) --
	( 43.56, 29.75) --
	( 43.84, 29.76) --
	( 44.12, 29.78) --
	( 44.40, 29.79) --
	( 44.68, 29.80) --
	( 44.96, 29.81) --
	( 45.24, 29.82) --
	( 45.52, 29.84) --
	( 45.80, 29.85) --
	( 46.08, 29.86) --
	( 46.36, 29.87) --
	( 46.64, 29.88) --
	( 46.92, 29.90) --
	( 47.20, 29.91) --
	( 47.48, 29.92) --
	( 47.76, 29.93) --
	( 48.04, 29.94) --
	( 48.32, 29.96) --
	( 48.60, 29.97) --
	( 48.88, 29.98) --
	( 49.16, 29.99) --
	( 49.44, 30.00) --
	( 49.72, 30.02) --
	( 50.00, 30.03) --
	( 50.28, 30.04) --
	( 50.56, 30.05) --
	( 50.84, 30.06) --
	( 51.12, 30.08) --
	( 51.40, 30.09) --
	( 51.68, 30.10) --
	( 51.96, 30.11) --
	( 52.24, 30.12) --
	( 52.52, 30.14) --
	( 52.80, 30.15) --
	( 53.08, 30.16) --
	( 53.36, 30.17) --
	( 53.64, 30.18) --
	( 53.92, 30.20) --
	( 54.20, 30.21) --
	( 54.48, 30.22) --
	( 54.76, 30.23) --
	( 55.04, 30.24) --
	( 55.32, 30.26) --
	( 55.60, 30.27) --
	( 55.88, 30.28) --
	( 56.16, 30.29) --
	( 56.44, 30.30) --
	( 56.72, 30.32) --
	( 57.00, 30.33) --
	( 57.28, 30.34) --
	( 57.56, 30.35) --
	( 57.84, 30.36) --
	( 58.12, 30.37) --
	( 58.40, 30.39) --
	( 58.68, 30.40) --
	( 58.96, 30.41) --
	( 59.24, 30.42) --
	( 59.52, 30.43) --
	( 59.80, 30.45) --
	( 60.08, 30.46) --
	( 60.36, 30.47) --
	( 60.64, 30.48) --
	( 60.92, 30.49) --
	( 61.20, 30.50) --
	( 61.48, 30.52) --
	( 61.76, 30.53) --
	( 62.04, 30.54) --
	( 62.32, 30.55) --
	( 62.60, 30.56) --
	( 62.88, 30.57) --
	( 63.16, 30.59) --
	( 63.44, 30.60) --
	( 63.72, 30.61) --
	( 64.00, 30.62) --
	( 64.28, 30.63) --
	( 64.56, 30.64) --
	( 64.84, 30.66) --
	( 65.12, 30.67) --
	( 65.40, 30.68) --
	( 65.68, 30.69) --
	( 65.96, 30.70) --
	( 66.24, 30.71) --
	( 66.52, 30.73) --
	( 66.80, 30.74) --
	( 67.08, 30.75) --
	( 67.36, 30.76) --
	( 67.64, 30.77) --
	( 67.92, 30.78) --
	( 68.20, 30.80) --
	( 68.48, 30.81) --
	( 68.76, 30.82) --
	( 69.04, 30.83) --
	( 69.32, 30.84) --
	( 69.60, 30.85) --
	( 69.88, 30.87) --
	( 70.16, 30.88) --
	( 70.44, 30.89) --
	( 70.72, 30.90) --
	( 71.00, 30.91) --
	( 71.28, 30.92) --
	( 71.56, 30.93) --
	( 71.84, 30.95) --
	( 72.12, 30.96) --
	( 72.40, 30.97) --
	( 72.68, 30.98) --
	( 72.96, 30.99) --
	( 73.24, 31.00) --
	( 73.52, 31.02) --
	( 73.80, 31.03) --
	( 74.08, 31.04) --
	( 74.36, 31.05) --
	( 74.64, 31.06) --
	( 74.92, 31.07) --
	( 75.20, 31.08) --
	( 75.48, 31.10) --
	( 75.76, 31.11) --
	( 76.04, 31.12) --
	( 76.32, 31.13) --
	( 76.60, 31.14) --
	( 76.88, 31.15) --
	( 77.16, 31.16) --
	( 77.44, 31.18) --
	( 77.72, 31.19) --
	( 78.00, 31.20) --
	( 78.28, 31.21) --
	( 78.56, 31.22) --
	( 78.84, 31.23) --
	( 79.12, 31.24) --
	( 79.40, 31.26) --
	( 79.68, 31.27) --
	( 79.96, 31.28) --
	( 80.24, 31.29) --
	( 80.52, 31.30) --
	( 80.80, 31.31) --
	( 81.08, 31.32) --
	( 81.36, 31.34) --
	( 81.64, 31.35) --
	( 81.92, 31.36) --
	( 82.20, 31.37) --
	( 82.48, 31.38) --
	( 82.76, 31.39) --
	( 83.04, 31.40) --
	( 83.32, 31.41) --
	( 83.60, 31.43) --
	( 83.88, 31.44) --
	( 84.16, 31.45) --
	( 84.44, 31.46) --
	( 84.72, 31.47) --
	( 85.00, 31.48) --
	( 85.28, 31.49) --
	( 85.56, 31.50) --
	( 85.84, 31.52) --
	( 86.12, 31.53) --
	( 86.40, 31.54) --
	( 86.68, 31.55) --
	( 86.96, 31.56) --
	( 87.24, 31.57) --
	( 87.52, 31.58) --
	( 87.80, 31.59) --
	( 88.08, 31.61) --
	( 88.36, 31.62) --
	( 88.64, 31.63) --
	( 88.92, 31.64) --
	( 89.20, 31.65) --
	( 89.48, 31.66) --
	( 89.76, 31.67) --
	( 90.04, 31.68) --
	( 90.32, 31.70) --
	( 90.60, 31.71) --
	( 90.88, 31.72) --
	( 91.16, 31.73) --
	( 91.44, 31.74) --
	( 91.72, 31.75) --
	( 92.00, 31.76) --
	( 92.28, 31.77) --
	( 92.56, 31.78) --
	( 92.84, 31.80) --
	( 93.12, 31.81) --
	( 93.40, 31.82) --
	( 93.68, 31.83) --
	( 93.96, 31.84) --
	( 94.24, 31.85) --
	( 94.52, 31.86) --
	( 94.80, 31.87) --
	( 95.08, 31.88) --
	( 95.36, 31.90) --
	( 95.64, 31.91) --
	( 95.92, 31.92) --
	( 96.20, 31.93) --
	( 96.48, 31.94) --
	( 96.76, 31.95) --
	( 97.04, 31.96) --
	( 97.32, 31.97) --
	( 97.60, 31.98) --
	( 97.88, 31.99) --
	( 98.16, 32.01) --
	( 98.44, 32.02) --
	( 98.72, 32.03) --
	( 99.00, 32.04) --
	( 99.28, 32.05) --
	( 99.56, 32.06) --
	( 99.84, 32.07) --
	(100.12, 32.08) --
	(100.40, 32.09) --
	(100.68, 32.10) --
	(100.96, 32.12) --
	(101.24, 32.13) --
	(101.52, 32.14) --
	(101.80, 32.15) --
	(102.08, 32.16) --
	(102.36, 32.17) --
	(102.64, 32.18) --
	(102.92, 32.19) --
	(103.20, 32.20) --
	(103.48, 32.21) --
	(103.76, 32.22) --
	(104.04, 32.24) --
	(104.32, 32.25) --
	(104.60, 32.26) --
	(104.88, 32.27) --
	(105.16, 32.28) --
	(105.44, 32.29) --
	(105.72, 32.30) --
	(106.00, 32.31) --
	(106.28, 32.32) --
	(106.56, 32.33) --
	(106.84, 32.34) --
	(107.12, 32.35) --
	(107.40, 32.37) --
	(107.68, 32.38) --
	(107.96, 32.39) --
	(108.24, 32.40) --
	(108.52, 32.41) --
	(108.80, 32.42) --
	(109.08, 32.43) --
	(109.36, 32.44) --
	(109.64, 32.45) --
	(109.92, 32.46) --
	(110.20, 32.47) --
	(110.48, 32.48) --
	(110.76, 32.50) --
	(111.04, 32.51) --
	(111.32, 32.52) --
	(111.60, 32.53) --
	(111.88, 32.54) --
	(112.16, 32.55) --
	(112.44, 32.56) --
	(112.72, 32.57) --
	(113.00, 32.58) --
	(113.28, 32.59) --
	(113.56, 32.60) --
	(113.84, 32.61) --
	(114.12, 32.62) --
	(114.40, 32.63) --
	(114.68, 32.65) --
	(114.96, 32.66) --
	(115.24, 32.67) --
	(115.52, 32.68) --
	(115.80, 32.69) --
	(116.08, 32.70) --
	(116.36, 32.71) --
	(116.64, 32.72) --
	(116.92, 32.73) --
	(117.20, 32.74) --
	(117.48, 32.75) --
	(117.76, 32.76) --
	(118.04, 32.77) --
	(118.32, 32.78) --
	(118.60, 32.79) --
	(118.88, 32.81) --
	(119.16, 32.82) --
	(119.44, 32.83) --
	(119.72, 32.84) --
	(120.00, 32.85) --
	(120.29, 32.86) --
	(120.57, 32.87) --
	(120.85, 32.88) --
	(121.13, 32.89) --
	(121.41, 32.90) --
	(121.69, 32.91) --
	(121.97, 32.92) --
	(122.25, 32.93) --
	(122.53, 32.94) --
	(122.81, 32.95) --
	(123.09, 32.96) --
	(123.37, 32.97) --
	(123.65, 32.98) --
	(123.93, 33.00) --
	(124.21, 33.01) --
	(124.49, 33.02) --
	(124.77, 33.03) --
	(125.05, 33.04) --
	(125.33, 33.05) --
	(125.61, 33.06) --
	(125.89, 33.07) --
	(126.17, 33.08) --
	(126.45, 33.09) --
	(126.73, 33.10) --
	(127.01, 33.11) --
	(127.29, 33.12) --
	(127.57, 33.13) --
	(127.85, 33.14) --
	(128.13, 33.15) --
	(128.41, 33.16) --
	(128.69, 33.17) --
	(128.97, 33.18) --
	(129.25, 33.19) --
	(129.53, 33.20) --
	(129.81, 33.21) --
	(130.09, 33.23) --
	(130.37, 33.24) --
	(130.65, 33.25) --
	(130.93, 33.26) --
	(131.21, 33.27) --
	(131.49, 33.28) --
	(131.77, 33.29) --
	(132.05, 33.30) --
	(132.33, 33.31) --
	(132.61, 33.32) --
	(132.89, 33.33) --
	(133.17, 33.34) --
	(133.45, 33.35) --
	(133.73, 33.36) --
	(134.01, 33.37) --
	(134.29, 33.38) --
	(134.57, 33.39) --
	(134.85, 33.40) --
	(135.13, 33.41) --
	(135.41, 33.42) --
	(135.69, 33.43) --
	(135.97, 33.44) --
	(136.25, 33.45) --
	(136.53, 33.46) --
	(136.81, 33.47) --
	(137.09, 33.48) --
	(137.37, 33.49) --
	(137.65, 33.50) --
	(137.93, 33.51) --
	(138.21, 33.52) --
	(138.49, 33.53) --
	(138.77, 33.54) --
	(139.05, 33.56) --
	(139.33, 33.57) --
	(139.61, 33.58) --
	(139.89, 33.59) --
	(140.17, 33.60) --
	(140.45, 33.61) --
	(140.73, 33.62) --
	(141.01, 33.63) --
	(141.29, 33.64) --
	(141.57, 33.65) --
	(141.85, 33.66) --
	(142.13, 33.67) --
	(142.41, 33.68) --
	(142.69, 33.69) --
	(142.97, 33.70) --
	(143.25, 33.71) --
	(143.53, 33.72) --
	(143.81, 33.73) --
	(144.09, 33.74) --
	(144.37, 33.75) --
	(144.65, 33.76) --
	(144.93, 33.77) --
	(145.21, 33.78) --
	(145.49, 33.79) --
	(145.77, 33.80) --
	(146.05, 33.81) --
	(146.33, 33.82) --
	(146.61, 33.83) --
	(146.89, 33.84) --
	(147.17, 33.85) --
	(147.45, 33.86) --
	(147.73, 33.87) --
	(148.01, 33.88) --
	(148.29, 33.89) --
	(148.57, 33.90) --
	(148.85, 33.91) --
	(149.13, 33.92) --
	(149.41, 33.93) --
	(149.69, 33.94) --
	(149.97, 33.95) --
	(150.25, 33.96) --
	(150.53, 33.97) --
	(150.81, 33.98) --
	(151.09, 33.99) --
	(151.37, 34.00) --
	(151.65, 34.01) --
	(151.93, 34.02) --
	(152.21, 34.03) --
	(152.49, 34.04) --
	(152.77, 34.05) --
	(153.05, 34.06) --
	(153.33, 34.07) --
	(153.61, 34.08) --
	(153.89, 34.09) --
	(154.17, 34.10) --
	(154.45, 34.11) --
	(154.73, 34.12) --
	(155.01, 34.13) --
	(155.29, 34.14) --
	(155.57, 34.15) --
	(155.85, 34.16) --
	(156.13, 34.17) --
	(156.41, 34.18) --
	(156.69, 34.19) --
	(156.97, 34.20) --
	(157.25, 34.21) --
	(157.53, 34.22) --
	(157.81, 34.23) --
	(158.09, 34.24) --
	(158.37, 34.25) --
	(158.65, 34.26) --
	(158.93, 34.27) --
	(159.21, 34.28) --
	(159.49, 34.29) --
	(159.77, 34.30) --
	(160.05, 34.31) --
	(160.33, 34.32) --
	(160.61, 34.33) --
	(160.89, 34.34) --
	(161.17, 34.35) --
	(161.45, 34.36) --
	(161.73, 34.37) --
	(162.01, 34.38) --
	(162.29, 34.39) --
	(162.57, 34.40) --
	(162.85, 34.41) --
	(163.13, 34.42) --
	(163.41, 34.43) --
	(163.69, 34.44) --
	(163.97, 34.45) --
	(164.25, 34.46) --
	(164.53, 34.47) --
	(164.81, 34.47) --
	(165.09, 34.48) --
	(165.37, 34.49) --
	(165.65, 34.50) --
	(165.93, 34.51) --
	(166.21, 34.52) --
	(166.49, 34.53) --
	(166.77, 34.54) --
	(167.05, 34.55) --
	(167.33, 34.56) --
	(167.61, 34.57) --
	(167.89, 34.58) --
	(168.17, 34.59) --
	(168.45, 34.60) --
	(168.73, 34.61) --
	(169.01, 34.62) --
	(169.29, 34.63) --
	(169.57, 34.64) --
	(169.85, 34.65) --
	(170.13, 34.66) --
	(170.41, 34.67) --
	(170.41, 54.02) --
	( 30.40, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.81, 54.02) -- ( 30.40, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.21, 54.02) -- ( 30.40, 60.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.62, 54.02) -- ( 30.40, 64.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.03, 54.02) -- ( 30.40, 67.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.43, 54.02) -- ( 30.40, 71.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.84, 54.02) -- ( 30.40, 74.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.25, 54.02) -- ( 30.40, 77.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.66, 54.02) -- ( 30.40, 81.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.06, 54.02) -- ( 30.40, 84.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47, 54.02) -- ( 30.40, 88.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.88, 54.02) -- ( 30.40, 91.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.28, 54.02) -- ( 30.40, 94.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.69, 54.02) -- ( 30.40, 98.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.10, 54.02) -- ( 30.40,101.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.50, 54.02) -- ( 30.40,105.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 54.02) -- ( 30.40,108.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.32, 54.02) -- ( 30.40,111.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.72, 54.02) -- ( 30.40,115.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.13, 54.02) -- ( 30.40,118.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.54, 54.02) -- ( 30.40,122.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.94, 54.02) -- ( 30.40,125.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.35, 54.02) -- ( 31.11,128.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.76, 54.02) -- ( 36.71,126.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.16, 54.02) -- ( 42.21,123.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57, 54.02) -- ( 47.61,121.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.98, 54.02) -- ( 52.93,120.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.39, 54.02) -- ( 58.16,118.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.79, 54.02) -- ( 63.32,116.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.20, 54.02) -- ( 68.40,114.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.61, 54.02) -- ( 73.42,113.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01, 54.02) -- ( 78.38,111.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.42, 54.02) -- ( 83.28,110.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.83, 54.02) -- ( 88.13,108.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.23, 54.02) -- ( 92.92,107.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.64, 54.02) -- ( 97.66,105.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05, 54.02) -- (102.36,104.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.45, 54.02) -- (107.02,103.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.86, 54.02) -- (111.63,102.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.27, 54.02) -- (116.21,101.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.67, 54.02) -- (120.74, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.08, 54.02) -- (125.24, 98.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 57.10) -- (129.71, 97.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 60.50) -- (134.15, 96.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 63.91) -- (138.55, 95.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 67.32) -- (142.92, 94.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 70.72) -- (147.27, 93.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 74.13) -- (151.59, 92.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 77.54) -- (155.88, 92.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 80.94) -- (160.14, 91.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 84.35) -- (164.39, 90.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 87.76) -- (168.61, 89.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 54.02) --
	( 30.40,128.54) --
	( 30.68,128.43) --
	( 30.96,128.32) --
	( 31.24,128.20) --
	( 31.52,128.09) --
	( 31.80,127.98) --
	( 32.08,127.87) --
	( 32.36,127.76) --
	( 32.64,127.65) --
	( 32.92,127.54) --
	( 33.20,127.43) --
	( 33.48,127.32) --
	( 33.76,127.21) --
	( 34.04,127.10) --
	( 34.32,126.99) --
	( 34.60,126.88) --
	( 34.88,126.77) --
	( 35.16,126.66) --
	( 35.44,126.55) --
	( 35.72,126.44) --
	( 36.00,126.34) --
	( 36.28,126.23) --
	( 36.56,126.12) --
	( 36.84,126.01) --
	( 37.12,125.90) --
	( 37.40,125.80) --
	( 37.68,125.69) --
	( 37.96,125.58) --
	( 38.24,125.47) --
	( 38.52,125.37) --
	( 38.80,125.26) --
	( 39.08,125.15) --
	( 39.36,125.05) --
	( 39.64,124.94) --
	( 39.92,124.83) --
	( 40.20,124.73) --
	( 40.48,124.62) --
	( 40.76,124.52) --
	( 41.04,124.41) --
	( 41.32,124.30) --
	( 41.60,124.20) --
	( 41.88,124.09) --
	( 42.16,123.99) --
	( 42.44,123.88) --
	( 42.72,123.78) --
	( 43.00,123.67) --
	( 43.28,123.57) --
	( 43.56,123.47) --
	( 43.84,123.36) --
	( 44.12,123.26) --
	( 44.40,123.15) --
	( 44.68,123.05) --
	( 44.96,122.95) --
	( 45.24,122.84) --
	( 45.52,122.74) --
	( 45.80,122.64) --
	( 46.08,122.53) --
	( 46.36,122.43) --
	( 46.64,122.33) --
	( 46.92,122.23) --
	( 47.20,122.12) --
	( 47.48,122.02) --
	( 47.76,121.92) --
	( 48.04,121.82) --
	( 48.32,121.72) --
	( 48.60,121.62) --
	( 48.88,121.51) --
	( 49.16,121.41) --
	( 49.44,121.31) --
	( 49.72,121.21) --
	( 50.00,121.11) --
	( 50.28,121.01) --
	( 50.56,120.91) --
	( 50.84,120.81) --
	( 51.12,120.71) --
	( 51.40,120.61) --
	( 51.68,120.51) --
	( 51.96,120.41) --
	( 52.24,120.31) --
	( 52.52,120.21) --
	( 52.80,120.11) --
	( 53.08,120.01) --
	( 53.36,119.91) --
	( 53.64,119.81) --
	( 53.92,119.72) --
	( 54.20,119.62) --
	( 54.48,119.52) --
	( 54.76,119.42) --
	( 55.04,119.32) --
	( 55.32,119.23) --
	( 55.60,119.13) --
	( 55.88,119.03) --
	( 56.16,118.93) --
	( 56.44,118.84) --
	( 56.72,118.74) --
	( 57.00,118.64) --
	( 57.28,118.54) --
	( 57.56,118.45) --
	( 57.84,118.35) --
	( 58.12,118.25) --
	( 58.40,118.16) --
	( 58.68,118.06) --
	( 58.96,117.97) --
	( 59.24,117.87) --
	( 59.52,117.77) --
	( 59.80,117.68) --
	( 60.08,117.58) --
	( 60.36,117.49) --
	( 60.64,117.39) --
	( 60.92,117.30) --
	( 61.20,117.20) --
	( 61.48,117.11) --
	( 61.76,117.01) --
	( 62.04,116.92) --
	( 62.32,116.83) --
	( 62.60,116.73) --
	( 62.88,116.64) --
	( 63.16,116.54) --
	( 63.44,116.45) --
	( 63.72,116.36) --
	( 64.00,116.26) --
	( 64.28,116.17) --
	( 64.56,116.08) --
	( 64.84,115.98) --
	( 65.12,115.89) --
	( 65.40,115.80) --
	( 65.68,115.70) --
	( 65.96,115.61) --
	( 66.24,115.52) --
	( 66.52,115.43) --
	( 66.80,115.34) --
	( 67.08,115.24) --
	( 67.36,115.15) --
	( 67.64,115.06) --
	( 67.92,114.97) --
	( 68.20,114.88) --
	( 68.48,114.79) --
	( 68.76,114.70) --
	( 69.04,114.60) --
	( 69.32,114.51) --
	( 69.60,114.42) --
	( 69.88,114.33) --
	( 70.16,114.24) --
	( 70.44,114.15) --
	( 70.72,114.06) --
	( 71.00,113.97) --
	( 71.28,113.88) --
	( 71.56,113.79) --
	( 71.84,113.70) --
	( 72.12,113.61) --
	( 72.40,113.52) --
	( 72.68,113.43) --
	( 72.96,113.35) --
	( 73.24,113.26) --
	( 73.52,113.17) --
	( 73.80,113.08) --
	( 74.08,112.99) --
	( 74.36,112.90) --
	( 74.64,112.81) --
	( 74.92,112.73) --
	( 75.20,112.64) --
	( 75.48,112.55) --
	( 75.76,112.46) --
	( 76.04,112.37) --
	( 76.32,112.29) --
	( 76.60,112.20) --
	( 76.88,112.11) --
	( 77.16,112.03) --
	( 77.44,111.94) --
	( 77.72,111.85) --
	( 78.00,111.76) --
	( 78.28,111.68) --
	( 78.56,111.59) --
	( 78.84,111.51) --
	( 79.12,111.42) --
	( 79.40,111.33) --
	( 79.68,111.25) --
	( 79.96,111.16) --
	( 80.24,111.08) --
	( 80.52,110.99) --
	( 80.80,110.90) --
	( 81.08,110.82) --
	( 81.36,110.73) --
	( 81.64,110.65) --
	( 81.92,110.56) --
	( 82.20,110.48) --
	( 82.48,110.40) --
	( 82.76,110.31) --
	( 83.04,110.23) --
	( 83.32,110.14) --
	( 83.60,110.06) --
	( 83.88,109.97) --
	( 84.16,109.89) --
	( 84.44,109.81) --
	( 84.72,109.72) --
	( 85.00,109.64) --
	( 85.28,109.56) --
	( 85.56,109.47) --
	( 85.84,109.39) --
	( 86.12,109.31) --
	( 86.40,109.22) --
	( 86.68,109.14) --
	( 86.96,109.06) --
	( 87.24,108.98) --
	( 87.52,108.89) --
	( 87.80,108.81) --
	( 88.08,108.73) --
	( 88.36,108.65) --
	( 88.64,108.56) --
	( 88.92,108.48) --
	( 89.20,108.40) --
	( 89.48,108.32) --
	( 89.76,108.24) --
	( 90.04,108.16) --
	( 90.32,108.08) --
	( 90.60,108.00) --
	( 90.88,107.91) --
	( 91.16,107.83) --
	( 91.44,107.75) --
	( 91.72,107.67) --
	( 92.00,107.59) --
	( 92.28,107.51) --
	( 92.56,107.43) --
	( 92.84,107.35) --
	( 93.12,107.27) --
	( 93.40,107.19) --
	( 93.68,107.11) --
	( 93.96,107.03) --
	( 94.24,106.95) --
	( 94.52,106.87) --
	( 94.80,106.79) --
	( 95.08,106.72) --
	( 95.36,106.64) --
	( 95.64,106.56) --
	( 95.92,106.48) --
	( 96.20,106.40) --
	( 96.48,106.32) --
	( 96.76,106.24) --
	( 97.04,106.16) --
	( 97.32,106.09) --
	( 97.60,106.01) --
	( 97.88,105.93) --
	( 98.16,105.85) --
	( 98.44,105.77) --
	( 98.72,105.70) --
	( 99.00,105.62) --
	( 99.28,105.54) --
	( 99.56,105.47) --
	( 99.84,105.39) --
	(100.12,105.31) --
	(100.40,105.23) --
	(100.68,105.16) --
	(100.96,105.08) --
	(101.24,105.00) --
	(101.52,104.93) --
	(101.80,104.85) --
	(102.08,104.78) --
	(102.36,104.70) --
	(102.64,104.62) --
	(102.92,104.55) --
	(103.20,104.47) --
	(103.48,104.40) --
	(103.76,104.32) --
	(104.04,104.25) --
	(104.32,104.17) --
	(104.60,104.09) --
	(104.88,104.02) --
	(105.16,103.94) --
	(105.44,103.87) --
	(105.72,103.80) --
	(106.00,103.72) --
	(106.28,103.65) --
	(106.56,103.57) --
	(106.84,103.50) --
	(107.12,103.42) --
	(107.40,103.35) --
	(107.68,103.28) --
	(107.96,103.20) --
	(108.24,103.13) --
	(108.52,103.05) --
	(108.80,102.98) --
	(109.08,102.91) --
	(109.36,102.83) --
	(109.64,102.76) --
	(109.92,102.69) --
	(110.20,102.61) --
	(110.48,102.54) --
	(110.76,102.47) --
	(111.04,102.40) --
	(111.32,102.32) --
	(111.60,102.25) --
	(111.88,102.18) --
	(112.16,102.11) --
	(112.44,102.04) --
	(112.72,101.96) --
	(113.00,101.89) --
	(113.28,101.82) --
	(113.56,101.75) --
	(113.84,101.68) --
	(114.12,101.60) --
	(114.40,101.53) --
	(114.68,101.46) --
	(114.96,101.39) --
	(115.24,101.32) --
	(115.52,101.25) --
	(115.80,101.18) --
	(116.08,101.11) --
	(116.36,101.04) --
	(116.64,100.97) --
	(116.92,100.90) --
	(117.20,100.83) --
	(117.48,100.76) --
	(117.76,100.69) --
	(118.04,100.62) --
	(118.32,100.55) --
	(118.60,100.48) --
	(118.88,100.41) --
	(119.16,100.34) --
	(119.44,100.27) --
	(119.72,100.20) --
	(120.00,100.13) --
	(120.29,100.06) --
	(120.57, 99.99) --
	(120.85, 99.92) --
	(121.13, 99.85) --
	(121.41, 99.78) --
	(121.69, 99.72) --
	(121.97, 99.65) --
	(122.25, 99.58) --
	(122.53, 99.51) --
	(122.81, 99.44) --
	(123.09, 99.37) --
	(123.37, 99.31) --
	(123.65, 99.24) --
	(123.93, 99.17) --
	(124.21, 99.10) --
	(124.49, 99.04) --
	(124.77, 98.97) --
	(125.05, 98.90) --
	(125.33, 98.83) --
	(125.61, 98.77) --
	(125.89, 98.70) --
	(126.17, 98.63) --
	(126.45, 98.57) --
	(126.73, 98.50) --
	(127.01, 98.43) --
	(127.29, 98.37) --
	(127.57, 98.30) --
	(127.85, 98.23) --
	(128.13, 98.17) --
	(128.41, 98.10) --
	(128.69, 98.03) --
	(128.97, 97.97) --
	(129.25, 97.90) --
	(129.53, 97.84) --
	(129.81, 97.77) --
	(130.09, 97.70) --
	(130.37, 97.64) --
	(130.65, 97.57) --
	(130.93, 97.51) --
	(131.21, 97.44) --
	(131.49, 97.38) --
	(131.77, 97.31) --
	(132.05, 97.25) --
	(132.33, 97.18) --
	(132.61, 97.12) --
	(132.89, 97.05) --
	(133.17, 96.99) --
	(133.45, 96.93) --
	(133.73, 96.86) --
	(134.01, 96.80) --
	(134.29, 96.73) --
	(134.57, 96.67) --
	(134.85, 96.60) --
	(135.13, 96.54) --
	(135.41, 96.48) --
	(135.69, 96.41) --
	(135.97, 96.35) --
	(136.25, 96.29) --
	(136.53, 96.22) --
	(136.81, 96.16) --
	(137.09, 96.10) --
	(137.37, 96.03) --
	(137.65, 95.97) --
	(137.93, 95.91) --
	(138.21, 95.85) --
	(138.49, 95.78) --
	(138.77, 95.72) --
	(139.05, 95.66) --
	(139.33, 95.60) --
	(139.61, 95.53) --
	(139.89, 95.47) --
	(140.17, 95.41) --
	(140.45, 95.35) --
	(140.73, 95.28) --
	(141.01, 95.22) --
	(141.29, 95.16) --
	(141.57, 95.10) --
	(141.85, 95.04) --
	(142.13, 94.98) --
	(142.41, 94.91) --
	(142.69, 94.85) --
	(142.97, 94.79) --
	(143.25, 94.73) --
	(143.53, 94.67) --
	(143.81, 94.61) --
	(144.09, 94.55) --
	(144.37, 94.49) --
	(144.65, 94.43) --
	(144.93, 94.37) --
	(145.21, 94.31) --
	(145.49, 94.25) --
	(145.77, 94.18) --
	(146.05, 94.12) --
	(146.33, 94.06) --
	(146.61, 94.00) --
	(146.89, 93.94) --
	(147.17, 93.88) --
	(147.45, 93.83) --
	(147.73, 93.77) --
	(148.01, 93.71) --
	(148.29, 93.65) --
	(148.57, 93.59) --
	(148.85, 93.53) --
	(149.13, 93.47) --
	(149.41, 93.41) --
	(149.69, 93.35) --
	(149.97, 93.29) --
	(150.25, 93.23) --
	(150.53, 93.17) --
	(150.81, 93.11) --
	(151.09, 93.06) --
	(151.37, 93.00) --
	(151.65, 92.94) --
	(151.93, 92.88) --
	(152.21, 92.82) --
	(152.49, 92.76) --
	(152.77, 92.71) --
	(153.05, 92.65) --
	(153.33, 92.59) --
	(153.61, 92.53) --
	(153.89, 92.48) --
	(154.17, 92.42) --
	(154.45, 92.36) --
	(154.73, 92.30) --
	(155.01, 92.24) --
	(155.29, 92.19) --
	(155.57, 92.13) --
	(155.85, 92.07) --
	(156.13, 92.02) --
	(156.41, 91.96) --
	(156.69, 91.90) --
	(156.97, 91.85) --
	(157.25, 91.79) --
	(157.53, 91.73) --
	(157.81, 91.68) --
	(158.09, 91.62) --
	(158.37, 91.56) --
	(158.65, 91.51) --
	(158.93, 91.45) --
	(159.21, 91.39) --
	(159.49, 91.34) --
	(159.77, 91.28) --
	(160.05, 91.23) --
	(160.33, 91.17) --
	(160.61, 91.12) --
	(160.89, 91.06) --
	(161.17, 91.00) --
	(161.45, 90.95) --
	(161.73, 90.89) --
	(162.01, 90.84) --
	(162.29, 90.78) --
	(162.57, 90.73) --
	(162.85, 90.67) --
	(163.13, 90.62) --
	(163.41, 90.56) --
	(163.69, 90.51) --
	(163.97, 90.45) --
	(164.25, 90.40) --
	(164.53, 90.34) --
	(164.81, 90.29) --
	(165.09, 90.24) --
	(165.37, 90.18) --
	(165.65, 90.13) --
	(165.93, 90.07) --
	(166.21, 90.02) --
	(166.49, 89.96) --
	(166.77, 89.91) --
	(167.05, 89.86) --
	(167.33, 89.80) --
	(167.61, 89.75) --
	(167.89, 89.70) --
	(168.17, 89.64) --
	(168.45, 89.59) --
	(168.73, 89.54) --
	(169.01, 89.48) --
	(169.29, 89.43) --
	(169.57, 89.38) --
	(169.85, 89.32) --
	(170.13, 89.27) --
	(170.41, 89.22) --
	(170.41, 54.02) --
	( 30.40, 54.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40,128.54) --
	( 30.68,128.43) --
	( 30.96,128.32) --
	( 31.24,128.20) --
	( 31.52,128.09) --
	( 31.80,127.98) --
	( 32.08,127.87) --
	( 32.36,127.76) --
	( 32.64,127.65) --
	( 32.92,127.54) --
	( 33.20,127.43) --
	( 33.48,127.32) --
	( 33.76,127.21) --
	( 34.04,127.10) --
	( 34.32,126.99) --
	( 34.60,126.88) --
	( 34.88,126.77) --
	( 35.16,126.66) --
	( 35.44,126.55) --
	( 35.72,126.44) --
	( 36.00,126.34) --
	( 36.28,126.23) --
	( 36.56,126.12) --
	( 36.84,126.01) --
	( 37.12,125.90) --
	( 37.40,125.80) --
	( 37.68,125.69) --
	( 37.96,125.58) --
	( 38.24,125.47) --
	( 38.52,125.37) --
	( 38.80,125.26) --
	( 39.08,125.15) --
	( 39.36,125.05) --
	( 39.64,124.94) --
	( 39.92,124.83) --
	( 40.20,124.73) --
	( 40.48,124.62) --
	( 40.76,124.52) --
	( 41.04,124.41) --
	( 41.32,124.30) --
	( 41.60,124.20) --
	( 41.88,124.09) --
	( 42.16,123.99) --
	( 42.44,123.88) --
	( 42.72,123.78) --
	( 43.00,123.67) --
	( 43.28,123.57) --
	( 43.56,123.47) --
	( 43.84,123.36) --
	( 44.12,123.26) --
	( 44.40,123.15) --
	( 44.68,123.05) --
	( 44.96,122.95) --
	( 45.24,122.84) --
	( 45.52,122.74) --
	( 45.80,122.64) --
	( 46.08,122.53) --
	( 46.36,122.43) --
	( 46.64,122.33) --
	( 46.92,122.23) --
	( 47.20,122.12) --
	( 47.48,122.02) --
	( 47.76,121.92) --
	( 48.04,121.82) --
	( 48.32,121.72) --
	( 48.60,121.62) --
	( 48.88,121.51) --
	( 49.16,121.41) --
	( 49.44,121.31) --
	( 49.72,121.21) --
	( 50.00,121.11) --
	( 50.28,121.01) --
	( 50.56,120.91) --
	( 50.84,120.81) --
	( 51.12,120.71) --
	( 51.40,120.61) --
	( 51.68,120.51) --
	( 51.96,120.41) --
	( 52.24,120.31) --
	( 52.52,120.21) --
	( 52.80,120.11) --
	( 53.08,120.01) --
	( 53.36,119.91) --
	( 53.64,119.81) --
	( 53.92,119.72) --
	( 54.20,119.62) --
	( 54.48,119.52) --
	( 54.76,119.42) --
	( 55.04,119.32) --
	( 55.32,119.23) --
	( 55.60,119.13) --
	( 55.88,119.03) --
	( 56.16,118.93) --
	( 56.44,118.84) --
	( 56.72,118.74) --
	( 57.00,118.64) --
	( 57.28,118.54) --
	( 57.56,118.45) --
	( 57.84,118.35) --
	( 58.12,118.25) --
	( 58.40,118.16) --
	( 58.68,118.06) --
	( 58.96,117.97) --
	( 59.24,117.87) --
	( 59.52,117.77) --
	( 59.80,117.68) --
	( 60.08,117.58) --
	( 60.36,117.49) --
	( 60.64,117.39) --
	( 60.92,117.30) --
	( 61.20,117.20) --
	( 61.48,117.11) --
	( 61.76,117.01) --
	( 62.04,116.92) --
	( 62.32,116.83) --
	( 62.60,116.73) --
	( 62.88,116.64) --
	( 63.16,116.54) --
	( 63.44,116.45) --
	( 63.72,116.36) --
	( 64.00,116.26) --
	( 64.28,116.17) --
	( 64.56,116.08) --
	( 64.84,115.98) --
	( 65.12,115.89) --
	( 65.40,115.80) --
	( 65.68,115.70) --
	( 65.96,115.61) --
	( 66.24,115.52) --
	( 66.52,115.43) --
	( 66.80,115.34) --
	( 67.08,115.24) --
	( 67.36,115.15) --
	( 67.64,115.06) --
	( 67.92,114.97) --
	( 68.20,114.88) --
	( 68.48,114.79) --
	( 68.76,114.70) --
	( 69.04,114.60) --
	( 69.32,114.51) --
	( 69.60,114.42) --
	( 69.88,114.33) --
	( 70.16,114.24) --
	( 70.44,114.15) --
	( 70.72,114.06) --
	( 71.00,113.97) --
	( 71.28,113.88) --
	( 71.56,113.79) --
	( 71.84,113.70) --
	( 72.12,113.61) --
	( 72.40,113.52) --
	( 72.68,113.43) --
	( 72.96,113.35) --
	( 73.24,113.26) --
	( 73.52,113.17) --
	( 73.80,113.08) --
	( 74.08,112.99) --
	( 74.36,112.90) --
	( 74.64,112.81) --
	( 74.92,112.73) --
	( 75.20,112.64) --
	( 75.48,112.55) --
	( 75.76,112.46) --
	( 76.04,112.37) --
	( 76.32,112.29) --
	( 76.60,112.20) --
	( 76.88,112.11) --
	( 77.16,112.03) --
	( 77.44,111.94) --
	( 77.72,111.85) --
	( 78.00,111.76) --
	( 78.28,111.68) --
	( 78.56,111.59) --
	( 78.84,111.51) --
	( 79.12,111.42) --
	( 79.40,111.33) --
	( 79.68,111.25) --
	( 79.96,111.16) --
	( 80.24,111.08) --
	( 80.52,110.99) --
	( 80.80,110.90) --
	( 81.08,110.82) --
	( 81.36,110.73) --
	( 81.64,110.65) --
	( 81.92,110.56) --
	( 82.20,110.48) --
	( 82.48,110.40) --
	( 82.76,110.31) --
	( 83.04,110.23) --
	( 83.32,110.14) --
	( 83.60,110.06) --
	( 83.88,109.97) --
	( 84.16,109.89) --
	( 84.44,109.81) --
	( 84.72,109.72) --
	( 85.00,109.64) --
	( 85.28,109.56) --
	( 85.56,109.47) --
	( 85.84,109.39) --
	( 86.12,109.31) --
	( 86.40,109.22) --
	( 86.68,109.14) --
	( 86.96,109.06) --
	( 87.24,108.98) --
	( 87.52,108.89) --
	( 87.80,108.81) --
	( 88.08,108.73) --
	( 88.36,108.65) --
	( 88.64,108.56) --
	( 88.92,108.48) --
	( 89.20,108.40) --
	( 89.48,108.32) --
	( 89.76,108.24) --
	( 90.04,108.16) --
	( 90.32,108.08) --
	( 90.60,108.00) --
	( 90.88,107.91) --
	( 91.16,107.83) --
	( 91.44,107.75) --
	( 91.72,107.67) --
	( 92.00,107.59) --
	( 92.28,107.51) --
	( 92.56,107.43) --
	( 92.84,107.35) --
	( 93.12,107.27) --
	( 93.40,107.19) --
	( 93.68,107.11) --
	( 93.96,107.03) --
	( 94.24,106.95) --
	( 94.52,106.87) --
	( 94.80,106.79) --
	( 95.08,106.72) --
	( 95.36,106.64) --
	( 95.64,106.56) --
	( 95.92,106.48) --
	( 96.20,106.40) --
	( 96.48,106.32) --
	( 96.76,106.24) --
	( 97.04,106.16) --
	( 97.32,106.09) --
	( 97.60,106.01) --
	( 97.88,105.93) --
	( 98.16,105.85) --
	( 98.44,105.77) --
	( 98.72,105.70) --
	( 99.00,105.62) --
	( 99.28,105.54) --
	( 99.56,105.47) --
	( 99.84,105.39) --
	(100.12,105.31) --
	(100.40,105.23) --
	(100.68,105.16) --
	(100.96,105.08) --
	(101.24,105.00) --
	(101.52,104.93) --
	(101.80,104.85) --
	(102.08,104.78) --
	(102.36,104.70) --
	(102.64,104.62) --
	(102.92,104.55) --
	(103.20,104.47) --
	(103.48,104.40) --
	(103.76,104.32) --
	(104.04,104.25) --
	(104.32,104.17) --
	(104.60,104.09) --
	(104.88,104.02) --
	(105.16,103.94) --
	(105.44,103.87) --
	(105.72,103.80) --
	(106.00,103.72) --
	(106.28,103.65) --
	(106.56,103.57) --
	(106.84,103.50) --
	(107.12,103.42) --
	(107.40,103.35) --
	(107.68,103.28) --
	(107.96,103.20) --
	(108.24,103.13) --
	(108.52,103.05) --
	(108.80,102.98) --
	(109.08,102.91) --
	(109.36,102.83) --
	(109.64,102.76) --
	(109.92,102.69) --
	(110.20,102.61) --
	(110.48,102.54) --
	(110.76,102.47) --
	(111.04,102.40) --
	(111.32,102.32) --
	(111.60,102.25) --
	(111.88,102.18) --
	(112.16,102.11) --
	(112.44,102.04) --
	(112.72,101.96) --
	(113.00,101.89) --
	(113.28,101.82) --
	(113.56,101.75) --
	(113.84,101.68) --
	(114.12,101.60) --
	(114.40,101.53) --
	(114.68,101.46) --
	(114.96,101.39) --
	(115.24,101.32) --
	(115.52,101.25) --
	(115.80,101.18) --
	(116.08,101.11) --
	(116.36,101.04) --
	(116.64,100.97) --
	(116.92,100.90) --
	(117.20,100.83) --
	(117.48,100.76) --
	(117.76,100.69) --
	(118.04,100.62) --
	(118.32,100.55) --
	(118.60,100.48) --
	(118.88,100.41) --
	(119.16,100.34) --
	(119.44,100.27) --
	(119.72,100.20) --
	(120.00,100.13) --
	(120.29,100.06) --
	(120.57, 99.99) --
	(120.85, 99.92) --
	(121.13, 99.85) --
	(121.41, 99.78) --
	(121.69, 99.72) --
	(121.97, 99.65) --
	(122.25, 99.58) --
	(122.53, 99.51) --
	(122.81, 99.44) --
	(123.09, 99.37) --
	(123.37, 99.31) --
	(123.65, 99.24) --
	(123.93, 99.17) --
	(124.21, 99.10) --
	(124.49, 99.04) --
	(124.77, 98.97) --
	(125.05, 98.90) --
	(125.33, 98.83) --
	(125.61, 98.77) --
	(125.89, 98.70) --
	(126.17, 98.63) --
	(126.45, 98.57) --
	(126.73, 98.50) --
	(127.01, 98.43) --
	(127.29, 98.37) --
	(127.57, 98.30) --
	(127.85, 98.23) --
	(128.13, 98.17) --
	(128.41, 98.10) --
	(128.69, 98.03) --
	(128.97, 97.97) --
	(129.25, 97.90) --
	(129.53, 97.84) --
	(129.81, 97.77) --
	(130.09, 97.70) --
	(130.37, 97.64) --
	(130.65, 97.57) --
	(130.93, 97.51) --
	(131.21, 97.44) --
	(131.49, 97.38) --
	(131.77, 97.31) --
	(132.05, 97.25) --
	(132.33, 97.18) --
	(132.61, 97.12) --
	(132.89, 97.05) --
	(133.17, 96.99) --
	(133.45, 96.93) --
	(133.73, 96.86) --
	(134.01, 96.80) --
	(134.29, 96.73) --
	(134.57, 96.67) --
	(134.85, 96.60) --
	(135.13, 96.54) --
	(135.41, 96.48) --
	(135.69, 96.41) --
	(135.97, 96.35) --
	(136.25, 96.29) --
	(136.53, 96.22) --
	(136.81, 96.16) --
	(137.09, 96.10) --
	(137.37, 96.03) --
	(137.65, 95.97) --
	(137.93, 95.91) --
	(138.21, 95.85) --
	(138.49, 95.78) --
	(138.77, 95.72) --
	(139.05, 95.66) --
	(139.33, 95.60) --
	(139.61, 95.53) --
	(139.89, 95.47) --
	(140.17, 95.41) --
	(140.45, 95.35) --
	(140.73, 95.28) --
	(141.01, 95.22) --
	(141.29, 95.16) --
	(141.57, 95.10) --
	(141.85, 95.04) --
	(142.13, 94.98) --
	(142.41, 94.91) --
	(142.69, 94.85) --
	(142.97, 94.79) --
	(143.25, 94.73) --
	(143.53, 94.67) --
	(143.81, 94.61) --
	(144.09, 94.55) --
	(144.37, 94.49) --
	(144.65, 94.43) --
	(144.93, 94.37) --
	(145.21, 94.31) --
	(145.49, 94.25) --
	(145.77, 94.18) --
	(146.05, 94.12) --
	(146.33, 94.06) --
	(146.61, 94.00) --
	(146.89, 93.94) --
	(147.17, 93.88) --
	(147.45, 93.83) --
	(147.73, 93.77) --
	(148.01, 93.71) --
	(148.29, 93.65) --
	(148.57, 93.59) --
	(148.85, 93.53) --
	(149.13, 93.47) --
	(149.41, 93.41) --
	(149.69, 93.35) --
	(149.97, 93.29) --
	(150.25, 93.23) --
	(150.53, 93.17) --
	(150.81, 93.11) --
	(151.09, 93.06) --
	(151.37, 93.00) --
	(151.65, 92.94) --
	(151.93, 92.88) --
	(152.21, 92.82) --
	(152.49, 92.76) --
	(152.77, 92.71) --
	(153.05, 92.65) --
	(153.33, 92.59) --
	(153.61, 92.53) --
	(153.89, 92.48) --
	(154.17, 92.42) --
	(154.45, 92.36) --
	(154.73, 92.30) --
	(155.01, 92.24) --
	(155.29, 92.19) --
	(155.57, 92.13) --
	(155.85, 92.07) --
	(156.13, 92.02) --
	(156.41, 91.96) --
	(156.69, 91.90) --
	(156.97, 91.85) --
	(157.25, 91.79) --
	(157.53, 91.73) --
	(157.81, 91.68) --
	(158.09, 91.62) --
	(158.37, 91.56) --
	(158.65, 91.51) --
	(158.93, 91.45) --
	(159.21, 91.39) --
	(159.49, 91.34) --
	(159.77, 91.28) --
	(160.05, 91.23) --
	(160.33, 91.17) --
	(160.61, 91.12) --
	(160.89, 91.06) --
	(161.17, 91.00) --
	(161.45, 90.95) --
	(161.73, 90.89) --
	(162.01, 90.84) --
	(162.29, 90.78) --
	(162.57, 90.73) --
	(162.85, 90.67) --
	(163.13, 90.62) --
	(163.41, 90.56) --
	(163.69, 90.51) --
	(163.97, 90.45) --
	(164.25, 90.40) --
	(164.53, 90.34) --
	(164.81, 90.29) --
	(165.09, 90.24) --
	(165.37, 90.18) --
	(165.65, 90.13) --
	(165.93, 90.07) --
	(166.21, 90.02) --
	(166.49, 89.96) --
	(166.77, 89.91) --
	(167.05, 89.86) --
	(167.33, 89.80) --
	(167.61, 89.75) --
	(167.89, 89.70) --
	(168.17, 89.64) --
	(168.45, 89.59) --
	(168.73, 89.54) --
	(169.01, 89.48) --
	(169.29, 89.43) --
	(169.57, 89.38) --
	(169.85, 89.32) --
	(170.13, 89.27) --
	(170.41, 89.22) --
	(170.69, 89.16) --
	(170.97, 89.11) --
	(171.25, 89.06) --
	(171.53, 89.01) --
	(171.81, 88.95) --
	(172.09, 88.90) --
	(172.37, 88.85) --
	(172.65, 88.80) --
	(172.93, 88.75) --
	(173.21, 88.69) --
	(173.49, 88.64) --
	(173.77, 88.59) --
	(174.05, 88.54) --
	(174.33, 88.49) --
	(174.61, 88.43) --
	(174.89, 88.38) --
	(175.17, 88.33) --
	(175.45, 88.28) --
	(175.73, 88.23) --
	(176.01, 88.18) --
	(176.29, 88.13) --
	(176.57, 88.07) --
	(176.85, 88.02) --
	(177.13, 87.97) --
	(177.41, 87.92) --
	(177.69, 87.87) --
	(177.97, 87.82) --
	(178.25, 87.77) --
	(178.53, 87.72) --
	(178.81, 87.67) --
	(179.09, 87.62) --
	(179.37, 87.57) --
	(179.65, 87.52) --
	(179.93, 87.47) --
	(180.21, 87.42) --
	(180.49, 87.37) --
	(180.77, 87.32) --
	(181.05, 87.27) --
	(181.33, 87.22) --
	(181.61, 87.17) --
	(181.89, 87.12) --
	(182.17, 87.07) --
	(182.45, 87.02) --
	(182.73, 86.97) --
	(183.01, 86.92) --
	(183.29, 86.87) --
	(183.57, 86.82) --
	(183.85, 86.77) --
	(184.13, 86.72) --
	(184.41, 86.67) --
	(184.69, 86.63) --
	(184.97, 86.58) --
	(185.25, 86.53) --
	(185.53, 86.48) --
	(185.81, 86.43) --
	(186.09, 86.38) --
	(186.37, 86.33) --
	(186.65, 86.28) --
	(186.93, 86.24) --
	(187.21, 86.19) --
	(187.49, 86.14) --
	(187.77, 86.09) --
	(188.05, 86.04) --
	(188.33, 86.00) --
	(188.61, 85.95) --
	(188.89, 85.90) --
	(189.17, 85.85) --
	(189.45, 85.80) --
	(189.73, 85.76) --
	(190.01, 85.71) --
	(190.29, 85.66) --
	(190.57, 85.61) --
	(190.85, 85.57) --
	(191.13, 85.52) --
	(191.41, 85.47) --
	(191.69, 85.42) --
	(191.97, 85.38) --
	(192.25, 85.33) --
	(192.53, 85.28) --
	(192.81, 85.24) --
	(193.09, 85.19) --
	(193.37, 85.14) --
	(193.65, 85.10) --
	(193.93, 85.05) --
	(194.21, 85.00) --
	(194.49, 84.96) --
	(194.77, 84.91) --
	(195.05, 84.86) --
	(195.33, 84.82) --
	(195.61, 84.77) --
	(195.89, 84.73) --
	(196.17, 84.68) --
	(196.45, 84.63) --
	(196.73, 84.59) --
	(197.01, 84.54) --
	(197.29, 84.50) --
	(197.57, 84.45) --
	(197.85, 84.41) --
	(198.13, 84.36) --
	(198.41, 84.31) --
	(198.69, 84.27) --
	(198.97, 84.22) --
	(199.25, 84.18) --
	(199.53, 84.13) --
	(199.81, 84.09) --
	(200.09, 84.04) --
	(200.37, 84.00) --
	(200.65, 83.95) --
	(200.93, 83.91) --
	(201.21, 83.86) --
	(201.49, 83.82) --
	(201.77, 83.77) --
	(202.05, 83.73) --
	(202.33, 83.68) --
	(202.61, 83.64) --
	(202.89, 83.60) --
	(203.17, 83.55) --
	(203.45, 83.51) --
	(203.73, 83.46) --
	(204.01, 83.42) --
	(204.29, 83.37) --
	(204.57, 83.33) --
	(204.85, 83.29) --
	(205.13, 83.24) --
	(205.41, 83.20) --
	(205.69, 83.16) --
	(205.97, 83.11) --
	(206.25, 83.07) --
	(206.53, 83.02) --
	(206.81, 82.98) --
	(207.09, 82.94) --
	(207.37, 82.89) --
	(207.65, 82.85) --
	(207.93, 82.81) --
	(208.21, 82.76) --
	(208.49, 82.72) --
	(208.77, 82.68) --
	(209.05, 82.64) --
	(209.33, 82.59) --
	(209.61, 82.55) --
	(209.89, 82.51) --
	(210.17, 82.46) --
	(210.45, 82.42) --
	(210.73, 82.38) --
	(211.01, 82.34) --
	(211.29, 82.29) --
	(211.57, 82.25) --
	(211.85, 82.21) --
	(212.13, 82.17) --
	(212.41, 82.13) --
	(212.69, 82.08) --
	(212.97, 82.04) --
	(213.25, 82.00) --
	(213.53, 81.96) --
	(213.81, 81.91) --
	(214.09, 81.87) --
	(214.37, 81.83) --
	(214.65, 81.79) --
	(214.93, 81.75) --
	(215.21, 81.71) --
	(215.49, 81.67) --
	(215.77, 81.62) --
	(216.05, 81.58) --
	(216.33, 81.54) --
	(216.61, 81.50) --
	(216.89, 81.46) --
	(217.17, 81.42) --
	(217.45, 81.38) --
	(217.73, 81.34) --
	(218.01, 81.29) --
	(218.29, 81.25) --
	(218.57, 81.21) --
	(218.85, 81.17) --
	(219.13, 81.13) --
	(219.41, 81.09) --
	(219.69, 81.05) --
	(219.97, 81.01) --
	(220.25, 80.97) --
	(220.53, 80.93) --
	(220.81, 80.89) --
	(221.09, 80.85) --
	(221.37, 80.81) --
	(221.65, 80.77) --
	(221.93, 80.73) --
	(222.21, 80.69) --
	(222.49, 80.65) --
	(222.77, 80.61) --
	(223.05, 80.57) --
	(223.33, 80.53) --
	(223.61, 80.49) --
	(223.89, 80.45) --
	(224.17, 80.41) --
	(224.45, 80.37) --
	(224.73, 80.33) --
	(225.01, 80.29) --
	(225.29, 80.25) --
	(225.57, 80.21) --
	(225.85, 80.17) --
	(226.13, 80.13) --
	(226.41, 80.09) --
	(226.69, 80.05) --
	(226.97, 80.02) --
	(227.25, 79.98) --
	(227.53, 79.94) --
	(227.81, 79.90) --
	(228.09, 79.86) --
	(228.37, 79.82) --
	(228.65, 79.78) --
	(228.93, 79.74) --
	(229.21, 79.71) --
	(229.49, 79.67) --
	(229.77, 79.63) --
	(230.05, 79.59) --
	(230.33, 79.55) --
	(230.61, 79.51) --
	(230.89, 79.48) --
	(231.17, 79.44) --
	(231.45, 79.40) --
	(231.73, 79.36) --
	(232.01, 79.32) --
	(232.29, 79.29) --
	(232.57, 79.25) --
	(232.85, 79.21) --
	(233.13, 79.17) --
	(233.41, 79.13) --
	(233.69, 79.10) --
	(233.97, 79.06) --
	(234.25, 79.02) --
	(234.53, 78.98) --
	(234.81, 78.95) --
	(235.09, 78.91) --
	(235.37, 78.87) --
	(235.65, 78.83) --
	(235.93, 78.80) --
	(236.21, 78.76) --
	(236.49, 78.72) --
	(236.77, 78.69) --
	(237.05, 78.65) --
	(237.33, 78.61) --
	(237.61, 78.58) --
	(237.89, 78.54) --
	(238.17, 78.50) --
	(238.45, 78.46) --
	(238.73, 78.43) --
	(239.01, 78.39) --
	(239.29, 78.36) --
	(239.57, 78.32) --
	(239.85, 78.28) --
	(240.13, 78.25) --
	(240.41, 78.21) --
	(240.69, 78.17) --
	(240.97, 78.14) --
	(241.25, 78.10) --
	(241.53, 78.06) --
	(241.81, 78.03) --
	(242.09, 77.99) --
	(242.37, 77.96) --
	(242.65, 77.92) --
	(242.93, 77.89) --
	(243.21, 77.85) --
	(243.49, 77.81) --
	(243.77, 77.78) --
	(244.05, 77.74) --
	(244.33, 77.71) --
	(244.61, 77.67) --
	(244.89, 77.64) --
	(245.17, 77.60) --
	(245.45, 77.57) --
	(245.73, 77.53) --
	(246.01, 77.49) --
	(246.29, 77.46) --
	(246.57, 77.42) --
	(246.85, 77.39) --
	(247.13, 77.35) --
	(247.41, 77.32) --
	(247.69, 77.28) --
	(247.97, 77.25) --
	(248.25, 77.21) --
	(248.53, 77.18) --
	(248.81, 77.14) --
	(249.09, 77.11) --
	(249.37, 77.08) --
	(249.65, 77.04) --
	(249.93, 77.01) --
	(250.21, 76.97) --
	(250.49, 76.94) --
	(250.77, 76.90) --
	(251.05, 76.87) --
	(251.33, 76.83) --
	(251.61, 76.80) --
	(251.89, 76.77) --
	(252.17, 76.73) --
	(252.45, 76.70) --
	(252.73, 76.66) --
	(253.01, 76.63) --
	(253.29, 76.60) --
	(253.57, 76.56) --
	(253.85, 76.53) --
	(254.13, 76.50) --
	(254.41, 76.46) --
	(254.69, 76.43) --
	(254.97, 76.39) --
	(255.25, 76.36) --
	(255.53, 76.33) --
	(255.81, 76.29) --
	(256.09, 76.26) --
	(256.37, 76.23) --
	(256.65, 76.19) --
	(256.93, 76.16) --
	(257.21, 76.13) --
	(257.49, 76.09) --
	(257.77, 76.06) --
	(258.05, 76.03) --
	(258.33, 75.99) --
	(258.61, 75.96) --
	(258.89, 75.93) --
	(259.17, 75.90) --
	(259.45, 75.86) --
	(259.73, 75.83) --
	(260.01, 75.80) --
	(260.29, 75.77) --
	(260.57, 75.73) --
	(260.85, 75.70) --
	(261.13, 75.67) --
	(261.41, 75.64) --
	(261.69, 75.60) --
	(261.97, 75.57) --
	(262.25, 75.54) --
	(262.53, 75.51) --
	(262.81, 75.47) --
	(263.09, 75.44) --
	(263.37, 75.41) --
	(263.65, 75.38) --
	(263.93, 75.35) --
	(264.21, 75.31) --
	(264.49, 75.28) --
	(264.77, 75.25) --
	(265.05, 75.22) --
	(265.33, 75.19) --
	(265.61, 75.15) --
	(265.89, 75.12) --
	(266.17, 75.09) --
	(266.45, 75.06) --
	(266.73, 75.03) --
	(267.01, 75.00) --
	(267.29, 74.96) --
	(267.57, 74.93) --
	(267.85, 74.90) --
	(268.13, 74.87) --
	(268.41, 74.84) --
	(268.69, 74.81) --
	(268.97, 74.78) --
	(269.25, 74.75) --
	(269.53, 74.71) --
	(269.81, 74.68) --
	(270.09, 74.65) --
	(270.37, 74.62) --
	(270.65, 74.59) --
	(270.93, 74.56) --
	(271.21, 74.53) --
	(271.49, 74.50) --
	(271.77, 74.47) --
	(272.05, 74.44) --
	(272.33, 74.41) --
	(272.61, 74.38) --
	(272.89, 74.35) --
	(273.17, 74.32) --
	(273.45, 74.28) --
	(273.73, 74.25) --
	(274.01, 74.22) --
	(274.29, 74.19) --
	(274.57, 74.16) --
	(274.85, 74.13) --
	(275.13, 74.10) --
	(275.41, 74.07) --
	(275.69, 74.04) --
	(275.97, 74.01) --
	(276.25, 73.98) --
	(276.53, 73.95) --
	(276.81, 73.92) --
	(277.09, 73.89) --
	(277.37, 73.86) --
	(277.65, 73.83) --
	(277.93, 73.80) --
	(278.21, 73.77) --
	(278.49, 73.74) --
	(278.77, 73.72) --
	(279.05, 73.69) --
	(279.33, 73.66) --
	(279.61, 73.63) --
	(279.89, 73.60) --
	(280.17, 73.57) --
	(280.45, 73.54) --
	(280.73, 73.51) --
	(281.01, 73.48) --
	(281.29, 73.45) --
	(281.57, 73.42) --
	(281.85, 73.39) --
	(282.13, 73.36) --
	(282.41, 73.33) --
	(282.69, 73.31) --
	(282.97, 73.28) --
	(283.25, 73.25) --
	(283.53, 73.22) --
	(283.81, 73.19) --
	(284.09, 73.16) --
	(284.37, 73.13) --
	(284.65, 73.10) --
	(284.93, 73.08) --
	(285.21, 73.05) --
	(285.49, 73.02) --
	(285.77, 72.99) --
	(286.05, 72.96) --
	(286.33, 72.93) --
	(286.61, 72.91) --
	(286.89, 72.88) --
	(287.17, 72.85) --
	(287.45, 72.82) --
	(287.73, 72.79) --
	(288.01, 72.76) --
	(288.29, 72.74) --
	(288.57, 72.71) --
	(288.85, 72.68) --
	(289.13, 72.65) --
	(289.41, 72.62) --
	(289.69, 72.60) --
	(289.97, 72.57) --
	(290.25, 72.54) --
	(290.53, 72.51) --
	(290.81, 72.48) --
	(291.09, 72.46) --
	(291.37, 72.43) --
	(291.65, 72.40) --
	(291.93, 72.37) --
	(292.21, 72.35) --
	(292.49, 72.32) --
	(292.77, 72.29) --
	(293.05, 72.26) --
	(293.33, 72.24) --
	(293.61, 72.21) --
	(293.89, 72.18) --
	(294.17, 72.16) --
	(294.45, 72.13) --
	(294.73, 72.10) --
	(295.01, 72.07) --
	(295.29, 72.05) --
	(295.57, 72.02) --
	(295.85, 71.99) --
	(296.13, 71.97) --
	(296.41, 71.94) --
	(296.69, 71.91) --
	(296.97, 71.89) --
	(297.25, 71.86) --
	(297.53, 71.83) --
	(297.81, 71.80) --
	(298.09, 71.78) --
	(298.37, 71.75) --
	(298.65, 71.73) --
	(298.93, 71.70) --
	(299.21, 71.67) --
	(299.49, 71.65) --
	(299.77, 71.62) --
	(300.05, 71.59) --
	(300.33, 71.57) --
	(300.61, 71.54) --
	(300.89, 71.51) --
	(301.17, 71.49) --
	(301.45, 71.46) --
	(301.73, 71.44) --
	(302.01, 71.41) --
	(302.29, 71.38) --
	(302.57, 71.36) --
	(302.85, 71.33) --
	(303.13, 71.31) --
	(303.41, 71.28) --
	(303.69, 71.25) --
	(303.97, 71.23) --
	(304.25, 71.20) --
	(304.53, 71.18) --
	(304.81, 71.15) --
	(305.09, 71.12) --
	(305.37, 71.10) --
	(305.65, 71.07) --
	(305.93, 71.05) --
	(306.21, 71.02) --
	(306.49, 71.00) --
	(306.77, 70.97) --
	(307.05, 70.95) --
	(307.33, 70.92) --
	(307.61, 70.90) --
	(307.89, 70.87) --
	(308.17, 70.84) --
	(308.45, 70.82) --
	(308.73, 70.79) --
	(309.01, 70.77) --
	(309.29, 70.74) --
	(309.57, 70.72) --
	(309.85, 70.69) --
	(310.13, 70.67) --
	(310.41, 70.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 54.02) --
	( 30.68, 54.02) --
	( 30.96, 54.02) --
	( 31.24, 54.02) --
	( 31.52, 54.02) --
	( 31.80, 54.02) --
	( 32.08, 54.02) --
	( 32.36, 54.02) --
	( 32.64, 54.02) --
	( 32.92, 54.02) --
	( 33.20, 54.02) --
	( 33.48, 54.02) --
	( 33.76, 54.02) --
	( 34.04, 54.02) --
	( 34.32, 54.02) --
	( 34.60, 54.02) --
	( 34.88, 54.02) --
	( 35.16, 54.02) --
	( 35.44, 54.02) --
	( 35.72, 54.02) --
	( 36.00, 54.02) --
	( 36.28, 54.02) --
	( 36.56, 54.02) --
	( 36.84, 54.02) --
	( 37.12, 54.02) --
	( 37.40, 54.02) --
	( 37.68, 54.02) --
	( 37.96, 54.02) --
	( 38.24, 54.02) --
	( 38.52, 54.02) --
	( 38.80, 54.02) --
	( 39.08, 54.02) --
	( 39.36, 54.02) --
	( 39.64, 54.02) --
	( 39.92, 54.02) --
	( 40.20, 54.02) --
	( 40.48, 54.02) --
	( 40.76, 54.02) --
	( 41.04, 54.02) --
	( 41.32, 54.02) --
	( 41.60, 54.02) --
	( 41.88, 54.02) --
	( 42.16, 54.02) --
	( 42.44, 54.02) --
	( 42.72, 54.02) --
	( 43.00, 54.02) --
	( 43.28, 54.02) --
	( 43.56, 54.02) --
	( 43.84, 54.02) --
	( 44.12, 54.02) --
	( 44.40, 54.02) --
	( 44.68, 54.02) --
	( 44.96, 54.02) --
	( 45.24, 54.02) --
	( 45.52, 54.02) --
	( 45.80, 54.02) --
	( 46.08, 54.02) --
	( 46.36, 54.02) --
	( 46.64, 54.02) --
	( 46.92, 54.02) --
	( 47.20, 54.02) --
	( 47.48, 54.02) --
	( 47.76, 54.02) --
	( 48.04, 54.02) --
	( 48.32, 54.02) --
	( 48.60, 54.02) --
	( 48.88, 54.02) --
	( 49.16, 54.02) --
	( 49.44, 54.02) --
	( 49.72, 54.02) --
	( 50.00, 54.02) --
	( 50.28, 54.02) --
	( 50.56, 54.02) --
	( 50.84, 54.02) --
	( 51.12, 54.02) --
	( 51.40, 54.02) --
	( 51.68, 54.02) --
	( 51.96, 54.02) --
	( 52.24, 54.02) --
	( 52.52, 54.02) --
	( 52.80, 54.02) --
	( 53.08, 54.02) --
	( 53.36, 54.02) --
	( 53.64, 54.02) --
	( 53.92, 54.02) --
	( 54.20, 54.02) --
	( 54.48, 54.02) --
	( 54.76, 54.02) --
	( 55.04, 54.02) --
	( 55.32, 54.02) --
	( 55.60, 54.02) --
	( 55.88, 54.02) --
	( 56.16, 54.02) --
	( 56.44, 54.02) --
	( 56.72, 54.02) --
	( 57.00, 54.02) --
	( 57.28, 54.02) --
	( 57.56, 54.02) --
	( 57.84, 54.02) --
	( 58.12, 54.02) --
	( 58.40, 54.02) --
	( 58.68, 54.02) --
	( 58.96, 54.02) --
	( 59.24, 54.02) --
	( 59.52, 54.02) --
	( 59.80, 54.02) --
	( 60.08, 54.02) --
	( 60.36, 54.02) --
	( 60.64, 54.02) --
	( 60.92, 54.02) --
	( 61.20, 54.02) --
	( 61.48, 54.02) --
	( 61.76, 54.02) --
	( 62.04, 54.02) --
	( 62.32, 54.02) --
	( 62.60, 54.02) --
	( 62.88, 54.02) --
	( 63.16, 54.02) --
	( 63.44, 54.02) --
	( 63.72, 54.02) --
	( 64.00, 54.02) --
	( 64.28, 54.02) --
	( 64.56, 54.02) --
	( 64.84, 54.02) --
	( 65.12, 54.02) --
	( 65.40, 54.02) --
	( 65.68, 54.02) --
	( 65.96, 54.02) --
	( 66.24, 54.02) --
	( 66.52, 54.02) --
	( 66.80, 54.02) --
	( 67.08, 54.02) --
	( 67.36, 54.02) --
	( 67.64, 54.02) --
	( 67.92, 54.02) --
	( 68.20, 54.02) --
	( 68.48, 54.02) --
	( 68.76, 54.02) --
	( 69.04, 54.02) --
	( 69.32, 54.02) --
	( 69.60, 54.02) --
	( 69.88, 54.02) --
	( 70.16, 54.02) --
	( 70.44, 54.02) --
	( 70.72, 54.02) --
	( 71.00, 54.02) --
	( 71.28, 54.02) --
	( 71.56, 54.02) --
	( 71.84, 54.02) --
	( 72.12, 54.02) --
	( 72.40, 54.02) --
	( 72.68, 54.02) --
	( 72.96, 54.02) --
	( 73.24, 54.02) --
	( 73.52, 54.02) --
	( 73.80, 54.02) --
	( 74.08, 54.02) --
	( 74.36, 54.02) --
	( 74.64, 54.02) --
	( 74.92, 54.02) --
	( 75.20, 54.02) --
	( 75.48, 54.02) --
	( 75.76, 54.02) --
	( 76.04, 54.02) --
	( 76.32, 54.02) --
	( 76.60, 54.02) --
	( 76.88, 54.02) --
	( 77.16, 54.02) --
	( 77.44, 54.02) --
	( 77.72, 54.02) --
	( 78.00, 54.02) --
	( 78.28, 54.02) --
	( 78.56, 54.02) --
	( 78.84, 54.02) --
	( 79.12, 54.02) --
	( 79.40, 54.02) --
	( 79.68, 54.02) --
	( 79.96, 54.02) --
	( 80.24, 54.02) --
	( 80.52, 54.02) --
	( 80.80, 54.02) --
	( 81.08, 54.02) --
	( 81.36, 54.02) --
	( 81.64, 54.02) --
	( 81.92, 54.02) --
	( 82.20, 54.02) --
	( 82.48, 54.02) --
	( 82.76, 54.02) --
	( 83.04, 54.02) --
	( 83.32, 54.02) --
	( 83.60, 54.02) --
	( 83.88, 54.02) --
	( 84.16, 54.02) --
	( 84.44, 54.02) --
	( 84.72, 54.02) --
	( 85.00, 54.02) --
	( 85.28, 54.02) --
	( 85.56, 54.02) --
	( 85.84, 54.02) --
	( 86.12, 54.02) --
	( 86.40, 54.02) --
	( 86.68, 54.02) --
	( 86.96, 54.02) --
	( 87.24, 54.02) --
	( 87.52, 54.02) --
	( 87.80, 54.02) --
	( 88.08, 54.02) --
	( 88.36, 54.02) --
	( 88.64, 54.02) --
	( 88.92, 54.02) --
	( 89.20, 54.02) --
	( 89.48, 54.02) --
	( 89.76, 54.02) --
	( 90.04, 54.02) --
	( 90.32, 54.02) --
	( 90.60, 54.02) --
	( 90.88, 54.02) --
	( 91.16, 54.02) --
	( 91.44, 54.02) --
	( 91.72, 54.02) --
	( 92.00, 54.02) --
	( 92.28, 54.02) --
	( 92.56, 54.02) --
	( 92.84, 54.02) --
	( 93.12, 54.02) --
	( 93.40, 54.02) --
	( 93.68, 54.02) --
	( 93.96, 54.02) --
	( 94.24, 54.02) --
	( 94.52, 54.02) --
	( 94.80, 54.02) --
	( 95.08, 54.02) --
	( 95.36, 54.02) --
	( 95.64, 54.02) --
	( 95.92, 54.02) --
	( 96.20, 54.02) --
	( 96.48, 54.02) --
	( 96.76, 54.02) --
	( 97.04, 54.02) --
	( 97.32, 54.02) --
	( 97.60, 54.02) --
	( 97.88, 54.02) --
	( 98.16, 54.02) --
	( 98.44, 54.02) --
	( 98.72, 54.02) --
	( 99.00, 54.02) --
	( 99.28, 54.02) --
	( 99.56, 54.02) --
	( 99.84, 54.02) --
	(100.12, 54.02) --
	(100.40, 54.02) --
	(100.68, 54.02) --
	(100.96, 54.02) --
	(101.24, 54.02) --
	(101.52, 54.02) --
	(101.80, 54.02) --
	(102.08, 54.02) --
	(102.36, 54.02) --
	(102.64, 54.02) --
	(102.92, 54.02) --
	(103.20, 54.02) --
	(103.48, 54.02) --
	(103.76, 54.02) --
	(104.04, 54.02) --
	(104.32, 54.02) --
	(104.60, 54.02) --
	(104.88, 54.02) --
	(105.16, 54.02) --
	(105.44, 54.02) --
	(105.72, 54.02) --
	(106.00, 54.02) --
	(106.28, 54.02) --
	(106.56, 54.02) --
	(106.84, 54.02) --
	(107.12, 54.02) --
	(107.40, 54.02) --
	(107.68, 54.02) --
	(107.96, 54.02) --
	(108.24, 54.02) --
	(108.52, 54.02) --
	(108.80, 54.02) --
	(109.08, 54.02) --
	(109.36, 54.02) --
	(109.64, 54.02) --
	(109.92, 54.02) --
	(110.20, 54.02) --
	(110.48, 54.02) --
	(110.76, 54.02) --
	(111.04, 54.02) --
	(111.32, 54.02) --
	(111.60, 54.02) --
	(111.88, 54.02) --
	(112.16, 54.02) --
	(112.44, 54.02) --
	(112.72, 54.02) --
	(113.00, 54.02) --
	(113.28, 54.02) --
	(113.56, 54.02) --
	(113.84, 54.02) --
	(114.12, 54.02) --
	(114.40, 54.02) --
	(114.68, 54.02) --
	(114.96, 54.02) --
	(115.24, 54.02) --
	(115.52, 54.02) --
	(115.80, 54.02) --
	(116.08, 54.02) --
	(116.36, 54.02) --
	(116.64, 54.02) --
	(116.92, 54.02) --
	(117.20, 54.02) --
	(117.48, 54.02) --
	(117.76, 54.02) --
	(118.04, 54.02) --
	(118.32, 54.02) --
	(118.60, 54.02) --
	(118.88, 54.02) --
	(119.16, 54.02) --
	(119.44, 54.02) --
	(119.72, 54.02) --
	(120.00, 54.02) --
	(120.29, 54.02) --
	(120.57, 54.02) --
	(120.85, 54.02) --
	(121.13, 54.02) --
	(121.41, 54.02) --
	(121.69, 54.02) --
	(121.97, 54.02) --
	(122.25, 54.02) --
	(122.53, 54.02) --
	(122.81, 54.02) --
	(123.09, 54.02) --
	(123.37, 54.02) --
	(123.65, 54.02) --
	(123.93, 54.02) --
	(124.21, 54.02) --
	(124.49, 54.02) --
	(124.77, 54.02) --
	(125.05, 54.02) --
	(125.33, 54.02) --
	(125.61, 54.02) --
	(125.89, 54.02) --
	(126.17, 54.02) --
	(126.45, 54.02) --
	(126.73, 54.02) --
	(127.01, 54.02) --
	(127.29, 54.02) --
	(127.57, 54.02) --
	(127.85, 54.02) --
	(128.13, 54.02) --
	(128.41, 54.02) --
	(128.69, 54.02) --
	(128.97, 54.02) --
	(129.25, 54.02) --
	(129.53, 54.02) --
	(129.81, 54.02) --
	(130.09, 54.02) --
	(130.37, 54.02) --
	(130.65, 54.02) --
	(130.93, 54.02) --
	(131.21, 54.02) --
	(131.49, 54.02) --
	(131.77, 54.02) --
	(132.05, 54.02) --
	(132.33, 54.02) --
	(132.61, 54.02) --
	(132.89, 54.02) --
	(133.17, 54.02) --
	(133.45, 54.02) --
	(133.73, 54.02) --
	(134.01, 54.02) --
	(134.29, 54.02) --
	(134.57, 54.02) --
	(134.85, 54.02) --
	(135.13, 54.02) --
	(135.41, 54.02) --
	(135.69, 54.02) --
	(135.97, 54.02) --
	(136.25, 54.02) --
	(136.53, 54.02) --
	(136.81, 54.02) --
	(137.09, 54.02) --
	(137.37, 54.02) --
	(137.65, 54.02) --
	(137.93, 54.02) --
	(138.21, 54.02) --
	(138.49, 54.02) --
	(138.77, 54.02) --
	(139.05, 54.02) --
	(139.33, 54.02) --
	(139.61, 54.02) --
	(139.89, 54.02) --
	(140.17, 54.02) --
	(140.45, 54.02) --
	(140.73, 54.02) --
	(141.01, 54.02) --
	(141.29, 54.02) --
	(141.57, 54.02) --
	(141.85, 54.02) --
	(142.13, 54.02) --
	(142.41, 54.02) --
	(142.69, 54.02) --
	(142.97, 54.02) --
	(143.25, 54.02) --
	(143.53, 54.02) --
	(143.81, 54.02) --
	(144.09, 54.02) --
	(144.37, 54.02) --
	(144.65, 54.02) --
	(144.93, 54.02) --
	(145.21, 54.02) --
	(145.49, 54.02) --
	(145.77, 54.02) --
	(146.05, 54.02) --
	(146.33, 54.02) --
	(146.61, 54.02) --
	(146.89, 54.02) --
	(147.17, 54.02) --
	(147.45, 54.02) --
	(147.73, 54.02) --
	(148.01, 54.02) --
	(148.29, 54.02) --
	(148.57, 54.02) --
	(148.85, 54.02) --
	(149.13, 54.02) --
	(149.41, 54.02) --
	(149.69, 54.02) --
	(149.97, 54.02) --
	(150.25, 54.02) --
	(150.53, 54.02) --
	(150.81, 54.02) --
	(151.09, 54.02) --
	(151.37, 54.02) --
	(151.65, 54.02) --
	(151.93, 54.02) --
	(152.21, 54.02) --
	(152.49, 54.02) --
	(152.77, 54.02) --
	(153.05, 54.02) --
	(153.33, 54.02) --
	(153.61, 54.02) --
	(153.89, 54.02) --
	(154.17, 54.02) --
	(154.45, 54.02) --
	(154.73, 54.02) --
	(155.01, 54.02) --
	(155.29, 54.02) --
	(155.57, 54.02) --
	(155.85, 54.02) --
	(156.13, 54.02) --
	(156.41, 54.02) --
	(156.69, 54.02) --
	(156.97, 54.02) --
	(157.25, 54.02) --
	(157.53, 54.02) --
	(157.81, 54.02) --
	(158.09, 54.02) --
	(158.37, 54.02) --
	(158.65, 54.02) --
	(158.93, 54.02) --
	(159.21, 54.02) --
	(159.49, 54.02) --
	(159.77, 54.02) --
	(160.05, 54.02) --
	(160.33, 54.02) --
	(160.61, 54.02) --
	(160.89, 54.02) --
	(161.17, 54.02) --
	(161.45, 54.02) --
	(161.73, 54.02) --
	(162.01, 54.02) --
	(162.29, 54.02) --
	(162.57, 54.02) --
	(162.85, 54.02) --
	(163.13, 54.02) --
	(163.41, 54.02) --
	(163.69, 54.02) --
	(163.97, 54.02) --
	(164.25, 54.02) --
	(164.53, 54.02) --
	(164.81, 54.02) --
	(165.09, 54.02) --
	(165.37, 54.02) --
	(165.65, 54.02) --
	(165.93, 54.02) --
	(166.21, 54.02) --
	(166.49, 54.02) --
	(166.77, 54.02) --
	(167.05, 54.02) --
	(167.33, 54.02) --
	(167.61, 54.02) --
	(167.89, 54.02) --
	(168.17, 54.02) --
	(168.45, 54.02) --
	(168.73, 54.02) --
	(169.01, 54.02) --
	(169.29, 54.02) --
	(169.57, 54.02) --
	(169.85, 54.02) --
	(170.13, 54.02) --
	(170.41, 54.02) --
	(170.69, 54.02) --
	(170.97, 54.02) --
	(171.25, 54.02) --
	(171.53, 54.02) --
	(171.81, 54.02) --
	(172.09, 54.02) --
	(172.37, 54.02) --
	(172.65, 54.02) --
	(172.93, 54.02) --
	(173.21, 54.02) --
	(173.49, 54.02) --
	(173.77, 54.02) --
	(174.05, 54.02) --
	(174.33, 54.02) --
	(174.61, 54.02) --
	(174.89, 54.02) --
	(175.17, 54.02) --
	(175.45, 54.02) --
	(175.73, 54.02) --
	(176.01, 54.02) --
	(176.29, 54.02) --
	(176.57, 54.02) --
	(176.85, 54.02) --
	(177.13, 54.02) --
	(177.41, 54.02) --
	(177.69, 54.02) --
	(177.97, 54.02) --
	(178.25, 54.02) --
	(178.53, 54.02) --
	(178.81, 54.02) --
	(179.09, 54.02) --
	(179.37, 54.02) --
	(179.65, 54.02) --
	(179.93, 54.02) --
	(180.21, 54.02) --
	(180.49, 54.02) --
	(180.77, 54.02) --
	(181.05, 54.02) --
	(181.33, 54.02) --
	(181.61, 54.02) --
	(181.89, 54.02) --
	(182.17, 54.02) --
	(182.45, 54.02) --
	(182.73, 54.02) --
	(183.01, 54.02) --
	(183.29, 54.02) --
	(183.57, 54.02) --
	(183.85, 54.02) --
	(184.13, 54.02) --
	(184.41, 54.02) --
	(184.69, 54.02) --
	(184.97, 54.02) --
	(185.25, 54.02) --
	(185.53, 54.02) --
	(185.81, 54.02) --
	(186.09, 54.02) --
	(186.37, 54.02) --
	(186.65, 54.02) --
	(186.93, 54.02) --
	(187.21, 54.02) --
	(187.49, 54.02) --
	(187.77, 54.02) --
	(188.05, 54.02) --
	(188.33, 54.02) --
	(188.61, 54.02) --
	(188.89, 54.02) --
	(189.17, 54.02) --
	(189.45, 54.02) --
	(189.73, 54.02) --
	(190.01, 54.02) --
	(190.29, 54.02) --
	(190.57, 54.02) --
	(190.85, 54.02) --
	(191.13, 54.02) --
	(191.41, 54.02) --
	(191.69, 54.02) --
	(191.97, 54.02) --
	(192.25, 54.02) --
	(192.53, 54.02) --
	(192.81, 54.02) --
	(193.09, 54.02) --
	(193.37, 54.02) --
	(193.65, 54.02) --
	(193.93, 54.02) --
	(194.21, 54.02) --
	(194.49, 54.02) --
	(194.77, 54.02) --
	(195.05, 54.02) --
	(195.33, 54.02) --
	(195.61, 54.02) --
	(195.89, 54.02) --
	(196.17, 54.02) --
	(196.45, 54.02) --
	(196.73, 54.02) --
	(197.01, 54.02) --
	(197.29, 54.02) --
	(197.57, 54.02) --
	(197.85, 54.02) --
	(198.13, 54.02) --
	(198.41, 54.02) --
	(198.69, 54.02) --
	(198.97, 54.02) --
	(199.25, 54.02) --
	(199.53, 54.02) --
	(199.81, 54.02) --
	(200.09, 54.02) --
	(200.37, 54.02) --
	(200.65, 54.02) --
	(200.93, 54.02) --
	(201.21, 54.02) --
	(201.49, 54.02) --
	(201.77, 54.02) --
	(202.05, 54.02) --
	(202.33, 54.02) --
	(202.61, 54.02) --
	(202.89, 54.02) --
	(203.17, 54.02) --
	(203.45, 54.02) --
	(203.73, 54.02) --
	(204.01, 54.02) --
	(204.29, 54.02) --
	(204.57, 54.02) --
	(204.85, 54.02) --
	(205.13, 54.02) --
	(205.41, 54.02) --
	(205.69, 54.02) --
	(205.97, 54.02) --
	(206.25, 54.02) --
	(206.53, 54.02) --
	(206.81, 54.02) --
	(207.09, 54.02) --
	(207.37, 54.02) --
	(207.65, 54.02) --
	(207.93, 54.02) --
	(208.21, 54.02) --
	(208.49, 54.02) --
	(208.77, 54.02) --
	(209.05, 54.02) --
	(209.33, 54.02) --
	(209.61, 54.02) --
	(209.89, 54.02) --
	(210.17, 54.02) --
	(210.45, 54.02) --
	(210.73, 54.02) --
	(211.01, 54.02) --
	(211.29, 54.02) --
	(211.57, 54.02) --
	(211.85, 54.02) --
	(212.13, 54.02) --
	(212.41, 54.02) --
	(212.69, 54.02) --
	(212.97, 54.02) --
	(213.25, 54.02) --
	(213.53, 54.02) --
	(213.81, 54.02) --
	(214.09, 54.02) --
	(214.37, 54.02) --
	(214.65, 54.02) --
	(214.93, 54.02) --
	(215.21, 54.02) --
	(215.49, 54.02) --
	(215.77, 54.02) --
	(216.05, 54.02) --
	(216.33, 54.02) --
	(216.61, 54.02) --
	(216.89, 54.02) --
	(217.17, 54.02) --
	(217.45, 54.02) --
	(217.73, 54.02) --
	(218.01, 54.02) --
	(218.29, 54.02) --
	(218.57, 54.02) --
	(218.85, 54.02) --
	(219.13, 54.02) --
	(219.41, 54.02) --
	(219.69, 54.02) --
	(219.97, 54.02) --
	(220.25, 54.02) --
	(220.53, 54.02) --
	(220.81, 54.02) --
	(221.09, 54.02) --
	(221.37, 54.02) --
	(221.65, 54.02) --
	(221.93, 54.02) --
	(222.21, 54.02) --
	(222.49, 54.02) --
	(222.77, 54.02) --
	(223.05, 54.02) --
	(223.33, 54.02) --
	(223.61, 54.02) --
	(223.89, 54.02) --
	(224.17, 54.02) --
	(224.45, 54.02) --
	(224.73, 54.02) --
	(225.01, 54.02) --
	(225.29, 54.02) --
	(225.57, 54.02) --
	(225.85, 54.02) --
	(226.13, 54.02) --
	(226.41, 54.02) --
	(226.69, 54.02) --
	(226.97, 54.02) --
	(227.25, 54.02) --
	(227.53, 54.02) --
	(227.81, 54.02) --
	(228.09, 54.02) --
	(228.37, 54.02) --
	(228.65, 54.02) --
	(228.93, 54.02) --
	(229.21, 54.02) --
	(229.49, 54.02) --
	(229.77, 54.02) --
	(230.05, 54.02) --
	(230.33, 54.02) --
	(230.61, 54.02) --
	(230.89, 54.02) --
	(231.17, 54.02) --
	(231.45, 54.02) --
	(231.73, 54.02) --
	(232.01, 54.02) --
	(232.29, 54.02) --
	(232.57, 54.02) --
	(232.85, 54.02) --
	(233.13, 54.02) --
	(233.41, 54.02) --
	(233.69, 54.02) --
	(233.97, 54.02) --
	(234.25, 54.02) --
	(234.53, 54.02) --
	(234.81, 54.02) --
	(235.09, 54.02) --
	(235.37, 54.02) --
	(235.65, 54.02) --
	(235.93, 54.02) --
	(236.21, 54.02) --
	(236.49, 54.02) --
	(236.77, 54.02) --
	(237.05, 54.02) --
	(237.33, 54.02) --
	(237.61, 54.02) --
	(237.89, 54.02) --
	(238.17, 54.02) --
	(238.45, 54.02) --
	(238.73, 54.02) --
	(239.01, 54.02) --
	(239.29, 54.02) --
	(239.57, 54.02) --
	(239.85, 54.02) --
	(240.13, 54.02) --
	(240.41, 54.02) --
	(240.69, 54.02) --
	(240.97, 54.02) --
	(241.25, 54.02) --
	(241.53, 54.02) --
	(241.81, 54.02) --
	(242.09, 54.02) --
	(242.37, 54.02) --
	(242.65, 54.02) --
	(242.93, 54.02) --
	(243.21, 54.02) --
	(243.49, 54.02) --
	(243.77, 54.02) --
	(244.05, 54.02) --
	(244.33, 54.02) --
	(244.61, 54.02) --
	(244.89, 54.02) --
	(245.17, 54.02) --
	(245.45, 54.02) --
	(245.73, 54.02) --
	(246.01, 54.02) --
	(246.29, 54.02) --
	(246.57, 54.02) --
	(246.85, 54.02) --
	(247.13, 54.02) --
	(247.41, 54.02) --
	(247.69, 54.02) --
	(247.97, 54.02) --
	(248.25, 54.02) --
	(248.53, 54.02) --
	(248.81, 54.02) --
	(249.09, 54.02) --
	(249.37, 54.02) --
	(249.65, 54.02) --
	(249.93, 54.02) --
	(250.21, 54.02) --
	(250.49, 54.02) --
	(250.77, 54.02) --
	(251.05, 54.02) --
	(251.33, 54.02) --
	(251.61, 54.02) --
	(251.89, 54.02) --
	(252.17, 54.02) --
	(252.45, 54.02) --
	(252.73, 54.02) --
	(253.01, 54.02) --
	(253.29, 54.02) --
	(253.57, 54.02) --
	(253.85, 54.02) --
	(254.13, 54.02) --
	(254.41, 54.02) --
	(254.69, 54.02) --
	(254.97, 54.02) --
	(255.25, 54.02) --
	(255.53, 54.02) --
	(255.81, 54.02) --
	(256.09, 54.02) --
	(256.37, 54.02) --
	(256.65, 54.02) --
	(256.93, 54.02) --
	(257.21, 54.02) --
	(257.49, 54.02) --
	(257.77, 54.02) --
	(258.05, 54.02) --
	(258.33, 54.02) --
	(258.61, 54.02) --
	(258.89, 54.02) --
	(259.17, 54.02) --
	(259.45, 54.02) --
	(259.73, 54.02) --
	(260.01, 54.02) --
	(260.29, 54.02) --
	(260.57, 54.02) --
	(260.85, 54.02) --
	(261.13, 54.02) --
	(261.41, 54.02) --
	(261.69, 54.02) --
	(261.97, 54.02) --
	(262.25, 54.02) --
	(262.53, 54.02) --
	(262.81, 54.02) --
	(263.09, 54.02) --
	(263.37, 54.02) --
	(263.65, 54.02) --
	(263.93, 54.02) --
	(264.21, 54.02) --
	(264.49, 54.02) --
	(264.77, 54.02) --
	(265.05, 54.02) --
	(265.33, 54.02) --
	(265.61, 54.02) --
	(265.89, 54.02) --
	(266.17, 54.02) --
	(266.45, 54.02) --
	(266.73, 54.02) --
	(267.01, 54.02) --
	(267.29, 54.02) --
	(267.57, 54.02) --
	(267.85, 54.02) --
	(268.13, 54.02) --
	(268.41, 54.02) --
	(268.69, 54.02) --
	(268.97, 54.02) --
	(269.25, 54.02) --
	(269.53, 54.02) --
	(269.81, 54.02) --
	(270.09, 54.02) --
	(270.37, 54.02) --
	(270.65, 54.02) --
	(270.93, 54.02) --
	(271.21, 54.02) --
	(271.49, 54.02) --
	(271.77, 54.02) --
	(272.05, 54.02) --
	(272.33, 54.02) --
	(272.61, 54.02) --
	(272.89, 54.02) --
	(273.17, 54.02) --
	(273.45, 54.02) --
	(273.73, 54.02) --
	(274.01, 54.02) --
	(274.29, 54.02) --
	(274.57, 54.02) --
	(274.85, 54.02) --
	(275.13, 54.02) --
	(275.41, 54.02) --
	(275.69, 54.02) --
	(275.97, 54.02) --
	(276.25, 54.02) --
	(276.53, 54.02) --
	(276.81, 54.02) --
	(277.09, 54.02) --
	(277.37, 54.02) --
	(277.65, 54.02) --
	(277.93, 54.02) --
	(278.21, 54.02) --
	(278.49, 54.02) --
	(278.77, 54.02) --
	(279.05, 54.02) --
	(279.33, 54.02) --
	(279.61, 54.02) --
	(279.89, 54.02) --
	(280.17, 54.02) --
	(280.45, 54.02) --
	(280.73, 54.02) --
	(281.01, 54.02) --
	(281.29, 54.02) --
	(281.57, 54.02) --
	(281.85, 54.02) --
	(282.13, 54.02) --
	(282.41, 54.02) --
	(282.69, 54.02) --
	(282.97, 54.02) --
	(283.25, 54.02) --
	(283.53, 54.02) --
	(283.81, 54.02) --
	(284.09, 54.02) --
	(284.37, 54.02) --
	(284.65, 54.02) --
	(284.93, 54.02) --
	(285.21, 54.02) --
	(285.49, 54.02) --
	(285.77, 54.02) --
	(286.05, 54.02) --
	(286.33, 54.02) --
	(286.61, 54.02) --
	(286.89, 54.02) --
	(287.17, 54.02) --
	(287.45, 54.02) --
	(287.73, 54.02) --
	(288.01, 54.02) --
	(288.29, 54.02) --
	(288.57, 54.02) --
	(288.85, 54.02) --
	(289.13, 54.02) --
	(289.41, 54.02) --
	(289.69, 54.02) --
	(289.97, 54.02) --
	(290.25, 54.02) --
	(290.53, 54.02) --
	(290.81, 54.02) --
	(291.09, 54.02) --
	(291.37, 54.02) --
	(291.65, 54.02) --
	(291.93, 54.02) --
	(292.21, 54.02) --
	(292.49, 54.02) --
	(292.77, 54.02) --
	(293.05, 54.02) --
	(293.33, 54.02) --
	(293.61, 54.02) --
	(293.89, 54.02) --
	(294.17, 54.02) --
	(294.45, 54.02) --
	(294.73, 54.02) --
	(295.01, 54.02) --
	(295.29, 54.02) --
	(295.57, 54.02) --
	(295.85, 54.02) --
	(296.13, 54.02) --
	(296.41, 54.02) --
	(296.69, 54.02) --
	(296.97, 54.02) --
	(297.25, 54.02) --
	(297.53, 54.02) --
	(297.81, 54.02) --
	(298.09, 54.02) --
	(298.37, 54.02) --
	(298.65, 54.02) --
	(298.93, 54.02) --
	(299.21, 54.02) --
	(299.49, 54.02) --
	(299.77, 54.02) --
	(300.05, 54.02) --
	(300.33, 54.02) --
	(300.61, 54.02) --
	(300.89, 54.02) --
	(301.17, 54.02) --
	(301.45, 54.02) --
	(301.73, 54.02) --
	(302.01, 54.02) --
	(302.29, 54.02) --
	(302.57, 54.02) --
	(302.85, 54.02) --
	(303.13, 54.02) --
	(303.41, 54.02) --
	(303.69, 54.02) --
	(303.97, 54.02) --
	(304.25, 54.02) --
	(304.53, 54.02) --
	(304.81, 54.02) --
	(305.09, 54.02) --
	(305.37, 54.02) --
	(305.65, 54.02) --
	(305.93, 54.02) --
	(306.21, 54.02) --
	(306.49, 54.02) --
	(306.77, 54.02) --
	(307.05, 54.02) --
	(307.33, 54.02) --
	(307.61, 54.02) --
	(307.89, 54.02) --
	(308.17, 54.02) --
	(308.45, 54.02) --
	(308.73, 54.02) --
	(309.01, 54.02) --
	(309.29, 54.02) --
	(309.57, 54.02) --
	(309.85, 54.02) --
	(310.13, 54.02) --
	(310.41, 54.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 29.17) --
	( 30.68, 29.19) --
	( 30.96, 29.20) --
	( 31.24, 29.21) --
	( 31.52, 29.22) --
	( 31.80, 29.24) --
	( 32.08, 29.25) --
	( 32.36, 29.26) --
	( 32.64, 29.27) --
	( 32.92, 29.29) --
	( 33.20, 29.30) --
	( 33.48, 29.31) --
	( 33.76, 29.32) --
	( 34.04, 29.34) --
	( 34.32, 29.35) --
	( 34.60, 29.36) --
	( 34.88, 29.37) --
	( 35.16, 29.38) --
	( 35.44, 29.40) --
	( 35.72, 29.41) --
	( 36.00, 29.42) --
	( 36.28, 29.43) --
	( 36.56, 29.45) --
	( 36.84, 29.46) --
	( 37.12, 29.47) --
	( 37.40, 29.48) --
	( 37.68, 29.50) --
	( 37.96, 29.51) --
	( 38.24, 29.52) --
	( 38.52, 29.53) --
	( 38.80, 29.54) --
	( 39.08, 29.56) --
	( 39.36, 29.57) --
	( 39.64, 29.58) --
	( 39.92, 29.59) --
	( 40.20, 29.61) --
	( 40.48, 29.62) --
	( 40.76, 29.63) --
	( 41.04, 29.64) --
	( 41.32, 29.65) --
	( 41.60, 29.67) --
	( 41.88, 29.68) --
	( 42.16, 29.69) --
	( 42.44, 29.70) --
	( 42.72, 29.72) --
	( 43.00, 29.73) --
	( 43.28, 29.74) --
	( 43.56, 29.75) --
	( 43.84, 29.76) --
	( 44.12, 29.78) --
	( 44.40, 29.79) --
	( 44.68, 29.80) --
	( 44.96, 29.81) --
	( 45.24, 29.82) --
	( 45.52, 29.84) --
	( 45.80, 29.85) --
	( 46.08, 29.86) --
	( 46.36, 29.87) --
	( 46.64, 29.88) --
	( 46.92, 29.90) --
	( 47.20, 29.91) --
	( 47.48, 29.92) --
	( 47.76, 29.93) --
	( 48.04, 29.94) --
	( 48.32, 29.96) --
	( 48.60, 29.97) --
	( 48.88, 29.98) --
	( 49.16, 29.99) --
	( 49.44, 30.00) --
	( 49.72, 30.02) --
	( 50.00, 30.03) --
	( 50.28, 30.04) --
	( 50.56, 30.05) --
	( 50.84, 30.06) --
	( 51.12, 30.08) --
	( 51.40, 30.09) --
	( 51.68, 30.10) --
	( 51.96, 30.11) --
	( 52.24, 30.12) --
	( 52.52, 30.14) --
	( 52.80, 30.15) --
	( 53.08, 30.16) --
	( 53.36, 30.17) --
	( 53.64, 30.18) --
	( 53.92, 30.20) --
	( 54.20, 30.21) --
	( 54.48, 30.22) --
	( 54.76, 30.23) --
	( 55.04, 30.24) --
	( 55.32, 30.26) --
	( 55.60, 30.27) --
	( 55.88, 30.28) --
	( 56.16, 30.29) --
	( 56.44, 30.30) --
	( 56.72, 30.32) --
	( 57.00, 30.33) --
	( 57.28, 30.34) --
	( 57.56, 30.35) --
	( 57.84, 30.36) --
	( 58.12, 30.37) --
	( 58.40, 30.39) --
	( 58.68, 30.40) --
	( 58.96, 30.41) --
	( 59.24, 30.42) --
	( 59.52, 30.43) --
	( 59.80, 30.45) --
	( 60.08, 30.46) --
	( 60.36, 30.47) --
	( 60.64, 30.48) --
	( 60.92, 30.49) --
	( 61.20, 30.50) --
	( 61.48, 30.52) --
	( 61.76, 30.53) --
	( 62.04, 30.54) --
	( 62.32, 30.55) --
	( 62.60, 30.56) --
	( 62.88, 30.57) --
	( 63.16, 30.59) --
	( 63.44, 30.60) --
	( 63.72, 30.61) --
	( 64.00, 30.62) --
	( 64.28, 30.63) --
	( 64.56, 30.64) --
	( 64.84, 30.66) --
	( 65.12, 30.67) --
	( 65.40, 30.68) --
	( 65.68, 30.69) --
	( 65.96, 30.70) --
	( 66.24, 30.71) --
	( 66.52, 30.73) --
	( 66.80, 30.74) --
	( 67.08, 30.75) --
	( 67.36, 30.76) --
	( 67.64, 30.77) --
	( 67.92, 30.78) --
	( 68.20, 30.80) --
	( 68.48, 30.81) --
	( 68.76, 30.82) --
	( 69.04, 30.83) --
	( 69.32, 30.84) --
	( 69.60, 30.85) --
	( 69.88, 30.87) --
	( 70.16, 30.88) --
	( 70.44, 30.89) --
	( 70.72, 30.90) --
	( 71.00, 30.91) --
	( 71.28, 30.92) --
	( 71.56, 30.93) --
	( 71.84, 30.95) --
	( 72.12, 30.96) --
	( 72.40, 30.97) --
	( 72.68, 30.98) --
	( 72.96, 30.99) --
	( 73.24, 31.00) --
	( 73.52, 31.02) --
	( 73.80, 31.03) --
	( 74.08, 31.04) --
	( 74.36, 31.05) --
	( 74.64, 31.06) --
	( 74.92, 31.07) --
	( 75.20, 31.08) --
	( 75.48, 31.10) --
	( 75.76, 31.11) --
	( 76.04, 31.12) --
	( 76.32, 31.13) --
	( 76.60, 31.14) --
	( 76.88, 31.15) --
	( 77.16, 31.16) --
	( 77.44, 31.18) --
	( 77.72, 31.19) --
	( 78.00, 31.20) --
	( 78.28, 31.21) --
	( 78.56, 31.22) --
	( 78.84, 31.23) --
	( 79.12, 31.24) --
	( 79.40, 31.26) --
	( 79.68, 31.27) --
	( 79.96, 31.28) --
	( 80.24, 31.29) --
	( 80.52, 31.30) --
	( 80.80, 31.31) --
	( 81.08, 31.32) --
	( 81.36, 31.34) --
	( 81.64, 31.35) --
	( 81.92, 31.36) --
	( 82.20, 31.37) --
	( 82.48, 31.38) --
	( 82.76, 31.39) --
	( 83.04, 31.40) --
	( 83.32, 31.41) --
	( 83.60, 31.43) --
	( 83.88, 31.44) --
	( 84.16, 31.45) --
	( 84.44, 31.46) --
	( 84.72, 31.47) --
	( 85.00, 31.48) --
	( 85.28, 31.49) --
	( 85.56, 31.50) --
	( 85.84, 31.52) --
	( 86.12, 31.53) --
	( 86.40, 31.54) --
	( 86.68, 31.55) --
	( 86.96, 31.56) --
	( 87.24, 31.57) --
	( 87.52, 31.58) --
	( 87.80, 31.59) --
	( 88.08, 31.61) --
	( 88.36, 31.62) --
	( 88.64, 31.63) --
	( 88.92, 31.64) --
	( 89.20, 31.65) --
	( 89.48, 31.66) --
	( 89.76, 31.67) --
	( 90.04, 31.68) --
	( 90.32, 31.70) --
	( 90.60, 31.71) --
	( 90.88, 31.72) --
	( 91.16, 31.73) --
	( 91.44, 31.74) --
	( 91.72, 31.75) --
	( 92.00, 31.76) --
	( 92.28, 31.77) --
	( 92.56, 31.78) --
	( 92.84, 31.80) --
	( 93.12, 31.81) --
	( 93.40, 31.82) --
	( 93.68, 31.83) --
	( 93.96, 31.84) --
	( 94.24, 31.85) --
	( 94.52, 31.86) --
	( 94.80, 31.87) --
	( 95.08, 31.88) --
	( 95.36, 31.90) --
	( 95.64, 31.91) --
	( 95.92, 31.92) --
	( 96.20, 31.93) --
	( 96.48, 31.94) --
	( 96.76, 31.95) --
	( 97.04, 31.96) --
	( 97.32, 31.97) --
	( 97.60, 31.98) --
	( 97.88, 31.99) --
	( 98.16, 32.01) --
	( 98.44, 32.02) --
	( 98.72, 32.03) --
	( 99.00, 32.04) --
	( 99.28, 32.05) --
	( 99.56, 32.06) --
	( 99.84, 32.07) --
	(100.12, 32.08) --
	(100.40, 32.09) --
	(100.68, 32.10) --
	(100.96, 32.12) --
	(101.24, 32.13) --
	(101.52, 32.14) --
	(101.80, 32.15) --
	(102.08, 32.16) --
	(102.36, 32.17) --
	(102.64, 32.18) --
	(102.92, 32.19) --
	(103.20, 32.20) --
	(103.48, 32.21) --
	(103.76, 32.22) --
	(104.04, 32.24) --
	(104.32, 32.25) --
	(104.60, 32.26) --
	(104.88, 32.27) --
	(105.16, 32.28) --
	(105.44, 32.29) --
	(105.72, 32.30) --
	(106.00, 32.31) --
	(106.28, 32.32) --
	(106.56, 32.33) --
	(106.84, 32.34) --
	(107.12, 32.35) --
	(107.40, 32.37) --
	(107.68, 32.38) --
	(107.96, 32.39) --
	(108.24, 32.40) --
	(108.52, 32.41) --
	(108.80, 32.42) --
	(109.08, 32.43) --
	(109.36, 32.44) --
	(109.64, 32.45) --
	(109.92, 32.46) --
	(110.20, 32.47) --
	(110.48, 32.48) --
	(110.76, 32.50) --
	(111.04, 32.51) --
	(111.32, 32.52) --
	(111.60, 32.53) --
	(111.88, 32.54) --
	(112.16, 32.55) --
	(112.44, 32.56) --
	(112.72, 32.57) --
	(113.00, 32.58) --
	(113.28, 32.59) --
	(113.56, 32.60) --
	(113.84, 32.61) --
	(114.12, 32.62) --
	(114.40, 32.63) --
	(114.68, 32.65) --
	(114.96, 32.66) --
	(115.24, 32.67) --
	(115.52, 32.68) --
	(115.80, 32.69) --
	(116.08, 32.70) --
	(116.36, 32.71) --
	(116.64, 32.72) --
	(116.92, 32.73) --
	(117.20, 32.74) --
	(117.48, 32.75) --
	(117.76, 32.76) --
	(118.04, 32.77) --
	(118.32, 32.78) --
	(118.60, 32.79) --
	(118.88, 32.81) --
	(119.16, 32.82) --
	(119.44, 32.83) --
	(119.72, 32.84) --
	(120.00, 32.85) --
	(120.29, 32.86) --
	(120.57, 32.87) --
	(120.85, 32.88) --
	(121.13, 32.89) --
	(121.41, 32.90) --
	(121.69, 32.91) --
	(121.97, 32.92) --
	(122.25, 32.93) --
	(122.53, 32.94) --
	(122.81, 32.95) --
	(123.09, 32.96) --
	(123.37, 32.97) --
	(123.65, 32.98) --
	(123.93, 33.00) --
	(124.21, 33.01) --
	(124.49, 33.02) --
	(124.77, 33.03) --
	(125.05, 33.04) --
	(125.33, 33.05) --
	(125.61, 33.06) --
	(125.89, 33.07) --
	(126.17, 33.08) --
	(126.45, 33.09) --
	(126.73, 33.10) --
	(127.01, 33.11) --
	(127.29, 33.12) --
	(127.57, 33.13) --
	(127.85, 33.14) --
	(128.13, 33.15) --
	(128.41, 33.16) --
	(128.69, 33.17) --
	(128.97, 33.18) --
	(129.25, 33.19) --
	(129.53, 33.20) --
	(129.81, 33.21) --
	(130.09, 33.23) --
	(130.37, 33.24) --
	(130.65, 33.25) --
	(130.93, 33.26) --
	(131.21, 33.27) --
	(131.49, 33.28) --
	(131.77, 33.29) --
	(132.05, 33.30) --
	(132.33, 33.31) --
	(132.61, 33.32) --
	(132.89, 33.33) --
	(133.17, 33.34) --
	(133.45, 33.35) --
	(133.73, 33.36) --
	(134.01, 33.37) --
	(134.29, 33.38) --
	(134.57, 33.39) --
	(134.85, 33.40) --
	(135.13, 33.41) --
	(135.41, 33.42) --
	(135.69, 33.43) --
	(135.97, 33.44) --
	(136.25, 33.45) --
	(136.53, 33.46) --
	(136.81, 33.47) --
	(137.09, 33.48) --
	(137.37, 33.49) --
	(137.65, 33.50) --
	(137.93, 33.51) --
	(138.21, 33.52) --
	(138.49, 33.53) --
	(138.77, 33.54) --
	(139.05, 33.56) --
	(139.33, 33.57) --
	(139.61, 33.58) --
	(139.89, 33.59) --
	(140.17, 33.60) --
	(140.45, 33.61) --
	(140.73, 33.62) --
	(141.01, 33.63) --
	(141.29, 33.64) --
	(141.57, 33.65) --
	(141.85, 33.66) --
	(142.13, 33.67) --
	(142.41, 33.68) --
	(142.69, 33.69) --
	(142.97, 33.70) --
	(143.25, 33.71) --
	(143.53, 33.72) --
	(143.81, 33.73) --
	(144.09, 33.74) --
	(144.37, 33.75) --
	(144.65, 33.76) --
	(144.93, 33.77) --
	(145.21, 33.78) --
	(145.49, 33.79) --
	(145.77, 33.80) --
	(146.05, 33.81) --
	(146.33, 33.82) --
	(146.61, 33.83) --
	(146.89, 33.84) --
	(147.17, 33.85) --
	(147.45, 33.86) --
	(147.73, 33.87) --
	(148.01, 33.88) --
	(148.29, 33.89) --
	(148.57, 33.90) --
	(148.85, 33.91) --
	(149.13, 33.92) --
	(149.41, 33.93) --
	(149.69, 33.94) --
	(149.97, 33.95) --
	(150.25, 33.96) --
	(150.53, 33.97) --
	(150.81, 33.98) --
	(151.09, 33.99) --
	(151.37, 34.00) --
	(151.65, 34.01) --
	(151.93, 34.02) --
	(152.21, 34.03) --
	(152.49, 34.04) --
	(152.77, 34.05) --
	(153.05, 34.06) --
	(153.33, 34.07) --
	(153.61, 34.08) --
	(153.89, 34.09) --
	(154.17, 34.10) --
	(154.45, 34.11) --
	(154.73, 34.12) --
	(155.01, 34.13) --
	(155.29, 34.14) --
	(155.57, 34.15) --
	(155.85, 34.16) --
	(156.13, 34.17) --
	(156.41, 34.18) --
	(156.69, 34.19) --
	(156.97, 34.20) --
	(157.25, 34.21) --
	(157.53, 34.22) --
	(157.81, 34.23) --
	(158.09, 34.24) --
	(158.37, 34.25) --
	(158.65, 34.26) --
	(158.93, 34.27) --
	(159.21, 34.28) --
	(159.49, 34.29) --
	(159.77, 34.30) --
	(160.05, 34.31) --
	(160.33, 34.32) --
	(160.61, 34.33) --
	(160.89, 34.34) --
	(161.17, 34.35) --
	(161.45, 34.36) --
	(161.73, 34.37) --
	(162.01, 34.38) --
	(162.29, 34.39) --
	(162.57, 34.40) --
	(162.85, 34.41) --
	(163.13, 34.42) --
	(163.41, 34.43) --
	(163.69, 34.44) --
	(163.97, 34.45) --
	(164.25, 34.46) --
	(164.53, 34.47) --
	(164.81, 34.47) --
	(165.09, 34.48) --
	(165.37, 34.49) --
	(165.65, 34.50) --
	(165.93, 34.51) --
	(166.21, 34.52) --
	(166.49, 34.53) --
	(166.77, 34.54) --
	(167.05, 34.55) --
	(167.33, 34.56) --
	(167.61, 34.57) --
	(167.89, 34.58) --
	(168.17, 34.59) --
	(168.45, 34.60) --
	(168.73, 34.61) --
	(169.01, 34.62) --
	(169.29, 34.63) --
	(169.57, 34.64) --
	(169.85, 34.65) --
	(170.13, 34.66) --
	(170.41, 34.67) --
	(170.69, 34.68) --
	(170.97, 34.69) --
	(171.25, 34.70) --
	(171.53, 34.71) --
	(171.81, 34.72) --
	(172.09, 34.73) --
	(172.37, 34.74) --
	(172.65, 34.75) --
	(172.93, 34.76) --
	(173.21, 34.77) --
	(173.49, 34.78) --
	(173.77, 34.79) --
	(174.05, 34.79) --
	(174.33, 34.80) --
	(174.61, 34.81) --
	(174.89, 34.82) --
	(175.17, 34.83) --
	(175.45, 34.84) --
	(175.73, 34.85) --
	(176.01, 34.86) --
	(176.29, 34.87) --
	(176.57, 34.88) --
	(176.85, 34.89) --
	(177.13, 34.90) --
	(177.41, 34.91) --
	(177.69, 34.92) --
	(177.97, 34.93) --
	(178.25, 34.94) --
	(178.53, 34.95) --
	(178.81, 34.96) --
	(179.09, 34.97) --
	(179.37, 34.98) --
	(179.65, 34.99) --
	(179.93, 35.00) --
	(180.21, 35.00) --
	(180.49, 35.01) --
	(180.77, 35.02) --
	(181.05, 35.03) --
	(181.33, 35.04) --
	(181.61, 35.05) --
	(181.89, 35.06) --
	(182.17, 35.07) --
	(182.45, 35.08) --
	(182.73, 35.09) --
	(183.01, 35.10) --
	(183.29, 35.11) --
	(183.57, 35.12) --
	(183.85, 35.13) --
	(184.13, 35.14) --
	(184.41, 35.15) --
	(184.69, 35.16) --
	(184.97, 35.17) --
	(185.25, 35.18) --
	(185.53, 35.18) --
	(185.81, 35.19) --
	(186.09, 35.20) --
	(186.37, 35.21) --
	(186.65, 35.22) --
	(186.93, 35.23) --
	(187.21, 35.24) --
	(187.49, 35.25) --
	(187.77, 35.26) --
	(188.05, 35.27) --
	(188.33, 35.28) --
	(188.61, 35.29) --
	(188.89, 35.30) --
	(189.17, 35.31) --
	(189.45, 35.32) --
	(189.73, 35.33) --
	(190.01, 35.33) --
	(190.29, 35.34) --
	(190.57, 35.35) --
	(190.85, 35.36) --
	(191.13, 35.37) --
	(191.41, 35.38) --
	(191.69, 35.39) --
	(191.97, 35.40) --
	(192.25, 35.41) --
	(192.53, 35.42) --
	(192.81, 35.43) --
	(193.09, 35.44) --
	(193.37, 35.45) --
	(193.65, 35.46) --
	(193.93, 35.47) --
	(194.21, 35.47) --
	(194.49, 35.48) --
	(194.77, 35.49) --
	(195.05, 35.50) --
	(195.33, 35.51) --
	(195.61, 35.52) --
	(195.89, 35.53) --
	(196.17, 35.54) --
	(196.45, 35.55) --
	(196.73, 35.56) --
	(197.01, 35.57) --
	(197.29, 35.58) --
	(197.57, 35.59) --
	(197.85, 35.59) --
	(198.13, 35.60) --
	(198.41, 35.61) --
	(198.69, 35.62) --
	(198.97, 35.63) --
	(199.25, 35.64) --
	(199.53, 35.65) --
	(199.81, 35.66) --
	(200.09, 35.67) --
	(200.37, 35.68) --
	(200.65, 35.69) --
	(200.93, 35.70) --
	(201.21, 35.70) --
	(201.49, 35.71) --
	(201.77, 35.72) --
	(202.05, 35.73) --
	(202.33, 35.74) --
	(202.61, 35.75) --
	(202.89, 35.76) --
	(203.17, 35.77) --
	(203.45, 35.78) --
	(203.73, 35.79) --
	(204.01, 35.80) --
	(204.29, 35.81) --
	(204.57, 35.81) --
	(204.85, 35.82) --
	(205.13, 35.83) --
	(205.41, 35.84) --
	(205.69, 35.85) --
	(205.97, 35.86) --
	(206.25, 35.87) --
	(206.53, 35.88) --
	(206.81, 35.89) --
	(207.09, 35.90) --
	(207.37, 35.90) --
	(207.65, 35.91) --
	(207.93, 35.92) --
	(208.21, 35.93) --
	(208.49, 35.94) --
	(208.77, 35.95) --
	(209.05, 35.96) --
	(209.33, 35.97) --
	(209.61, 35.98) --
	(209.89, 35.99) --
	(210.17, 36.00) --
	(210.45, 36.00) --
	(210.73, 36.01) --
	(211.01, 36.02) --
	(211.29, 36.03) --
	(211.57, 36.04) --
	(211.85, 36.05) --
	(212.13, 36.06) --
	(212.41, 36.07) --
	(212.69, 36.08) --
	(212.97, 36.09) --
	(213.25, 36.09) --
	(213.53, 36.10) --
	(213.81, 36.11) --
	(214.09, 36.12) --
	(214.37, 36.13) --
	(214.65, 36.14) --
	(214.93, 36.15) --
	(215.21, 36.16) --
	(215.49, 36.17) --
	(215.77, 36.17) --
	(216.05, 36.18) --
	(216.33, 36.19) --
	(216.61, 36.20) --
	(216.89, 36.21) --
	(217.17, 36.22) --
	(217.45, 36.23) --
	(217.73, 36.24) --
	(218.01, 36.25) --
	(218.29, 36.25) --
	(218.57, 36.26) --
	(218.85, 36.27) --
	(219.13, 36.28) --
	(219.41, 36.29) --
	(219.69, 36.30) --
	(219.97, 36.31) --
	(220.25, 36.32) --
	(220.53, 36.33) --
	(220.81, 36.33) --
	(221.09, 36.34) --
	(221.37, 36.35) --
	(221.65, 36.36) --
	(221.93, 36.37) --
	(222.21, 36.38) --
	(222.49, 36.39) --
	(222.77, 36.40) --
	(223.05, 36.41) --
	(223.33, 36.41) --
	(223.61, 36.42) --
	(223.89, 36.43) --
	(224.17, 36.44) --
	(224.45, 36.45) --
	(224.73, 36.46) --
	(225.01, 36.47) --
	(225.29, 36.48) --
	(225.57, 36.48) --
	(225.85, 36.49) --
	(226.13, 36.50) --
	(226.41, 36.51) --
	(226.69, 36.52) --
	(226.97, 36.53) --
	(227.25, 36.54) --
	(227.53, 36.55) --
	(227.81, 36.55) --
	(228.09, 36.56) --
	(228.37, 36.57) --
	(228.65, 36.58) --
	(228.93, 36.59) --
	(229.21, 36.60) --
	(229.49, 36.61) --
	(229.77, 36.62) --
	(230.05, 36.62) --
	(230.33, 36.63) --
	(230.61, 36.64) --
	(230.89, 36.65) --
	(231.17, 36.66) --
	(231.45, 36.67) --
	(231.73, 36.68) --
	(232.01, 36.68) --
	(232.29, 36.69) --
	(232.57, 36.70) --
	(232.85, 36.71) --
	(233.13, 36.72) --
	(233.41, 36.73) --
	(233.69, 36.74) --
	(233.97, 36.75) --
	(234.25, 36.75) --
	(234.53, 36.76) --
	(234.81, 36.77) --
	(235.09, 36.78) --
	(235.37, 36.79) --
	(235.65, 36.80) --
	(235.93, 36.81) --
	(236.21, 36.81) --
	(236.49, 36.82) --
	(236.77, 36.83) --
	(237.05, 36.84) --
	(237.33, 36.85) --
	(237.61, 36.86) --
	(237.89, 36.87) --
	(238.17, 36.87) --
	(238.45, 36.88) --
	(238.73, 36.89) --
	(239.01, 36.90) --
	(239.29, 36.91) --
	(239.57, 36.92) --
	(239.85, 36.93) --
	(240.13, 36.93) --
	(240.41, 36.94) --
	(240.69, 36.95) --
	(240.97, 36.96) --
	(241.25, 36.97) --
	(241.53, 36.98) --
	(241.81, 36.99) --
	(242.09, 36.99) --
	(242.37, 37.00) --
	(242.65, 37.01) --
	(242.93, 37.02) --
	(243.21, 37.03) --
	(243.49, 37.04) --
	(243.77, 37.04) --
	(244.05, 37.05) --
	(244.33, 37.06) --
	(244.61, 37.07) --
	(244.89, 37.08) --
	(245.17, 37.09) --
	(245.45, 37.10) --
	(245.73, 37.10) --
	(246.01, 37.11) --
	(246.29, 37.12) --
	(246.57, 37.13) --
	(246.85, 37.14) --
	(247.13, 37.15) --
	(247.41, 37.15) --
	(247.69, 37.16) --
	(247.97, 37.17) --
	(248.25, 37.18) --
	(248.53, 37.19) --
	(248.81, 37.20) --
	(249.09, 37.21) --
	(249.37, 37.21) --
	(249.65, 37.22) --
	(249.93, 37.23) --
	(250.21, 37.24) --
	(250.49, 37.25) --
	(250.77, 37.26) --
	(251.05, 37.26) --
	(251.33, 37.27) --
	(251.61, 37.28) --
	(251.89, 37.29) --
	(252.17, 37.30) --
	(252.45, 37.31) --
	(252.73, 37.31) --
	(253.01, 37.32) --
	(253.29, 37.33) --
	(253.57, 37.34) --
	(253.85, 37.35) --
	(254.13, 37.36) --
	(254.41, 37.36) --
	(254.69, 37.37) --
	(254.97, 37.38) --
	(255.25, 37.39) --
	(255.53, 37.40) --
	(255.81, 37.41) --
	(256.09, 37.41) --
	(256.37, 37.42) --
	(256.65, 37.43) --
	(256.93, 37.44) --
	(257.21, 37.45) --
	(257.49, 37.46) --
	(257.77, 37.46) --
	(258.05, 37.47) --
	(258.33, 37.48) --
	(258.61, 37.49) --
	(258.89, 37.50) --
	(259.17, 37.51) --
	(259.45, 37.51) --
	(259.73, 37.52) --
	(260.01, 37.53) --
	(260.29, 37.54) --
	(260.57, 37.55) --
	(260.85, 37.55) --
	(261.13, 37.56) --
	(261.41, 37.57) --
	(261.69, 37.58) --
	(261.97, 37.59) --
	(262.25, 37.60) --
	(262.53, 37.60) --
	(262.81, 37.61) --
	(263.09, 37.62) --
	(263.37, 37.63) --
	(263.65, 37.64) --
	(263.93, 37.64) --
	(264.21, 37.65) --
	(264.49, 37.66) --
	(264.77, 37.67) --
	(265.05, 37.68) --
	(265.33, 37.69) --
	(265.61, 37.69) --
	(265.89, 37.70) --
	(266.17, 37.71) --
	(266.45, 37.72) --
	(266.73, 37.73) --
	(267.01, 37.73) --
	(267.29, 37.74) --
	(267.57, 37.75) --
	(267.85, 37.76) --
	(268.13, 37.77);
\end{scope}
\end{tikzpicture}


==> figures/minority_vs_majority_gamma.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.20, 25.20) --
	(321.61, 25.20) --
	(321.61,132.51) --
	( 19.20,132.51) --
	( 19.20, 25.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 25.20) -- (310.41, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 25.20) -- ( 30.40, 19.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 25.20) -- (170.41, 19.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.41, 25.20) -- (310.41, 19.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.40,  3.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.41,  3.60) {$\hat{t}_2$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.20, 29.17) -- ( 19.20,128.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.20, 29.17) -- ( 13.20, 29.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.20, 45.15) -- ( 13.20, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.20,128.54) -- ( 13.20,128.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20, 41.70) {0};
\end{scope}
\begin{scope}
\path[clip] ( 19.20, 25.20) rectangle (321.61,132.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,117.07) {majority};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 33.76) {minority};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.81, 45.15) -- ( 33.81, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.21, 45.15) -- ( 37.21, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.62, 45.15) -- ( 40.62, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.03, 45.15) -- ( 44.03, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.43, 45.15) -- ( 47.43, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.84, 45.15) -- ( 50.84, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.25, 45.15) -- ( 54.25, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.65, 45.14) -- ( 57.66, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.06, 45.14) -- ( 61.06, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.46, 45.14) -- ( 64.47, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.87, 45.14) -- ( 67.88, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.27, 45.13) -- ( 71.28, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.67, 45.13) -- ( 74.69, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.07, 45.12) -- ( 78.10, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.47, 45.11) -- ( 81.50, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.86, 45.10) -- ( 84.91, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.25, 45.08) -- ( 88.32, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.64, 45.06) -- ( 91.72, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.03, 45.04) -- ( 95.13, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.41, 45.02) -- ( 98.54, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.78, 44.99) -- (101.94, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.16, 44.95) -- (105.35, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.52, 44.91) -- (108.76, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.89, 44.87) -- (112.16, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.24, 44.82) -- (115.57, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.59, 44.76) -- (118.98, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.94, 44.70) -- (122.39, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.27, 44.63) -- (125.79, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.60, 44.55) -- (129.20, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.93, 44.47) -- (132.61, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.24, 44.38) -- (136.01, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.55, 44.28) -- (139.42, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.86, 44.18) -- (142.83, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.15, 44.06) -- (146.23, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.43, 43.94) -- (149.64, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.71, 43.81) -- (153.05, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.98, 43.67) -- (156.45, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.24, 43.53) -- (159.86, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.50, 43.37) -- (163.27, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.74, 43.21) -- (166.67, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.98, 43.04) -- (170.08, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 45.15) --
	( 30.40, 45.15) --
	( 30.68, 45.15) --
	( 30.96, 45.15) --
	( 31.24, 45.15) --
	( 31.52, 45.15) --
	( 31.80, 45.15) --
	( 32.08, 45.15) --
	( 32.36, 45.15) --
	( 32.64, 45.15) --
	( 32.92, 45.15) --
	( 33.20, 45.15) --
	( 33.48, 45.15) --
	( 33.76, 45.15) --
	( 34.04, 45.15) --
	( 34.32, 45.15) --
	( 34.60, 45.15) --
	( 34.88, 45.15) --
	( 35.16, 45.15) --
	( 35.44, 45.15) --
	( 35.72, 45.15) --
	( 36.00, 45.15) --
	( 36.28, 45.15) --
	( 36.56, 45.15) --
	( 36.84, 45.15) --
	( 37.12, 45.15) --
	( 37.40, 45.15) --
	( 37.68, 45.15) --
	( 37.96, 45.15) --
	( 38.24, 45.15) --
	( 38.52, 45.15) --
	( 38.80, 45.15) --
	( 39.08, 45.15) --
	( 39.36, 45.15) --
	( 39.64, 45.15) --
	( 39.92, 45.15) --
	( 40.20, 45.15) --
	( 40.48, 45.15) --
	( 40.76, 45.15) --
	( 41.04, 45.15) --
	( 41.32, 45.15) --
	( 41.60, 45.15) --
	( 41.88, 45.15) --
	( 42.16, 45.15) --
	( 42.44, 45.15) --
	( 42.72, 45.15) --
	( 43.00, 45.15) --
	( 43.28, 45.15) --
	( 43.56, 45.15) --
	( 43.84, 45.15) --
	( 44.12, 45.15) --
	( 44.40, 45.15) --
	( 44.68, 45.15) --
	( 44.96, 45.15) --
	( 45.24, 45.15) --
	( 45.52, 45.15) --
	( 45.80, 45.15) --
	( 46.08, 45.15) --
	( 46.36, 45.15) --
	( 46.64, 45.15) --
	( 46.92, 45.15) --
	( 47.20, 45.15) --
	( 47.48, 45.15) --
	( 47.76, 45.15) --
	( 48.04, 45.15) --
	( 48.32, 45.15) --
	( 48.60, 45.15) --
	( 48.88, 45.15) --
	( 49.16, 45.15) --
	( 49.44, 45.15) --
	( 49.72, 45.15) --
	( 50.00, 45.15) --
	( 50.28, 45.15) --
	( 50.56, 45.15) --
	( 50.84, 45.15) --
	( 51.12, 45.15) --
	( 51.40, 45.15) --
	( 51.68, 45.15) --
	( 51.96, 45.15) --
	( 52.24, 45.15) --
	( 52.52, 45.15) --
	( 52.80, 45.15) --
	( 53.08, 45.15) --
	( 53.36, 45.15) --
	( 53.64, 45.15) --
	( 53.92, 45.15) --
	( 54.20, 45.15) --
	( 54.48, 45.15) --
	( 54.76, 45.14) --
	( 55.04, 45.14) --
	( 55.32, 45.14) --
	( 55.60, 45.14) --
	( 55.88, 45.14) --
	( 56.16, 45.14) --
	( 56.44, 45.14) --
	( 56.72, 45.14) --
	( 57.00, 45.14) --
	( 57.28, 45.14) --
	( 57.56, 45.14) --
	( 57.84, 45.14) --
	( 58.12, 45.14) --
	( 58.40, 45.14) --
	( 58.68, 45.14) --
	( 58.96, 45.14) --
	( 59.24, 45.14) --
	( 59.52, 45.14) --
	( 59.80, 45.14) --
	( 60.08, 45.14) --
	( 60.36, 45.14) --
	( 60.64, 45.14) --
	( 60.92, 45.14) --
	( 61.20, 45.14) --
	( 61.48, 45.14) --
	( 61.76, 45.14) --
	( 62.04, 45.14) --
	( 62.32, 45.14) --
	( 62.60, 45.14) --
	( 62.88, 45.14) --
	( 63.16, 45.14) --
	( 63.44, 45.14) --
	( 63.72, 45.14) --
	( 64.00, 45.14) --
	( 64.28, 45.14) --
	( 64.56, 45.14) --
	( 64.84, 45.14) --
	( 65.12, 45.14) --
	( 65.40, 45.14) --
	( 65.68, 45.14) --
	( 65.96, 45.14) --
	( 66.24, 45.14) --
	( 66.52, 45.14) --
	( 66.80, 45.14) --
	( 67.08, 45.14) --
	( 67.36, 45.14) --
	( 67.64, 45.14) --
	( 67.92, 45.14) --
	( 68.20, 45.14) --
	( 68.48, 45.14) --
	( 68.76, 45.14) --
	( 69.04, 45.14) --
	( 69.32, 45.14) --
	( 69.60, 45.13) --
	( 69.88, 45.13) --
	( 70.16, 45.13) --
	( 70.44, 45.13) --
	( 70.72, 45.13) --
	( 71.00, 45.13) --
	( 71.28, 45.13) --
	( 71.56, 45.13) --
	( 71.84, 45.13) --
	( 72.12, 45.13) --
	( 72.40, 45.13) --
	( 72.68, 45.13) --
	( 72.96, 45.13) --
	( 73.24, 45.13) --
	( 73.52, 45.13) --
	( 73.80, 45.13) --
	( 74.08, 45.13) --
	( 74.36, 45.13) --
	( 74.64, 45.13) --
	( 74.92, 45.13) --
	( 75.20, 45.13) --
	( 75.48, 45.12) --
	( 75.76, 45.12) --
	( 76.04, 45.12) --
	( 76.32, 45.12) --
	( 76.60, 45.12) --
	( 76.88, 45.12) --
	( 77.16, 45.12) --
	( 77.44, 45.12) --
	( 77.72, 45.12) --
	( 78.00, 45.12) --
	( 78.28, 45.12) --
	( 78.56, 45.12) --
	( 78.84, 45.12) --
	( 79.12, 45.12) --
	( 79.40, 45.12) --
	( 79.68, 45.11) --
	( 79.96, 45.11) --
	( 80.24, 45.11) --
	( 80.52, 45.11) --
	( 80.80, 45.11) --
	( 81.08, 45.11) --
	( 81.36, 45.11) --
	( 81.64, 45.11) --
	( 81.92, 45.11) --
	( 82.20, 45.11) --
	( 82.48, 45.11) --
	( 82.76, 45.10) --
	( 83.04, 45.10) --
	( 83.32, 45.10) --
	( 83.60, 45.10) --
	( 83.88, 45.10) --
	( 84.16, 45.10) --
	( 84.44, 45.10) --
	( 84.72, 45.10) --
	( 85.00, 45.10) --
	( 85.28, 45.09) --
	( 85.56, 45.09) --
	( 85.84, 45.09) --
	( 86.12, 45.09) --
	( 86.40, 45.09) --
	( 86.68, 45.09) --
	( 86.96, 45.09) --
	( 87.24, 45.09) --
	( 87.52, 45.08) --
	( 87.80, 45.08) --
	( 88.08, 45.08) --
	( 88.36, 45.08) --
	( 88.64, 45.08) --
	( 88.92, 45.08) --
	( 89.20, 45.08) --
	( 89.48, 45.07) --
	( 89.76, 45.07) --
	( 90.04, 45.07) --
	( 90.32, 45.07) --
	( 90.60, 45.07) --
	( 90.88, 45.07) --
	( 91.16, 45.07) --
	( 91.44, 45.06) --
	( 91.72, 45.06) --
	( 92.00, 45.06) --
	( 92.28, 45.06) --
	( 92.56, 45.06) --
	( 92.84, 45.06) --
	( 93.12, 45.05) --
	( 93.40, 45.05) --
	( 93.68, 45.05) --
	( 93.96, 45.05) --
	( 94.24, 45.05) --
	( 94.52, 45.04) --
	( 94.80, 45.04) --
	( 95.08, 45.04) --
	( 95.36, 45.04) --
	( 95.64, 45.04) --
	( 95.92, 45.03) --
	( 96.20, 45.03) --
	( 96.48, 45.03) --
	( 96.76, 45.03) --
	( 97.04, 45.03) --
	( 97.32, 45.02) --
	( 97.60, 45.02) --
	( 97.88, 45.02) --
	( 98.16, 45.02) --
	( 98.44, 45.02) --
	( 98.72, 45.01) --
	( 99.00, 45.01) --
	( 99.28, 45.01) --
	( 99.56, 45.01) --
	( 99.84, 45.00) --
	(100.12, 45.00) --
	(100.40, 45.00) --
	(100.68, 45.00) --
	(100.96, 44.99) --
	(101.24, 44.99) --
	(101.52, 44.99) --
	(101.80, 44.99) --
	(102.08, 44.98) --
	(102.36, 44.98) --
	(102.64, 44.98) --
	(102.92, 44.97) --
	(103.20, 44.97) --
	(103.48, 44.97) --
	(103.76, 44.97) --
	(104.04, 44.96) --
	(104.32, 44.96) --
	(104.60, 44.96) --
	(104.88, 44.95) --
	(105.16, 44.95) --
	(105.44, 44.95) --
	(105.72, 44.94) --
	(106.00, 44.94) --
	(106.28, 44.94) --
	(106.56, 44.94) --
	(106.84, 44.93) --
	(107.12, 44.93) --
	(107.40, 44.93) --
	(107.68, 44.92) --
	(107.96, 44.92) --
	(108.24, 44.91) --
	(108.52, 44.91) --
	(108.80, 44.91) --
	(109.08, 44.90) --
	(109.36, 44.90) --
	(109.64, 44.90) --
	(109.92, 44.89) --
	(110.20, 44.89) --
	(110.48, 44.89) --
	(110.76, 44.88) --
	(111.04, 44.88) --
	(111.32, 44.87) --
	(111.60, 44.87) --
	(111.88, 44.87) --
	(112.16, 44.86) --
	(112.44, 44.86) --
	(112.72, 44.85) --
	(113.00, 44.85) --
	(113.28, 44.85) --
	(113.56, 44.84) --
	(113.84, 44.84) --
	(114.12, 44.83) --
	(114.40, 44.83) --
	(114.68, 44.82) --
	(114.96, 44.82) --
	(115.24, 44.82) --
	(115.52, 44.81) --
	(115.80, 44.81) --
	(116.08, 44.80) --
	(116.36, 44.80) --
	(116.64, 44.79) --
	(116.92, 44.79) --
	(117.20, 44.78) --
	(117.48, 44.78) --
	(117.76, 44.77) --
	(118.04, 44.77) --
	(118.32, 44.76) --
	(118.60, 44.76) --
	(118.88, 44.75) --
	(119.16, 44.75) --
	(119.44, 44.74) --
	(119.72, 44.74) --
	(120.00, 44.73) --
	(120.29, 44.73) --
	(120.57, 44.72) --
	(120.85, 44.72) --
	(121.13, 44.71) --
	(121.41, 44.71) --
	(121.69, 44.70) --
	(121.97, 44.70) --
	(122.25, 44.69) --
	(122.53, 44.69) --
	(122.81, 44.68) --
	(123.09, 44.67) --
	(123.37, 44.67) --
	(123.65, 44.66) --
	(123.93, 44.66) --
	(124.21, 44.65) --
	(124.49, 44.64) --
	(124.77, 44.64) --
	(125.05, 44.63) --
	(125.33, 44.63) --
	(125.61, 44.62) --
	(125.89, 44.61) --
	(126.17, 44.61) --
	(126.45, 44.60) --
	(126.73, 44.60) --
	(127.01, 44.59) --
	(127.29, 44.58) --
	(127.57, 44.58) --
	(127.85, 44.57) --
	(128.13, 44.56) --
	(128.41, 44.56) --
	(128.69, 44.55) --
	(128.97, 44.54) --
	(129.25, 44.54) --
	(129.53, 44.53) --
	(129.81, 44.52) --
	(130.09, 44.52) --
	(130.37, 44.51) --
	(130.65, 44.50) --
	(130.93, 44.49) --
	(131.21, 44.49) --
	(131.49, 44.48) --
	(131.77, 44.47) --
	(132.05, 44.47) --
	(132.33, 44.46) --
	(132.61, 44.45) --
	(132.89, 44.44) --
	(133.17, 44.44) --
	(133.45, 44.43) --
	(133.73, 44.42) --
	(134.01, 44.41) --
	(134.29, 44.41) --
	(134.57, 44.40) --
	(134.85, 44.39) --
	(135.13, 44.38) --
	(135.41, 44.37) --
	(135.69, 44.37) --
	(135.97, 44.36) --
	(136.25, 44.35) --
	(136.53, 44.34) --
	(136.81, 44.33) --
	(137.09, 44.33) --
	(137.37, 44.32) --
	(137.65, 44.31) --
	(137.93, 44.30) --
	(138.21, 44.29) --
	(138.49, 44.28) --
	(138.77, 44.27) --
	(139.05, 44.27) --
	(139.33, 44.26) --
	(139.61, 44.25) --
	(139.89, 44.24) --
	(140.17, 44.23) --
	(140.45, 44.22) --
	(140.73, 44.21) --
	(141.01, 44.20) --
	(141.29, 44.19) --
	(141.57, 44.18) --
	(141.85, 44.18) --
	(142.13, 44.17) --
	(142.41, 44.16) --
	(142.69, 44.15) --
	(142.97, 44.14) --
	(143.25, 44.13) --
	(143.53, 44.12) --
	(143.81, 44.11) --
	(144.09, 44.10) --
	(144.37, 44.09) --
	(144.65, 44.08) --
	(144.93, 44.07) --
	(145.21, 44.06) --
	(145.49, 44.05) --
	(145.77, 44.04) --
	(146.05, 44.03) --
	(146.33, 44.02) --
	(146.61, 44.01) --
	(146.89, 44.00) --
	(147.17, 43.99) --
	(147.45, 43.98) --
	(147.73, 43.97) --
	(148.01, 43.96) --
	(148.29, 43.95) --
	(148.57, 43.94) --
	(148.85, 43.92) --
	(149.13, 43.91) --
	(149.41, 43.90) --
	(149.69, 43.89) --
	(149.97, 43.88) --
	(150.25, 43.87) --
	(150.53, 43.86) --
	(150.81, 43.85) --
	(151.09, 43.84) --
	(151.37, 43.83) --
	(151.65, 43.81) --
	(151.93, 43.80) --
	(152.21, 43.79) --
	(152.49, 43.78) --
	(152.77, 43.77) --
	(153.05, 43.76) --
	(153.33, 43.74) --
	(153.61, 43.73) --
	(153.89, 43.72) --
	(154.17, 43.71) --
	(154.45, 43.70) --
	(154.73, 43.69) --
	(155.01, 43.67) --
	(155.29, 43.66) --
	(155.57, 43.65) --
	(155.85, 43.64) --
	(156.13, 43.62) --
	(156.41, 43.61) --
	(156.69, 43.60) --
	(156.97, 43.59) --
	(157.25, 43.57) --
	(157.53, 43.56) --
	(157.81, 43.55) --
	(158.09, 43.54) --
	(158.37, 43.52) --
	(158.65, 43.51) --
	(158.93, 43.50) --
	(159.21, 43.48) --
	(159.49, 43.47) --
	(159.77, 43.46) --
	(160.05, 43.44) --
	(160.33, 43.43) --
	(160.61, 43.42) --
	(160.89, 43.40) --
	(161.17, 43.39) --
	(161.45, 43.38) --
	(161.73, 43.36) --
	(162.01, 43.35) --
	(162.29, 43.34) --
	(162.57, 43.32) --
	(162.85, 43.31) --
	(163.13, 43.29) --
	(163.41, 43.28) --
	(163.69, 43.27) --
	(163.97, 43.25) --
	(164.25, 43.24) --
	(164.53, 43.22) --
	(164.81, 43.21) --
	(165.09, 43.20) --
	(165.37, 43.18) --
	(165.65, 43.17) --
	(165.93, 43.15) --
	(166.21, 43.14) --
	(166.49, 43.12) --
	(166.77, 43.11) --
	(167.05, 43.09) --
	(167.33, 43.08) --
	(167.61, 43.06) --
	(167.89, 43.05) --
	(168.17, 43.03) --
	(168.45, 43.02) --
	(168.73, 43.00) --
	(169.01, 42.99) --
	(169.29, 42.97) --
	(169.57, 42.96) --
	(169.85, 42.94) --
	(170.13, 42.92) --
	(170.41, 42.91) --
	(170.41, 45.15) --
	( 30.40, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.81, 45.15) -- ( 33.81, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.21, 45.15) -- ( 37.21, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.62, 45.15) -- ( 40.61, 45.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.03, 45.15) -- ( 43.99, 45.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.43, 45.15) -- ( 47.33, 45.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.84, 45.15) -- ( 50.60, 45.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.25, 45.15) -- ( 53.80, 45.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.66, 45.15) -- ( 56.90, 45.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.06, 45.15) -- ( 59.89, 46.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47, 45.15) -- ( 62.76, 46.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.88, 45.15) -- ( 65.53, 47.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.28, 45.15) -- ( 68.18, 48.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.69, 45.15) -- ( 70.73, 49.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.10, 45.15) -- ( 73.18, 50.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.50, 45.15) -- ( 75.54, 51.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.91, 45.15) -- ( 77.82, 52.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.32, 45.15) -- ( 80.02, 53.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.72, 45.15) -- ( 82.16, 54.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.13, 45.15) -- ( 84.24, 56.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.54, 45.15) -- ( 86.26, 57.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.94, 45.15) -- ( 88.24, 58.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.35, 45.15) -- ( 90.17, 60.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.76, 45.15) -- ( 92.07, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.16, 45.15) -- ( 93.92, 63.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57, 45.15) -- ( 95.75, 64.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.98, 45.15) -- ( 97.55, 66.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.39, 45.15) -- ( 99.33, 68.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.79, 45.15) -- (101.08, 69.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.20, 45.15) -- (102.81, 71.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.61, 45.15) -- (104.53, 73.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.01, 45.15) -- (106.24, 74.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.42, 45.15) -- (107.93, 76.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.83, 45.15) -- (109.61, 78.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.23, 45.15) -- (111.29, 80.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.64, 45.15) -- (112.96, 81.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.05, 45.15) -- (114.62, 83.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.45, 45.15) -- (116.29, 85.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.86, 45.15) -- (117.95, 87.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.27, 45.15) -- (119.62, 88.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.67, 45.15) -- (121.29, 90.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.08, 45.15) -- (122.96, 92.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 48.23) -- (124.64, 93.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 51.63) -- (126.33, 95.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 55.04) -- (128.04, 97.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 58.45) -- (129.75, 99.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 61.85) -- (131.47,100.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 65.26) -- (133.22,102.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 68.67) -- (134.98,104.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 72.07) -- (136.76,105.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 75.48) -- (138.56,107.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 78.89) -- (140.39,108.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 82.29) -- (142.25,110.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 85.70) -- (144.14,111.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 89.11) -- (146.06,113.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 92.52) -- (148.02,114.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 95.92) -- (150.01,116.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41, 99.33) -- (152.05,117.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41,102.74) -- (154.14,119.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41,106.14) -- (156.29,120.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41,109.55) -- (158.49,121.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41,112.96) -- (160.75,122.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41,116.36) -- (163.09,123.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41,119.77) -- (165.50,124.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.41,123.18) -- (168.01,125.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 45.15) --
	( 30.40, 45.15) --
	( 30.68, 45.15) --
	( 30.96, 45.15) --
	( 31.24, 45.15) --
	( 31.52, 45.15) --
	( 31.80, 45.15) --
	( 32.08, 45.15) --
	( 32.36, 45.15) --
	( 32.64, 45.15) --
	( 32.92, 45.15) --
	( 33.20, 45.15) --
	( 33.48, 45.15) --
	( 33.76, 45.15) --
	( 34.04, 45.15) --
	( 34.32, 45.15) --
	( 34.60, 45.15) --
	( 34.88, 45.15) --
	( 35.16, 45.15) --
	( 35.44, 45.15) --
	( 35.72, 45.15) --
	( 36.00, 45.15) --
	( 36.28, 45.15) --
	( 36.56, 45.15) --
	( 36.84, 45.15) --
	( 37.12, 45.15) --
	( 37.40, 45.15) --
	( 37.68, 45.15) --
	( 37.96, 45.15) --
	( 38.24, 45.15) --
	( 38.52, 45.15) --
	( 38.80, 45.15) --
	( 39.08, 45.15) --
	( 39.36, 45.15) --
	( 39.64, 45.15) --
	( 39.92, 45.15) --
	( 40.20, 45.16) --
	( 40.48, 45.16) --
	( 40.76, 45.16) --
	( 41.04, 45.16) --
	( 41.32, 45.16) --
	( 41.60, 45.16) --
	( 41.88, 45.16) --
	( 42.16, 45.17) --
	( 42.44, 45.17) --
	( 42.72, 45.17) --
	( 43.00, 45.18) --
	( 43.28, 45.18) --
	( 43.56, 45.18) --
	( 43.84, 45.18) --
	( 44.12, 45.19) --
	( 44.40, 45.19) --
	( 44.68, 45.20) --
	( 44.96, 45.20) --
	( 45.24, 45.21) --
	( 45.52, 45.21) --
	( 45.80, 45.22) --
	( 46.08, 45.22) --
	( 46.36, 45.23) --
	( 46.64, 45.24) --
	( 46.92, 45.24) --
	( 47.20, 45.25) --
	( 47.48, 45.26) --
	( 47.76, 45.27) --
	( 48.04, 45.28) --
	( 48.32, 45.29) --
	( 48.60, 45.30) --
	( 48.88, 45.31) --
	( 49.16, 45.32) --
	( 49.44, 45.33) --
	( 49.72, 45.34) --
	( 50.00, 45.36) --
	( 50.28, 45.37) --
	( 50.56, 45.38) --
	( 50.84, 45.40) --
	( 51.12, 45.41) --
	( 51.40, 45.43) --
	( 51.68, 45.45) --
	( 51.96, 45.46) --
	( 52.24, 45.48) --
	( 52.52, 45.50) --
	( 52.80, 45.52) --
	( 53.08, 45.54) --
	( 53.36, 45.56) --
	( 53.64, 45.58) --
	( 53.92, 45.61) --
	( 54.20, 45.63) --
	( 54.48, 45.65) --
	( 54.76, 45.68) --
	( 55.04, 45.71) --
	( 55.32, 45.73) --
	( 55.60, 45.76) --
	( 55.88, 45.79) --
	( 56.16, 45.82) --
	( 56.44, 45.85) --
	( 56.72, 45.88) --
	( 57.00, 45.92) --
	( 57.28, 45.95) --
	( 57.56, 45.99) --
	( 57.84, 46.02) --
	( 58.12, 46.06) --
	( 58.40, 46.10) --
	( 58.68, 46.14) --
	( 58.96, 46.18) --
	( 59.24, 46.22) --
	( 59.52, 46.26) --
	( 59.80, 46.31) --
	( 60.08, 46.35) --
	( 60.36, 46.40) --
	( 60.64, 46.45) --
	( 60.92, 46.50) --
	( 61.20, 46.55) --
	( 61.48, 46.60) --
	( 61.76, 46.65) --
	( 62.04, 46.70) --
	( 62.32, 46.76) --
	( 62.60, 46.82) --
	( 62.88, 46.88) --
	( 63.16, 46.94) --
	( 63.44, 47.00) --
	( 63.72, 47.06) --
	( 64.00, 47.12) --
	( 64.28, 47.19) --
	( 64.56, 47.25) --
	( 64.84, 47.32) --
	( 65.12, 47.39) --
	( 65.40, 47.46) --
	( 65.68, 47.54) --
	( 65.96, 47.61) --
	( 66.24, 47.69) --
	( 66.52, 47.76) --
	( 66.80, 47.84) --
	( 67.08, 47.92) --
	( 67.36, 48.00) --
	( 67.64, 48.09) --
	( 67.92, 48.17) --
	( 68.20, 48.26) --
	( 68.48, 48.35) --
	( 68.76, 48.44) --
	( 69.04, 48.53) --
	( 69.32, 48.62) --
	( 69.60, 48.71) --
	( 69.88, 48.81) --
	( 70.16, 48.91) --
	( 70.44, 49.01) --
	( 70.72, 49.11) --
	( 71.00, 49.21) --
	( 71.28, 49.32) --
	( 71.56, 49.42) --
	( 71.84, 49.53) --
	( 72.12, 49.64) --
	( 72.40, 49.75) --
	( 72.68, 49.86) --
	( 72.96, 49.98) --
	( 73.24, 50.09) --
	( 73.52, 50.21) --
	( 73.80, 50.33) --
	( 74.08, 50.45) --
	( 74.36, 50.58) --
	( 74.64, 50.70) --
	( 74.92, 50.83) --
	( 75.20, 50.96) --
	( 75.48, 51.09) --
	( 75.76, 51.22) --
	( 76.04, 51.35) --
	( 76.32, 51.49) --
	( 76.60, 51.62) --
	( 76.88, 51.76) --
	( 77.16, 51.90) --
	( 77.44, 52.05) --
	( 77.72, 52.19) --
	( 78.00, 52.34) --
	( 78.28, 52.48) --
	( 78.56, 52.63) --
	( 78.84, 52.78) --
	( 79.12, 52.94) --
	( 79.40, 53.09) --
	( 79.68, 53.25) --
	( 79.96, 53.41) --
	( 80.24, 53.57) --
	( 80.52, 53.73) --
	( 80.80, 53.89) --
	( 81.08, 54.06) --
	( 81.36, 54.22) --
	( 81.64, 54.39) --
	( 81.92, 54.56) --
	( 82.20, 54.73) --
	( 82.48, 54.91) --
	( 82.76, 55.08) --
	( 83.04, 55.26) --
	( 83.32, 55.44) --
	( 83.60, 55.62) --
	( 83.88, 55.80) --
	( 84.16, 55.99) --
	( 84.44, 56.17) --
	( 84.72, 56.36) --
	( 85.00, 56.55) --
	( 85.28, 56.74) --
	( 85.56, 56.93) --
	( 85.84, 57.12) --
	( 86.12, 57.32) --
	( 86.40, 57.52) --
	( 86.68, 57.72) --
	( 86.96, 57.92) --
	( 87.24, 58.12) --
	( 87.52, 58.32) --
	( 87.80, 58.53) --
	( 88.08, 58.73) --
	( 88.36, 58.94) --
	( 88.64, 59.15) --
	( 88.92, 59.36) --
	( 89.20, 59.58) --
	( 89.48, 59.79) --
	( 89.76, 60.01) --
	( 90.04, 60.22) --
	( 90.32, 60.44) --
	( 90.60, 60.66) --
	( 90.88, 60.88) --
	( 91.16, 61.11) --
	( 91.44, 61.33) --
	( 91.72, 61.56) --
	( 92.00, 61.79) --
	( 92.28, 62.02) --
	( 92.56, 62.25) --
	( 92.84, 62.48) --
	( 93.12, 62.71) --
	( 93.40, 62.95) --
	( 93.68, 63.18) --
	( 93.96, 63.42) --
	( 94.24, 63.66) --
	( 94.52, 63.90) --
	( 94.80, 64.14) --
	( 95.08, 64.38) --
	( 95.36, 64.63) --
	( 95.64, 64.87) --
	( 95.92, 65.12) --
	( 96.20, 65.37) --
	( 96.48, 65.61) --
	( 96.76, 65.86) --
	( 97.04, 66.12) --
	( 97.32, 66.37) --
	( 97.60, 66.62) --
	( 97.88, 66.88) --
	( 98.16, 67.13) --
	( 98.44, 67.39) --
	( 98.72, 67.65) --
	( 99.00, 67.91) --
	( 99.28, 68.17) --
	( 99.56, 68.43) --
	( 99.84, 68.69) --
	(100.12, 68.95) --
	(100.40, 69.22) --
	(100.68, 69.48) --
	(100.96, 69.75) --
	(101.24, 70.02) --
	(101.52, 70.28) --
	(101.80, 70.55) --
	(102.08, 70.82) --
	(102.36, 71.09) --
	(102.64, 71.37) --
	(102.92, 71.64) --
	(103.20, 71.91) --
	(103.48, 72.19) --
	(103.76, 72.46) --
	(104.04, 72.74) --
	(104.32, 73.01) --
	(104.60, 73.29) --
	(104.88, 73.57) --
	(105.16, 73.85) --
	(105.44, 74.13) --
	(105.72, 74.41) --
	(106.00, 74.69) --
	(106.28, 74.97) --
	(106.56, 75.25) --
	(106.84, 75.53) --
	(107.12, 75.82) --
	(107.40, 76.10) --
	(107.68, 76.39) --
	(107.96, 76.67) --
	(108.24, 76.96) --
	(108.52, 77.24) --
	(108.80, 77.53) --
	(109.08, 77.82) --
	(109.36, 78.10) --
	(109.64, 78.39) --
	(109.92, 78.68) --
	(110.20, 78.97) --
	(110.48, 79.26) --
	(110.76, 79.55) --
	(111.04, 79.84) --
	(111.32, 80.13) --
	(111.60, 80.42) --
	(111.88, 80.71) --
	(112.16, 81.00) --
	(112.44, 81.29) --
	(112.72, 81.58) --
	(113.00, 81.88) --
	(113.28, 82.17) --
	(113.56, 82.46) --
	(113.84, 82.75) --
	(114.12, 83.05) --
	(114.40, 83.34) --
	(114.68, 83.63) --
	(114.96, 83.92) --
	(115.24, 84.22) --
	(115.52, 84.51) --
	(115.80, 84.80) --
	(116.08, 85.10) --
	(116.36, 85.39) --
	(116.64, 85.68) --
	(116.92, 85.98) --
	(117.20, 86.27) --
	(117.48, 86.56) --
	(117.76, 86.86) --
	(118.04, 87.15) --
	(118.32, 87.44) --
	(118.60, 87.73) --
	(118.88, 88.03) --
	(119.16, 88.32) --
	(119.44, 88.61) --
	(119.72, 88.90) --
	(120.00, 89.20) --
	(120.29, 89.49) --
	(120.57, 89.78) --
	(120.85, 90.07) --
	(121.13, 90.36) --
	(121.41, 90.65) --
	(121.69, 90.94) --
	(121.97, 91.23) --
	(122.25, 91.52) --
	(122.53, 91.81) --
	(122.81, 92.10) --
	(123.09, 92.39) --
	(123.37, 92.68) --
	(123.65, 92.97) --
	(123.93, 93.25) --
	(124.21, 93.54) --
	(124.49, 93.83) --
	(124.77, 94.11) --
	(125.05, 94.40) --
	(125.33, 94.68) --
	(125.61, 94.97) --
	(125.89, 95.25) --
	(126.17, 95.53) --
	(126.45, 95.82) --
	(126.73, 96.10) --
	(127.01, 96.38) --
	(127.29, 96.66) --
	(127.57, 96.94) --
	(127.85, 97.22) --
	(128.13, 97.50) --
	(128.41, 97.78) --
	(128.69, 98.06) --
	(128.97, 98.34) --
	(129.25, 98.61) --
	(129.53, 98.89) --
	(129.81, 99.16) --
	(130.09, 99.44) --
	(130.37, 99.71) --
	(130.65, 99.98) --
	(130.93,100.26) --
	(131.21,100.53) --
	(131.49,100.80) --
	(131.77,101.07) --
	(132.05,101.34) --
	(132.33,101.60) --
	(132.61,101.87) --
	(132.89,102.14) --
	(133.17,102.40) --
	(133.45,102.67) --
	(133.73,102.93) --
	(134.01,103.19) --
	(134.29,103.45) --
	(134.57,103.71) --
	(134.85,103.97) --
	(135.13,104.23) --
	(135.41,104.49) --
	(135.69,104.75) --
	(135.97,105.00) --
	(136.25,105.26) --
	(136.53,105.51) --
	(136.81,105.76) --
	(137.09,106.01) --
	(137.37,106.26) --
	(137.65,106.51) --
	(137.93,106.76) --
	(138.21,107.01) --
	(138.49,107.26) --
	(138.77,107.50) --
	(139.05,107.74) --
	(139.33,107.99) --
	(139.61,108.23) --
	(139.89,108.47) --
	(140.17,108.71) --
	(140.45,108.95) --
	(140.73,109.18) --
	(141.01,109.42) --
	(141.29,109.65) --
	(141.57,109.89) --
	(141.85,110.12) --
	(142.13,110.35) --
	(142.41,110.58) --
	(142.69,110.81) --
	(142.97,111.04) --
	(143.25,111.26) --
	(143.53,111.49) --
	(143.81,111.71) --
	(144.09,111.93) --
	(144.37,112.15) --
	(144.65,112.37) --
	(144.93,112.59) --
	(145.21,112.81) --
	(145.49,113.02) --
	(145.77,113.24) --
	(146.05,113.45) --
	(146.33,113.66) --
	(146.61,113.87) --
	(146.89,114.08) --
	(147.17,114.29) --
	(147.45,114.49) --
	(147.73,114.70) --
	(148.01,114.90) --
	(148.29,115.10) --
	(148.57,115.30) --
	(148.85,115.50) --
	(149.13,115.70) --
	(149.41,115.90) --
	(149.69,116.09) --
	(149.97,116.29) --
	(150.25,116.48) --
	(150.53,116.67) --
	(150.81,116.86) --
	(151.09,117.04) --
	(151.37,117.23) --
	(151.65,117.42) --
	(151.93,117.60) --
	(152.21,117.78) --
	(152.49,117.96) --
	(152.77,118.14) --
	(153.05,118.32) --
	(153.33,118.49) --
	(153.61,118.67) --
	(153.89,118.84) --
	(154.17,119.01) --
	(154.45,119.18) --
	(154.73,119.35) --
	(155.01,119.52) --
	(155.29,119.68) --
	(155.57,119.85) --
	(155.85,120.01) --
	(156.13,120.17) --
	(156.41,120.33) --
	(156.69,120.49) --
	(156.97,120.65) --
	(157.25,120.80) --
	(157.53,120.95) --
	(157.81,121.11) --
	(158.09,121.26) --
	(158.37,121.40) --
	(158.65,121.55) --
	(158.93,121.70) --
	(159.21,121.84) --
	(159.49,121.98) --
	(159.77,122.13) --
	(160.05,122.27) --
	(160.33,122.40) --
	(160.61,122.54) --
	(160.89,122.67) --
	(161.17,122.81) --
	(161.45,122.94) --
	(161.73,123.07) --
	(162.01,123.20) --
	(162.29,123.33) --
	(162.57,123.45) --
	(162.85,123.57) --
	(163.13,123.70) --
	(163.41,123.82) --
	(163.69,123.94) --
	(163.97,124.06) --
	(164.25,124.17) --
	(164.53,124.29) --
	(164.81,124.40) --
	(165.09,124.51) --
	(165.37,124.62) --
	(165.65,124.73) --
	(165.93,124.84) --
	(166.21,124.94) --
	(166.49,125.04) --
	(166.77,125.15) --
	(167.05,125.25) --
	(167.33,125.35) --
	(167.61,125.44) --
	(167.89,125.54) --
	(168.17,125.63) --
	(168.45,125.73) --
	(168.73,125.82) --
	(169.01,125.91) --
	(169.29,126.00) --
	(169.57,126.08) --
	(169.85,126.17) --
	(170.13,126.25) --
	(170.41,126.33) --
	(170.41, 45.15) --
	( 30.40, 45.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 45.15) --
	( 30.68, 45.15) --
	( 30.96, 45.15) --
	( 31.24, 45.15) --
	( 31.52, 45.15) --
	( 31.80, 45.15) --
	( 32.08, 45.15) --
	( 32.36, 45.15) --
	( 32.64, 45.15) --
	( 32.92, 45.15) --
	( 33.20, 45.15) --
	( 33.48, 45.15) --
	( 33.76, 45.15) --
	( 34.04, 45.15) --
	( 34.32, 45.15) --
	( 34.60, 45.15) --
	( 34.88, 45.15) --
	( 35.16, 45.15) --
	( 35.44, 45.15) --
	( 35.72, 45.15) --
	( 36.00, 45.15) --
	( 36.28, 45.15) --
	( 36.56, 45.15) --
	( 36.84, 45.15) --
	( 37.12, 45.15) --
	( 37.40, 45.15) --
	( 37.68, 45.15) --
	( 37.96, 45.15) --
	( 38.24, 45.15) --
	( 38.52, 45.15) --
	( 38.80, 45.15) --
	( 39.08, 45.15) --
	( 39.36, 45.15) --
	( 39.64, 45.15) --
	( 39.92, 45.15) --
	( 40.20, 45.16) --
	( 40.48, 45.16) --
	( 40.76, 45.16) --
	( 41.04, 45.16) --
	( 41.32, 45.16) --
	( 41.60, 45.16) --
	( 41.88, 45.16) --
	( 42.16, 45.17) --
	( 42.44, 45.17) --
	( 42.72, 45.17) --
	( 43.00, 45.18) --
	( 43.28, 45.18) --
	( 43.56, 45.18) --
	( 43.84, 45.18) --
	( 44.12, 45.19) --
	( 44.40, 45.19) --
	( 44.68, 45.20) --
	( 44.96, 45.20) --
	( 45.24, 45.21) --
	( 45.52, 45.21) --
	( 45.80, 45.22) --
	( 46.08, 45.22) --
	( 46.36, 45.23) --
	( 46.64, 45.24) --
	( 46.92, 45.24) --
	( 47.20, 45.25) --
	( 47.48, 45.26) --
	( 47.76, 45.27) --
	( 48.04, 45.28) --
	( 48.32, 45.29) --
	( 48.60, 45.30) --
	( 48.88, 45.31) --
	( 49.16, 45.32) --
	( 49.44, 45.33) --
	( 49.72, 45.34) --
	( 50.00, 45.36) --
	( 50.28, 45.37) --
	( 50.56, 45.38) --
	( 50.84, 45.40) --
	( 51.12, 45.41) --
	( 51.40, 45.43) --
	( 51.68, 45.45) --
	( 51.96, 45.46) --
	( 52.24, 45.48) --
	( 52.52, 45.50) --
	( 52.80, 45.52) --
	( 53.08, 45.54) --
	( 53.36, 45.56) --
	( 53.64, 45.58) --
	( 53.92, 45.61) --
	( 54.20, 45.63) --
	( 54.48, 45.65) --
	( 54.76, 45.68) --
	( 55.04, 45.71) --
	( 55.32, 45.73) --
	( 55.60, 45.76) --
	( 55.88, 45.79) --
	( 56.16, 45.82) --
	( 56.44, 45.85) --
	( 56.72, 45.88) --
	( 57.00, 45.92) --
	( 57.28, 45.95) --
	( 57.56, 45.99) --
	( 57.84, 46.02) --
	( 58.12, 46.06) --
	( 58.40, 46.10) --
	( 58.68, 46.14) --
	( 58.96, 46.18) --
	( 59.24, 46.22) --
	( 59.52, 46.26) --
	( 59.80, 46.31) --
	( 60.08, 46.35) --
	( 60.36, 46.40) --
	( 60.64, 46.45) --
	( 60.92, 46.50) --
	( 61.20, 46.55) --
	( 61.48, 46.60) --
	( 61.76, 46.65) --
	( 62.04, 46.70) --
	( 62.32, 46.76) --
	( 62.60, 46.82) --
	( 62.88, 46.88) --
	( 63.16, 46.94) --
	( 63.44, 47.00) --
	( 63.72, 47.06) --
	( 64.00, 47.12) --
	( 64.28, 47.19) --
	( 64.56, 47.25) --
	( 64.84, 47.32) --
	( 65.12, 47.39) --
	( 65.40, 47.46) --
	( 65.68, 47.54) --
	( 65.96, 47.61) --
	( 66.24, 47.69) --
	( 66.52, 47.76) --
	( 66.80, 47.84) --
	( 67.08, 47.92) --
	( 67.36, 48.00) --
	( 67.64, 48.09) --
	( 67.92, 48.17) --
	( 68.20, 48.26) --
	( 68.48, 48.35) --
	( 68.76, 48.44) --
	( 69.04, 48.53) --
	( 69.32, 48.62) --
	( 69.60, 48.71) --
	( 69.88, 48.81) --
	( 70.16, 48.91) --
	( 70.44, 49.01) --
	( 70.72, 49.11) --
	( 71.00, 49.21) --
	( 71.28, 49.32) --
	( 71.56, 49.42) --
	( 71.84, 49.53) --
	( 72.12, 49.64) --
	( 72.40, 49.75) --
	( 72.68, 49.86) --
	( 72.96, 49.98) --
	( 73.24, 50.09) --
	( 73.52, 50.21) --
	( 73.80, 50.33) --
	( 74.08, 50.45) --
	( 74.36, 50.58) --
	( 74.64, 50.70) --
	( 74.92, 50.83) --
	( 75.20, 50.96) --
	( 75.48, 51.09) --
	( 75.76, 51.22) --
	( 76.04, 51.35) --
	( 76.32, 51.49) --
	( 76.60, 51.62) --
	( 76.88, 51.76) --
	( 77.16, 51.90) --
	( 77.44, 52.05) --
	( 77.72, 52.19) --
	( 78.00, 52.34) --
	( 78.28, 52.48) --
	( 78.56, 52.63) --
	( 78.84, 52.78) --
	( 79.12, 52.94) --
	( 79.40, 53.09) --
	( 79.68, 53.25) --
	( 79.96, 53.41) --
	( 80.24, 53.57) --
	( 80.52, 53.73) --
	( 80.80, 53.89) --
	( 81.08, 54.06) --
	( 81.36, 54.22) --
	( 81.64, 54.39) --
	( 81.92, 54.56) --
	( 82.20, 54.73) --
	( 82.48, 54.91) --
	( 82.76, 55.08) --
	( 83.04, 55.26) --
	( 83.32, 55.44) --
	( 83.60, 55.62) --
	( 83.88, 55.80) --
	( 84.16, 55.99) --
	( 84.44, 56.17) --
	( 84.72, 56.36) --
	( 85.00, 56.55) --
	( 85.28, 56.74) --
	( 85.56, 56.93) --
	( 85.84, 57.12) --
	( 86.12, 57.32) --
	( 86.40, 57.52) --
	( 86.68, 57.72) --
	( 86.96, 57.92) --
	( 87.24, 58.12) --
	( 87.52, 58.32) --
	( 87.80, 58.53) --
	( 88.08, 58.73) --
	( 88.36, 58.94) --
	( 88.64, 59.15) --
	( 88.92, 59.36) --
	( 89.20, 59.58) --
	( 89.48, 59.79) --
	( 89.76, 60.01) --
	( 90.04, 60.22) --
	( 90.32, 60.44) --
	( 90.60, 60.66) --
	( 90.88, 60.88) --
	( 91.16, 61.11) --
	( 91.44, 61.33) --
	( 91.72, 61.56) --
	( 92.00, 61.79) --
	( 92.28, 62.02) --
	( 92.56, 62.25) --
	( 92.84, 62.48) --
	( 93.12, 62.71) --
	( 93.40, 62.95) --
	( 93.68, 63.18) --
	( 93.96, 63.42) --
	( 94.24, 63.66) --
	( 94.52, 63.90) --
	( 94.80, 64.14) --
	( 95.08, 64.38) --
	( 95.36, 64.63) --
	( 95.64, 64.87) --
	( 95.92, 65.12) --
	( 96.20, 65.37) --
	( 96.48, 65.61) --
	( 96.76, 65.86) --
	( 97.04, 66.12) --
	( 97.32, 66.37) --
	( 97.60, 66.62) --
	( 97.88, 66.88) --
	( 98.16, 67.13) --
	( 98.44, 67.39) --
	( 98.72, 67.65) --
	( 99.00, 67.91) --
	( 99.28, 68.17) --
	( 99.56, 68.43) --
	( 99.84, 68.69) --
	(100.12, 68.95) --
	(100.40, 69.22) --
	(100.68, 69.48) --
	(100.96, 69.75) --
	(101.24, 70.02) --
	(101.52, 70.28) --
	(101.80, 70.55) --
	(102.08, 70.82) --
	(102.36, 71.09) --
	(102.64, 71.37) --
	(102.92, 71.64) --
	(103.20, 71.91) --
	(103.48, 72.19) --
	(103.76, 72.46) --
	(104.04, 72.74) --
	(104.32, 73.01) --
	(104.60, 73.29) --
	(104.88, 73.57) --
	(105.16, 73.85) --
	(105.44, 74.13) --
	(105.72, 74.41) --
	(106.00, 74.69) --
	(106.28, 74.97) --
	(106.56, 75.25) --
	(106.84, 75.53) --
	(107.12, 75.82) --
	(107.40, 76.10) --
	(107.68, 76.39) --
	(107.96, 76.67) --
	(108.24, 76.96) --
	(108.52, 77.24) --
	(108.80, 77.53) --
	(109.08, 77.82) --
	(109.36, 78.10) --
	(109.64, 78.39) --
	(109.92, 78.68) --
	(110.20, 78.97) --
	(110.48, 79.26) --
	(110.76, 79.55) --
	(111.04, 79.84) --
	(111.32, 80.13) --
	(111.60, 80.42) --
	(111.88, 80.71) --
	(112.16, 81.00) --
	(112.44, 81.29) --
	(112.72, 81.58) --
	(113.00, 81.88) --
	(113.28, 82.17) --
	(113.56, 82.46) --
	(113.84, 82.75) --
	(114.12, 83.05) --
	(114.40, 83.34) --
	(114.68, 83.63) --
	(114.96, 83.92) --
	(115.24, 84.22) --
	(115.52, 84.51) --
	(115.80, 84.80) --
	(116.08, 85.10) --
	(116.36, 85.39) --
	(116.64, 85.68) --
	(116.92, 85.98) --
	(117.20, 86.27) --
	(117.48, 86.56) --
	(117.76, 86.86) --
	(118.04, 87.15) --
	(118.32, 87.44) --
	(118.60, 87.73) --
	(118.88, 88.03) --
	(119.16, 88.32) --
	(119.44, 88.61) --
	(119.72, 88.90) --
	(120.00, 89.20) --
	(120.29, 89.49) --
	(120.57, 89.78) --
	(120.85, 90.07) --
	(121.13, 90.36) --
	(121.41, 90.65) --
	(121.69, 90.94) --
	(121.97, 91.23) --
	(122.25, 91.52) --
	(122.53, 91.81) --
	(122.81, 92.10) --
	(123.09, 92.39) --
	(123.37, 92.68) --
	(123.65, 92.97) --
	(123.93, 93.25) --
	(124.21, 93.54) --
	(124.49, 93.83) --
	(124.77, 94.11) --
	(125.05, 94.40) --
	(125.33, 94.68) --
	(125.61, 94.97) --
	(125.89, 95.25) --
	(126.17, 95.53) --
	(126.45, 95.82) --
	(126.73, 96.10) --
	(127.01, 96.38) --
	(127.29, 96.66) --
	(127.57, 96.94) --
	(127.85, 97.22) --
	(128.13, 97.50) --
	(128.41, 97.78) --
	(128.69, 98.06) --
	(128.97, 98.34) --
	(129.25, 98.61) --
	(129.53, 98.89) --
	(129.81, 99.16) --
	(130.09, 99.44) --
	(130.37, 99.71) --
	(130.65, 99.98) --
	(130.93,100.26) --
	(131.21,100.53) --
	(131.49,100.80) --
	(131.77,101.07) --
	(132.05,101.34) --
	(132.33,101.60) --
	(132.61,101.87) --
	(132.89,102.14) --
	(133.17,102.40) --
	(133.45,102.67) --
	(133.73,102.93) --
	(134.01,103.19) --
	(134.29,103.45) --
	(134.57,103.71) --
	(134.85,103.97) --
	(135.13,104.23) --
	(135.41,104.49) --
	(135.69,104.75) --
	(135.97,105.00) --
	(136.25,105.26) --
	(136.53,105.51) --
	(136.81,105.76) --
	(137.09,106.01) --
	(137.37,106.26) --
	(137.65,106.51) --
	(137.93,106.76) --
	(138.21,107.01) --
	(138.49,107.26) --
	(138.77,107.50) --
	(139.05,107.74) --
	(139.33,107.99) --
	(139.61,108.23) --
	(139.89,108.47) --
	(140.17,108.71) --
	(140.45,108.95) --
	(140.73,109.18) --
	(141.01,109.42) --
	(141.29,109.65) --
	(141.57,109.89) --
	(141.85,110.12) --
	(142.13,110.35) --
	(142.41,110.58) --
	(142.69,110.81) --
	(142.97,111.04) --
	(143.25,111.26) --
	(143.53,111.49) --
	(143.81,111.71) --
	(144.09,111.93) --
	(144.37,112.15) --
	(144.65,112.37) --
	(144.93,112.59) --
	(145.21,112.81) --
	(145.49,113.02) --
	(145.77,113.24) --
	(146.05,113.45) --
	(146.33,113.66) --
	(146.61,113.87) --
	(146.89,114.08) --
	(147.17,114.29) --
	(147.45,114.49) --
	(147.73,114.70) --
	(148.01,114.90) --
	(148.29,115.10) --
	(148.57,115.30) --
	(148.85,115.50) --
	(149.13,115.70) --
	(149.41,115.90) --
	(149.69,116.09) --
	(149.97,116.29) --
	(150.25,116.48) --
	(150.53,116.67) --
	(150.81,116.86) --
	(151.09,117.04) --
	(151.37,117.23) --
	(151.65,117.42) --
	(151.93,117.60) --
	(152.21,117.78) --
	(152.49,117.96) --
	(152.77,118.14) --
	(153.05,118.32) --
	(153.33,118.49) --
	(153.61,118.67) --
	(153.89,118.84) --
	(154.17,119.01) --
	(154.45,119.18) --
	(154.73,119.35) --
	(155.01,119.52) --
	(155.29,119.68) --
	(155.57,119.85) --
	(155.85,120.01) --
	(156.13,120.17) --
	(156.41,120.33) --
	(156.69,120.49) --
	(156.97,120.65) --
	(157.25,120.80) --
	(157.53,120.95) --
	(157.81,121.11) --
	(158.09,121.26) --
	(158.37,121.40) --
	(158.65,121.55) --
	(158.93,121.70) --
	(159.21,121.84) --
	(159.49,121.98) --
	(159.77,122.13) --
	(160.05,122.27) --
	(160.33,122.40) --
	(160.61,122.54) --
	(160.89,122.67) --
	(161.17,122.81) --
	(161.45,122.94) --
	(161.73,123.07) --
	(162.01,123.20) --
	(162.29,123.33) --
	(162.57,123.45) --
	(162.85,123.57) --
	(163.13,123.70) --
	(163.41,123.82) --
	(163.69,123.94) --
	(163.97,124.06) --
	(164.25,124.17) --
	(164.53,124.29) --
	(164.81,124.40) --
	(165.09,124.51) --
	(165.37,124.62) --
	(165.65,124.73) --
	(165.93,124.84) --
	(166.21,124.94) --
	(166.49,125.04) --
	(166.77,125.15) --
	(167.05,125.25) --
	(167.33,125.35) --
	(167.61,125.44) --
	(167.89,125.54) --
	(168.17,125.63) --
	(168.45,125.73) --
	(168.73,125.82) --
	(169.01,125.91) --
	(169.29,126.00) --
	(169.57,126.08) --
	(169.85,126.17) --
	(170.13,126.25) --
	(170.41,126.33) --
	(170.69,126.41) --
	(170.97,126.49) --
	(171.25,126.57) --
	(171.53,126.65) --
	(171.81,126.72) --
	(172.09,126.79) --
	(172.37,126.86) --
	(172.65,126.93) --
	(172.93,127.00) --
	(173.21,127.07) --
	(173.49,127.13) --
	(173.77,127.20) --
	(174.05,127.26) --
	(174.33,127.32) --
	(174.61,127.38) --
	(174.89,127.44) --
	(175.17,127.49) --
	(175.45,127.55) --
	(175.73,127.60) --
	(176.01,127.65) --
	(176.29,127.70) --
	(176.57,127.75) --
	(176.85,127.80) --
	(177.13,127.84) --
	(177.41,127.89) --
	(177.69,127.93) --
	(177.97,127.97) --
	(178.25,128.01) --
	(178.53,128.05) --
	(178.81,128.08) --
	(179.09,128.12) --
	(179.37,128.15) --
	(179.65,128.19) --
	(179.93,128.22) --
	(180.21,128.25) --
	(180.49,128.27) --
	(180.77,128.30) --
	(181.05,128.33) --
	(181.33,128.35) --
	(181.61,128.37) --
	(181.89,128.39) --
	(182.17,128.41) --
	(182.45,128.43) --
	(182.73,128.45) --
	(183.01,128.46) --
	(183.29,128.48) --
	(183.57,128.49) --
	(183.85,128.50) --
	(184.13,128.51) --
	(184.41,128.52) --
	(184.69,128.52) --
	(184.97,128.53) --
	(185.25,128.53) --
	(185.53,128.54) --
	(185.81,128.54) --
	(186.09,128.54) --
	(186.37,128.54) --
	(186.65,128.53) --
	(186.93,128.53) --
	(187.21,128.53) --
	(187.49,128.52) --
	(187.77,128.51) --
	(188.05,128.50) --
	(188.33,128.49) --
	(188.61,128.48) --
	(188.89,128.47) --
	(189.17,128.45) --
	(189.45,128.44) --
	(189.73,128.42) --
	(190.01,128.40) --
	(190.29,128.38) --
	(190.57,128.36) --
	(190.85,128.34) --
	(191.13,128.31) --
	(191.41,128.29) --
	(191.69,128.26) --
	(191.97,128.24) --
	(192.25,128.21) --
	(192.53,128.18) --
	(192.81,128.15) --
	(193.09,128.12) --
	(193.37,128.08) --
	(193.65,128.05) --
	(193.93,128.01) --
	(194.21,127.97) --
	(194.49,127.94) --
	(194.77,127.90) --
	(195.05,127.86) --
	(195.33,127.82) --
	(195.61,127.77) --
	(195.89,127.73) --
	(196.17,127.68) --
	(196.45,127.64) --
	(196.73,127.59) --
	(197.01,127.54) --
	(197.29,127.49) --
	(197.57,127.44) --
	(197.85,127.39) --
	(198.13,127.34) --
	(198.41,127.28) --
	(198.69,127.23) --
	(198.97,127.17) --
	(199.25,127.11) --
	(199.53,127.05) --
	(199.81,126.99) --
	(200.09,126.93) --
	(200.37,126.87) --
	(200.65,126.81) --
	(200.93,126.74) --
	(201.21,126.68) --
	(201.49,126.61) --
	(201.77,126.55) --
	(202.05,126.48) --
	(202.33,126.41) --
	(202.61,126.34) --
	(202.89,126.27) --
	(203.17,126.20) --
	(203.45,126.12) --
	(203.73,126.05) --
	(204.01,125.97) --
	(204.29,125.90) --
	(204.57,125.82) --
	(204.85,125.74) --
	(205.13,125.66) --
	(205.41,125.58) --
	(205.69,125.50) --
	(205.97,125.42) --
	(206.25,125.34) --
	(206.53,125.25) --
	(206.81,125.17) --
	(207.09,125.08) --
	(207.37,125.00) --
	(207.65,124.91) --
	(207.93,124.82) --
	(208.21,124.73) --
	(208.49,124.64) --
	(208.77,124.55) --
	(209.05,124.46) --
	(209.33,124.37) --
	(209.61,124.27) --
	(209.89,124.18) --
	(210.17,124.08) --
	(210.45,123.99) --
	(210.73,123.89) --
	(211.01,123.79) --
	(211.29,123.69) --
	(211.57,123.59) --
	(211.85,123.49) --
	(212.13,123.39) --
	(212.41,123.29) --
	(212.69,123.19) --
	(212.97,123.09) --
	(213.25,122.98) --
	(213.53,122.88) --
	(213.81,122.77) --
	(214.09,122.66) --
	(214.37,122.56) --
	(214.65,122.45) --
	(214.93,122.34) --
	(215.21,122.23) --
	(215.49,122.12) --
	(215.77,122.01) --
	(216.05,121.90) --
	(216.33,121.79) --
	(216.61,121.67) --
	(216.89,121.56) --
	(217.17,121.45) --
	(217.45,121.33) --
	(217.73,121.21) --
	(218.01,121.10) --
	(218.29,120.98) --
	(218.57,120.86) --
	(218.85,120.75) --
	(219.13,120.63) --
	(219.41,120.51) --
	(219.69,120.39) --
	(219.97,120.26) --
	(220.25,120.14) --
	(220.53,120.02) --
	(220.81,119.90) --
	(221.09,119.77) --
	(221.37,119.65) --
	(221.65,119.53) --
	(221.93,119.40) --
	(222.21,119.28) --
	(222.49,119.15) --
	(222.77,119.02) --
	(223.05,118.89) --
	(223.33,118.77) --
	(223.61,118.64) --
	(223.89,118.51) --
	(224.17,118.38) --
	(224.45,118.25) --
	(224.73,118.12) --
	(225.01,117.99) --
	(225.29,117.85) --
	(225.57,117.72) --
	(225.85,117.59) --
	(226.13,117.46) --
	(226.41,117.32) --
	(226.69,117.19) --
	(226.97,117.05) --
	(227.25,116.92) --
	(227.53,116.78) --
	(227.81,116.65) --
	(228.09,116.51) --
	(228.37,116.37) --
	(228.65,116.24) --
	(228.93,116.10) --
	(229.21,115.96) --
	(229.49,115.82) --
	(229.77,115.68) --
	(230.05,115.54) --
	(230.33,115.40) --
	(230.61,115.26) --
	(230.89,115.12) --
	(231.17,114.98) --
	(231.45,114.84) --
	(231.73,114.69) --
	(232.01,114.55) --
	(232.29,114.41) --
	(232.57,114.27) --
	(232.85,114.12) --
	(233.13,113.98) --
	(233.41,113.83) --
	(233.69,113.69) --
	(233.97,113.54) --
	(234.25,113.40) --
	(234.53,113.25) --
	(234.81,113.11) --
	(235.09,112.96) --
	(235.37,112.81) --
	(235.65,112.67) --
	(235.93,112.52) --
	(236.21,112.37) --
	(236.49,112.22) --
	(236.77,112.08) --
	(237.05,111.93) --
	(237.33,111.78) --
	(237.61,111.63) --
	(237.89,111.48) --
	(238.17,111.33) --
	(238.45,111.18) --
	(238.73,111.03) --
	(239.01,110.88) --
	(239.29,110.73) --
	(239.57,110.58) --
	(239.85,110.43) --
	(240.13,110.28) --
	(240.41,110.13) --
	(240.69,109.97) --
	(240.97,109.82) --
	(241.25,109.67) --
	(241.53,109.52) --
	(241.81,109.37) --
	(242.09,109.21) --
	(242.37,109.06) --
	(242.65,108.91) --
	(242.93,108.75) --
	(243.21,108.60) --
	(243.49,108.45) --
	(243.77,108.29) --
	(244.05,108.14) --
	(244.33,107.98) --
	(244.61,107.83) --
	(244.89,107.67) --
	(245.17,107.52) --
	(245.45,107.37) --
	(245.73,107.21) --
	(246.01,107.06) --
	(246.29,106.90) --
	(246.57,106.74) --
	(246.85,106.59) --
	(247.13,106.43) --
	(247.41,106.28) --
	(247.69,106.12) --
	(247.97,105.97) --
	(248.25,105.81) --
	(248.53,105.65) --
	(248.81,105.50) --
	(249.09,105.34) --
	(249.37,105.18) --
	(249.65,105.03) --
	(249.93,104.87) --
	(250.21,104.72) --
	(250.49,104.56) --
	(250.77,104.40) --
	(251.05,104.24) --
	(251.33,104.09) --
	(251.61,103.93) --
	(251.89,103.77) --
	(252.17,103.62) --
	(252.45,103.46) --
	(252.73,103.30) --
	(253.01,103.15) --
	(253.29,102.99) --
	(253.57,102.83) --
	(253.85,102.67) --
	(254.13,102.52) --
	(254.41,102.36) --
	(254.69,102.20) --
	(254.97,102.04) --
	(255.25,101.89) --
	(255.53,101.73) --
	(255.81,101.57) --
	(256.09,101.41) --
	(256.37,101.26) --
	(256.65,101.10) --
	(256.93,100.94) --
	(257.21,100.79) --
	(257.49,100.63) --
	(257.77,100.47) --
	(258.05,100.31) --
	(258.33,100.16) --
	(258.61,100.00) --
	(258.89, 99.84) --
	(259.17, 99.68) --
	(259.45, 99.53) --
	(259.73, 99.37) --
	(260.01, 99.21) --
	(260.29, 99.06) --
	(260.57, 98.90) --
	(260.85, 98.74) --
	(261.13, 98.59) --
	(261.41, 98.43) --
	(261.69, 98.27) --
	(261.97, 98.12) --
	(262.25, 97.96) --
	(262.53, 97.80) --
	(262.81, 97.65) --
	(263.09, 97.49) --
	(263.37, 97.34) --
	(263.65, 97.18) --
	(263.93, 97.02) --
	(264.21, 96.87) --
	(264.49, 96.71) --
	(264.77, 96.56) --
	(265.05, 96.40) --
	(265.33, 96.25) --
	(265.61, 96.09) --
	(265.89, 95.93) --
	(266.17, 95.78) --
	(266.45, 95.62) --
	(266.73, 95.47) --
	(267.01, 95.32) --
	(267.29, 95.16) --
	(267.57, 95.01) --
	(267.85, 94.85) --
	(268.13, 94.70) --
	(268.41, 94.54) --
	(268.69, 94.39) --
	(268.97, 94.24) --
	(269.25, 94.08) --
	(269.53, 93.93) --
	(269.81, 93.78) --
	(270.09, 93.62) --
	(270.37, 93.47) --
	(270.65, 93.32) --
	(270.93, 93.16) --
	(271.21, 93.01) --
	(271.49, 92.86) --
	(271.77, 92.71) --
	(272.05, 92.55) --
	(272.33, 92.40) --
	(272.61, 92.25) --
	(272.89, 92.10) --
	(273.17, 91.95) --
	(273.45, 91.80) --
	(273.73, 91.65) --
	(274.01, 91.49) --
	(274.29, 91.34) --
	(274.57, 91.19) --
	(274.85, 91.04) --
	(275.13, 90.89) --
	(275.41, 90.74) --
	(275.69, 90.59) --
	(275.97, 90.44) --
	(276.25, 90.29) --
	(276.53, 90.15) --
	(276.81, 90.00) --
	(277.09, 89.85) --
	(277.37, 89.70) --
	(277.65, 89.55) --
	(277.93, 89.40) --
	(278.21, 89.25) --
	(278.49, 89.11) --
	(278.77, 88.96) --
	(279.05, 88.81) --
	(279.33, 88.67) --
	(279.61, 88.52) --
	(279.89, 88.37) --
	(280.17, 88.23) --
	(280.45, 88.08) --
	(280.73, 87.93) --
	(281.01, 87.79) --
	(281.29, 87.64) --
	(281.57, 87.50) --
	(281.85, 87.35) --
	(282.13, 87.21) --
	(282.41, 87.06) --
	(282.69, 86.92) --
	(282.97, 86.77) --
	(283.25, 86.63) --
	(283.53, 86.49) --
	(283.81, 86.34) --
	(284.09, 86.20) --
	(284.37, 86.06) --
	(284.65, 85.92) --
	(284.93, 85.77) --
	(285.21, 85.63) --
	(285.49, 85.49) --
	(285.77, 85.35) --
	(286.05, 85.21) --
	(286.33, 85.07) --
	(286.61, 84.93) --
	(286.89, 84.78) --
	(287.17, 84.64) --
	(287.45, 84.50) --
	(287.73, 84.36) --
	(288.01, 84.23) --
	(288.29, 84.09) --
	(288.57, 83.95) --
	(288.85, 83.81) --
	(289.13, 83.67) --
	(289.41, 83.53) --
	(289.69, 83.39) --
	(289.97, 83.26) --
	(290.25, 83.12) --
	(290.53, 82.98) --
	(290.81, 82.85) --
	(291.09, 82.71) --
	(291.37, 82.57) --
	(291.65, 82.44) --
	(291.93, 82.30) --
	(292.21, 82.17) --
	(292.49, 82.03) --
	(292.77, 81.90) --
	(293.05, 81.76) --
	(293.33, 81.63) --
	(293.61, 81.49) --
	(293.89, 81.36) --
	(294.17, 81.23) --
	(294.45, 81.09) --
	(294.73, 80.96) --
	(295.01, 80.83) --
	(295.29, 80.70) --
	(295.57, 80.56) --
	(295.85, 80.43) --
	(296.13, 80.30) --
	(296.41, 80.17) --
	(296.69, 80.04) --
	(296.97, 79.91) --
	(297.25, 79.78) --
	(297.53, 79.65) --
	(297.81, 79.52) --
	(298.09, 79.39) --
	(298.37, 79.26) --
	(298.65, 79.13) --
	(298.93, 79.00) --
	(299.21, 78.88) --
	(299.49, 78.75) --
	(299.77, 78.62) --
	(300.05, 78.49) --
	(300.33, 78.37) --
	(300.61, 78.24) --
	(300.89, 78.11) --
	(301.17, 77.99) --
	(301.45, 77.86) --
	(301.73, 77.74) --
	(302.01, 77.61) --
	(302.29, 77.49) --
	(302.57, 77.36) --
	(302.85, 77.24) --
	(303.13, 77.12) --
	(303.41, 76.99) --
	(303.69, 76.87) --
	(303.97, 76.75) --
	(304.25, 76.62) --
	(304.53, 76.50) --
	(304.81, 76.38) --
	(305.09, 76.26) --
	(305.37, 76.14) --
	(305.65, 76.02) --
	(305.93, 75.89) --
	(306.21, 75.77) --
	(306.49, 75.65) --
	(306.77, 75.53) --
	(307.05, 75.42) --
	(307.33, 75.30) --
	(307.61, 75.18) --
	(307.89, 75.06) --
	(308.17, 74.94) --
	(308.45, 74.82) --
	(308.73, 74.71) --
	(309.01, 74.59) --
	(309.29, 74.47) --
	(309.57, 74.35) --
	(309.85, 74.24) --
	(310.13, 74.12) --
	(310.41, 74.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 45.15) --
	( 30.68, 45.15) --
	( 30.96, 45.15) --
	( 31.24, 45.15) --
	( 31.52, 45.15) --
	( 31.80, 45.15) --
	( 32.08, 45.15) --
	( 32.36, 45.15) --
	( 32.64, 45.15) --
	( 32.92, 45.15) --
	( 33.20, 45.15) --
	( 33.48, 45.15) --
	( 33.76, 45.15) --
	( 34.04, 45.15) --
	( 34.32, 45.15) --
	( 34.60, 45.15) --
	( 34.88, 45.15) --
	( 35.16, 45.15) --
	( 35.44, 45.15) --
	( 35.72, 45.15) --
	( 36.00, 45.15) --
	( 36.28, 45.15) --
	( 36.56, 45.15) --
	( 36.84, 45.15) --
	( 37.12, 45.15) --
	( 37.40, 45.15) --
	( 37.68, 45.15) --
	( 37.96, 45.15) --
	( 38.24, 45.15) --
	( 38.52, 45.15) --
	( 38.80, 45.15) --
	( 39.08, 45.15) --
	( 39.36, 45.15) --
	( 39.64, 45.15) --
	( 39.92, 45.15) --
	( 40.20, 45.15) --
	( 40.48, 45.15) --
	( 40.76, 45.15) --
	( 41.04, 45.15) --
	( 41.32, 45.15) --
	( 41.60, 45.15) --
	( 41.88, 45.15) --
	( 42.16, 45.15) --
	( 42.44, 45.15) --
	( 42.72, 45.15) --
	( 43.00, 45.15) --
	( 43.28, 45.15) --
	( 43.56, 45.15) --
	( 43.84, 45.15) --
	( 44.12, 45.15) --
	( 44.40, 45.15) --
	( 44.68, 45.15) --
	( 44.96, 45.15) --
	( 45.24, 45.15) --
	( 45.52, 45.15) --
	( 45.80, 45.15) --
	( 46.08, 45.15) --
	( 46.36, 45.15) --
	( 46.64, 45.15) --
	( 46.92, 45.15) --
	( 47.20, 45.15) --
	( 47.48, 45.15) --
	( 47.76, 45.15) --
	( 48.04, 45.15) --
	( 48.32, 45.15) --
	( 48.60, 45.15) --
	( 48.88, 45.15) --
	( 49.16, 45.15) --
	( 49.44, 45.15) --
	( 49.72, 45.15) --
	( 50.00, 45.15) --
	( 50.28, 45.15) --
	( 50.56, 45.15) --
	( 50.84, 45.15) --
	( 51.12, 45.15) --
	( 51.40, 45.15) --
	( 51.68, 45.15) --
	( 51.96, 45.15) --
	( 52.24, 45.15) --
	( 52.52, 45.15) --
	( 52.80, 45.15) --
	( 53.08, 45.15) --
	( 53.36, 45.15) --
	( 53.64, 45.15) --
	( 53.92, 45.15) --
	( 54.20, 45.15) --
	( 54.48, 45.15) --
	( 54.76, 45.15) --
	( 55.04, 45.15) --
	( 55.32, 45.15) --
	( 55.60, 45.15) --
	( 55.88, 45.15) --
	( 56.16, 45.15) --
	( 56.44, 45.15) --
	( 56.72, 45.15) --
	( 57.00, 45.15) --
	( 57.28, 45.15) --
	( 57.56, 45.15) --
	( 57.84, 45.15) --
	( 58.12, 45.15) --
	( 58.40, 45.15) --
	( 58.68, 45.15) --
	( 58.96, 45.15) --
	( 59.24, 45.15) --
	( 59.52, 45.15) --
	( 59.80, 45.15) --
	( 60.08, 45.15) --
	( 60.36, 45.15) --
	( 60.64, 45.15) --
	( 60.92, 45.15) --
	( 61.20, 45.15) --
	( 61.48, 45.15) --
	( 61.76, 45.15) --
	( 62.04, 45.15) --
	( 62.32, 45.15) --
	( 62.60, 45.15) --
	( 62.88, 45.15) --
	( 63.16, 45.15) --
	( 63.44, 45.15) --
	( 63.72, 45.15) --
	( 64.00, 45.15) --
	( 64.28, 45.15) --
	( 64.56, 45.15) --
	( 64.84, 45.15) --
	( 65.12, 45.15) --
	( 65.40, 45.15) --
	( 65.68, 45.15) --
	( 65.96, 45.15) --
	( 66.24, 45.15) --
	( 66.52, 45.15) --
	( 66.80, 45.15) --
	( 67.08, 45.15) --
	( 67.36, 45.15) --
	( 67.64, 45.15) --
	( 67.92, 45.15) --
	( 68.20, 45.15) --
	( 68.48, 45.15) --
	( 68.76, 45.15) --
	( 69.04, 45.15) --
	( 69.32, 45.15) --
	( 69.60, 45.15) --
	( 69.88, 45.15) --
	( 70.16, 45.15) --
	( 70.44, 45.15) --
	( 70.72, 45.15) --
	( 71.00, 45.15) --
	( 71.28, 45.15) --
	( 71.56, 45.15) --
	( 71.84, 45.15) --
	( 72.12, 45.15) --
	( 72.40, 45.15) --
	( 72.68, 45.15) --
	( 72.96, 45.15) --
	( 73.24, 45.15) --
	( 73.52, 45.15) --
	( 73.80, 45.15) --
	( 74.08, 45.15) --
	( 74.36, 45.15) --
	( 74.64, 45.15) --
	( 74.92, 45.15) --
	( 75.20, 45.15) --
	( 75.48, 45.15) --
	( 75.76, 45.15) --
	( 76.04, 45.15) --
	( 76.32, 45.15) --
	( 76.60, 45.15) --
	( 76.88, 45.15) --
	( 77.16, 45.15) --
	( 77.44, 45.15) --
	( 77.72, 45.15) --
	( 78.00, 45.15) --
	( 78.28, 45.15) --
	( 78.56, 45.15) --
	( 78.84, 45.15) --
	( 79.12, 45.15) --
	( 79.40, 45.15) --
	( 79.68, 45.15) --
	( 79.96, 45.15) --
	( 80.24, 45.15) --
	( 80.52, 45.15) --
	( 80.80, 45.15) --
	( 81.08, 45.15) --
	( 81.36, 45.15) --
	( 81.64, 45.15) --
	( 81.92, 45.15) --
	( 82.20, 45.15) --
	( 82.48, 45.15) --
	( 82.76, 45.15) --
	( 83.04, 45.15) --
	( 83.32, 45.15) --
	( 83.60, 45.15) --
	( 83.88, 45.15) --
	( 84.16, 45.15) --
	( 84.44, 45.15) --
	( 84.72, 45.15) --
	( 85.00, 45.15) --
	( 85.28, 45.15) --
	( 85.56, 45.15) --
	( 85.84, 45.15) --
	( 86.12, 45.15) --
	( 86.40, 45.15) --
	( 86.68, 45.15) --
	( 86.96, 45.15) --
	( 87.24, 45.15) --
	( 87.52, 45.15) --
	( 87.80, 45.15) --
	( 88.08, 45.15) --
	( 88.36, 45.15) --
	( 88.64, 45.15) --
	( 88.92, 45.15) --
	( 89.20, 45.15) --
	( 89.48, 45.15) --
	( 89.76, 45.15) --
	( 90.04, 45.15) --
	( 90.32, 45.15) --
	( 90.60, 45.15) --
	( 90.88, 45.15) --
	( 91.16, 45.15) --
	( 91.44, 45.15) --
	( 91.72, 45.15) --
	( 92.00, 45.15) --
	( 92.28, 45.15) --
	( 92.56, 45.15) --
	( 92.84, 45.15) --
	( 93.12, 45.15) --
	( 93.40, 45.15) --
	( 93.68, 45.15) --
	( 93.96, 45.15) --
	( 94.24, 45.15) --
	( 94.52, 45.15) --
	( 94.80, 45.15) --
	( 95.08, 45.15) --
	( 95.36, 45.15) --
	( 95.64, 45.15) --
	( 95.92, 45.15) --
	( 96.20, 45.15) --
	( 96.48, 45.15) --
	( 96.76, 45.15) --
	( 97.04, 45.15) --
	( 97.32, 45.15) --
	( 97.60, 45.15) --
	( 97.88, 45.15) --
	( 98.16, 45.15) --
	( 98.44, 45.15) --
	( 98.72, 45.15) --
	( 99.00, 45.15) --
	( 99.28, 45.15) --
	( 99.56, 45.15) --
	( 99.84, 45.15) --
	(100.12, 45.15) --
	(100.40, 45.15) --
	(100.68, 45.15) --
	(100.96, 45.15) --
	(101.24, 45.15) --
	(101.52, 45.15) --
	(101.80, 45.15) --
	(102.08, 45.15) --
	(102.36, 45.15) --
	(102.64, 45.15) --
	(102.92, 45.15) --
	(103.20, 45.15) --
	(103.48, 45.15) --
	(103.76, 45.15) --
	(104.04, 45.15) --
	(104.32, 45.15) --
	(104.60, 45.15) --
	(104.88, 45.15) --
	(105.16, 45.15) --
	(105.44, 45.15) --
	(105.72, 45.15) --
	(106.00, 45.15) --
	(106.28, 45.15) --
	(106.56, 45.15) --
	(106.84, 45.15) --
	(107.12, 45.15) --
	(107.40, 45.15) --
	(107.68, 45.15) --
	(107.96, 45.15) --
	(108.24, 45.15) --
	(108.52, 45.15) --
	(108.80, 45.15) --
	(109.08, 45.15) --
	(109.36, 45.15) --
	(109.64, 45.15) --
	(109.92, 45.15) --
	(110.20, 45.15) --
	(110.48, 45.15) --
	(110.76, 45.15) --
	(111.04, 45.15) --
	(111.32, 45.15) --
	(111.60, 45.15) --
	(111.88, 45.15) --
	(112.16, 45.15) --
	(112.44, 45.15) --
	(112.72, 45.15) --
	(113.00, 45.15) --
	(113.28, 45.15) --
	(113.56, 45.15) --
	(113.84, 45.15) --
	(114.12, 45.15) --
	(114.40, 45.15) --
	(114.68, 45.15) --
	(114.96, 45.15) --
	(115.24, 45.15) --
	(115.52, 45.15) --
	(115.80, 45.15) --
	(116.08, 45.15) --
	(116.36, 45.15) --
	(116.64, 45.15) --
	(116.92, 45.15) --
	(117.20, 45.15) --
	(117.48, 45.15) --
	(117.76, 45.15) --
	(118.04, 45.15) --
	(118.32, 45.15) --
	(118.60, 45.15) --
	(118.88, 45.15) --
	(119.16, 45.15) --
	(119.44, 45.15) --
	(119.72, 45.15) --
	(120.00, 45.15) --
	(120.29, 45.15) --
	(120.57, 45.15) --
	(120.85, 45.15) --
	(121.13, 45.15) --
	(121.41, 45.15) --
	(121.69, 45.15) --
	(121.97, 45.15) --
	(122.25, 45.15) --
	(122.53, 45.15) --
	(122.81, 45.15) --
	(123.09, 45.15) --
	(123.37, 45.15) --
	(123.65, 45.15) --
	(123.93, 45.15) --
	(124.21, 45.15) --
	(124.49, 45.15) --
	(124.77, 45.15) --
	(125.05, 45.15) --
	(125.33, 45.15) --
	(125.61, 45.15) --
	(125.89, 45.15) --
	(126.17, 45.15) --
	(126.45, 45.15) --
	(126.73, 45.15) --
	(127.01, 45.15) --
	(127.29, 45.15) --
	(127.57, 45.15) --
	(127.85, 45.15) --
	(128.13, 45.15) --
	(128.41, 45.15) --
	(128.69, 45.15) --
	(128.97, 45.15) --
	(129.25, 45.15) --
	(129.53, 45.15) --
	(129.81, 45.15) --
	(130.09, 45.15) --
	(130.37, 45.15) --
	(130.65, 45.15) --
	(130.93, 45.15) --
	(131.21, 45.15) --
	(131.49, 45.15) --
	(131.77, 45.15) --
	(132.05, 45.15) --
	(132.33, 45.15) --
	(132.61, 45.15) --
	(132.89, 45.15) --
	(133.17, 45.15) --
	(133.45, 45.15) --
	(133.73, 45.15) --
	(134.01, 45.15) --
	(134.29, 45.15) --
	(134.57, 45.15) --
	(134.85, 45.15) --
	(135.13, 45.15) --
	(135.41, 45.15) --
	(135.69, 45.15) --
	(135.97, 45.15) --
	(136.25, 45.15) --
	(136.53, 45.15) --
	(136.81, 45.15) --
	(137.09, 45.15) --
	(137.37, 45.15) --
	(137.65, 45.15) --
	(137.93, 45.15) --
	(138.21, 45.15) --
	(138.49, 45.15) --
	(138.77, 45.15) --
	(139.05, 45.15) --
	(139.33, 45.15) --
	(139.61, 45.15) --
	(139.89, 45.15) --
	(140.17, 45.15) --
	(140.45, 45.15) --
	(140.73, 45.15) --
	(141.01, 45.15) --
	(141.29, 45.15) --
	(141.57, 45.15) --
	(141.85, 45.15) --
	(142.13, 45.15) --
	(142.41, 45.15) --
	(142.69, 45.15) --
	(142.97, 45.15) --
	(143.25, 45.15) --
	(143.53, 45.15) --
	(143.81, 45.15) --
	(144.09, 45.15) --
	(144.37, 45.15) --
	(144.65, 45.15) --
	(144.93, 45.15) --
	(145.21, 45.15) --
	(145.49, 45.15) --
	(145.77, 45.15) --
	(146.05, 45.15) --
	(146.33, 45.15) --
	(146.61, 45.15) --
	(146.89, 45.15) --
	(147.17, 45.15) --
	(147.45, 45.15) --
	(147.73, 45.15) --
	(148.01, 45.15) --
	(148.29, 45.15) --
	(148.57, 45.15) --
	(148.85, 45.15) --
	(149.13, 45.15) --
	(149.41, 45.15) --
	(149.69, 45.15) --
	(149.97, 45.15) --
	(150.25, 45.15) --
	(150.53, 45.15) --
	(150.81, 45.15) --
	(151.09, 45.15) --
	(151.37, 45.15) --
	(151.65, 45.15) --
	(151.93, 45.15) --
	(152.21, 45.15) --
	(152.49, 45.15) --
	(152.77, 45.15) --
	(153.05, 45.15) --
	(153.33, 45.15) --
	(153.61, 45.15) --
	(153.89, 45.15) --
	(154.17, 45.15) --
	(154.45, 45.15) --
	(154.73, 45.15) --
	(155.01, 45.15) --
	(155.29, 45.15) --
	(155.57, 45.15) --
	(155.85, 45.15) --
	(156.13, 45.15) --
	(156.41, 45.15) --
	(156.69, 45.15) --
	(156.97, 45.15) --
	(157.25, 45.15) --
	(157.53, 45.15) --
	(157.81, 45.15) --
	(158.09, 45.15) --
	(158.37, 45.15) --
	(158.65, 45.15) --
	(158.93, 45.15) --
	(159.21, 45.15) --
	(159.49, 45.15) --
	(159.77, 45.15) --
	(160.05, 45.15) --
	(160.33, 45.15) --
	(160.61, 45.15) --
	(160.89, 45.15) --
	(161.17, 45.15) --
	(161.45, 45.15) --
	(161.73, 45.15) --
	(162.01, 45.15) --
	(162.29, 45.15) --
	(162.57, 45.15) --
	(162.85, 45.15) --
	(163.13, 45.15) --
	(163.41, 45.15) --
	(163.69, 45.15) --
	(163.97, 45.15) --
	(164.25, 45.15) --
	(164.53, 45.15) --
	(164.81, 45.15) --
	(165.09, 45.15) --
	(165.37, 45.15) --
	(165.65, 45.15) --
	(165.93, 45.15) --
	(166.21, 45.15) --
	(166.49, 45.15) --
	(166.77, 45.15) --
	(167.05, 45.15) --
	(167.33, 45.15) --
	(167.61, 45.15) --
	(167.89, 45.15) --
	(168.17, 45.15) --
	(168.45, 45.15) --
	(168.73, 45.15) --
	(169.01, 45.15) --
	(169.29, 45.15) --
	(169.57, 45.15) --
	(169.85, 45.15) --
	(170.13, 45.15) --
	(170.41, 45.15) --
	(170.69, 45.15) --
	(170.97, 45.15) --
	(171.25, 45.15) --
	(171.53, 45.15) --
	(171.81, 45.15) --
	(172.09, 45.15) --
	(172.37, 45.15) --
	(172.65, 45.15) --
	(172.93, 45.15) --
	(173.21, 45.15) --
	(173.49, 45.15) --
	(173.77, 45.15) --
	(174.05, 45.15) --
	(174.33, 45.15) --
	(174.61, 45.15) --
	(174.89, 45.15) --
	(175.17, 45.15) --
	(175.45, 45.15) --
	(175.73, 45.15) --
	(176.01, 45.15) --
	(176.29, 45.15) --
	(176.57, 45.15) --
	(176.85, 45.15) --
	(177.13, 45.15) --
	(177.41, 45.15) --
	(177.69, 45.15) --
	(177.97, 45.15) --
	(178.25, 45.15) --
	(178.53, 45.15) --
	(178.81, 45.15) --
	(179.09, 45.15) --
	(179.37, 45.15) --
	(179.65, 45.15) --
	(179.93, 45.15) --
	(180.21, 45.15) --
	(180.49, 45.15) --
	(180.77, 45.15) --
	(181.05, 45.15) --
	(181.33, 45.15) --
	(181.61, 45.15) --
	(181.89, 45.15) --
	(182.17, 45.15) --
	(182.45, 45.15) --
	(182.73, 45.15) --
	(183.01, 45.15) --
	(183.29, 45.15) --
	(183.57, 45.15) --
	(183.85, 45.15) --
	(184.13, 45.15) --
	(184.41, 45.15) --
	(184.69, 45.15) --
	(184.97, 45.15) --
	(185.25, 45.15) --
	(185.53, 45.15) --
	(185.81, 45.15) --
	(186.09, 45.15) --
	(186.37, 45.15) --
	(186.65, 45.15) --
	(186.93, 45.15) --
	(187.21, 45.15) --
	(187.49, 45.15) --
	(187.77, 45.15) --
	(188.05, 45.15) --
	(188.33, 45.15) --
	(188.61, 45.15) --
	(188.89, 45.15) --
	(189.17, 45.15) --
	(189.45, 45.15) --
	(189.73, 45.15) --
	(190.01, 45.15) --
	(190.29, 45.15) --
	(190.57, 45.15) --
	(190.85, 45.15) --
	(191.13, 45.15) --
	(191.41, 45.15) --
	(191.69, 45.15) --
	(191.97, 45.15) --
	(192.25, 45.15) --
	(192.53, 45.15) --
	(192.81, 45.15) --
	(193.09, 45.15) --
	(193.37, 45.15) --
	(193.65, 45.15) --
	(193.93, 45.15) --
	(194.21, 45.15) --
	(194.49, 45.15) --
	(194.77, 45.15) --
	(195.05, 45.15) --
	(195.33, 45.15) --
	(195.61, 45.15) --
	(195.89, 45.15) --
	(196.17, 45.15) --
	(196.45, 45.15) --
	(196.73, 45.15) --
	(197.01, 45.15) --
	(197.29, 45.15) --
	(197.57, 45.15) --
	(197.85, 45.15) --
	(198.13, 45.15) --
	(198.41, 45.15) --
	(198.69, 45.15) --
	(198.97, 45.15) --
	(199.25, 45.15) --
	(199.53, 45.15) --
	(199.81, 45.15) --
	(200.09, 45.15) --
	(200.37, 45.15) --
	(200.65, 45.15) --
	(200.93, 45.15) --
	(201.21, 45.15) --
	(201.49, 45.15) --
	(201.77, 45.15) --
	(202.05, 45.15) --
	(202.33, 45.15) --
	(202.61, 45.15) --
	(202.89, 45.15) --
	(203.17, 45.15) --
	(203.45, 45.15) --
	(203.73, 45.15) --
	(204.01, 45.15) --
	(204.29, 45.15) --
	(204.57, 45.15) --
	(204.85, 45.15) --
	(205.13, 45.15) --
	(205.41, 45.15) --
	(205.69, 45.15) --
	(205.97, 45.15) --
	(206.25, 45.15) --
	(206.53, 45.15) --
	(206.81, 45.15) --
	(207.09, 45.15) --
	(207.37, 45.15) --
	(207.65, 45.15) --
	(207.93, 45.15) --
	(208.21, 45.15) --
	(208.49, 45.15) --
	(208.77, 45.15) --
	(209.05, 45.15) --
	(209.33, 45.15) --
	(209.61, 45.15) --
	(209.89, 45.15) --
	(210.17, 45.15) --
	(210.45, 45.15) --
	(210.73, 45.15) --
	(211.01, 45.15) --
	(211.29, 45.15) --
	(211.57, 45.15) --
	(211.85, 45.15) --
	(212.13, 45.15) --
	(212.41, 45.15) --
	(212.69, 45.15) --
	(212.97, 45.15) --
	(213.25, 45.15) --
	(213.53, 45.15) --
	(213.81, 45.15) --
	(214.09, 45.15) --
	(214.37, 45.15) --
	(214.65, 45.15) --
	(214.93, 45.15) --
	(215.21, 45.15) --
	(215.49, 45.15) --
	(215.77, 45.15) --
	(216.05, 45.15) --
	(216.33, 45.15) --
	(216.61, 45.15) --
	(216.89, 45.15) --
	(217.17, 45.15) --
	(217.45, 45.15) --
	(217.73, 45.15) --
	(218.01, 45.15) --
	(218.29, 45.15) --
	(218.57, 45.15) --
	(218.85, 45.15) --
	(219.13, 45.15) --
	(219.41, 45.15) --
	(219.69, 45.15) --
	(219.97, 45.15) --
	(220.25, 45.15) --
	(220.53, 45.15) --
	(220.81, 45.15) --
	(221.09, 45.15) --
	(221.37, 45.15) --
	(221.65, 45.15) --
	(221.93, 45.15) --
	(222.21, 45.15) --
	(222.49, 45.15) --
	(222.77, 45.15) --
	(223.05, 45.15) --
	(223.33, 45.15) --
	(223.61, 45.15) --
	(223.89, 45.15) --
	(224.17, 45.15) --
	(224.45, 45.15) --
	(224.73, 45.15) --
	(225.01, 45.15) --
	(225.29, 45.15) --
	(225.57, 45.15) --
	(225.85, 45.15) --
	(226.13, 45.15) --
	(226.41, 45.15) --
	(226.69, 45.15) --
	(226.97, 45.15) --
	(227.25, 45.15) --
	(227.53, 45.15) --
	(227.81, 45.15) --
	(228.09, 45.15) --
	(228.37, 45.15) --
	(228.65, 45.15) --
	(228.93, 45.15) --
	(229.21, 45.15) --
	(229.49, 45.15) --
	(229.77, 45.15) --
	(230.05, 45.15) --
	(230.33, 45.15) --
	(230.61, 45.15) --
	(230.89, 45.15) --
	(231.17, 45.15) --
	(231.45, 45.15) --
	(231.73, 45.15) --
	(232.01, 45.15) --
	(232.29, 45.15) --
	(232.57, 45.15) --
	(232.85, 45.15) --
	(233.13, 45.15) --
	(233.41, 45.15) --
	(233.69, 45.15) --
	(233.97, 45.15) --
	(234.25, 45.15) --
	(234.53, 45.15) --
	(234.81, 45.15) --
	(235.09, 45.15) --
	(235.37, 45.15) --
	(235.65, 45.15) --
	(235.93, 45.15) --
	(236.21, 45.15) --
	(236.49, 45.15) --
	(236.77, 45.15) --
	(237.05, 45.15) --
	(237.33, 45.15) --
	(237.61, 45.15) --
	(237.89, 45.15) --
	(238.17, 45.15) --
	(238.45, 45.15) --
	(238.73, 45.15) --
	(239.01, 45.15) --
	(239.29, 45.15) --
	(239.57, 45.15) --
	(239.85, 45.15) --
	(240.13, 45.15) --
	(240.41, 45.15) --
	(240.69, 45.15) --
	(240.97, 45.15) --
	(241.25, 45.15) --
	(241.53, 45.15) --
	(241.81, 45.15) --
	(242.09, 45.15) --
	(242.37, 45.15) --
	(242.65, 45.15) --
	(242.93, 45.15) --
	(243.21, 45.15) --
	(243.49, 45.15) --
	(243.77, 45.15) --
	(244.05, 45.15) --
	(244.33, 45.15) --
	(244.61, 45.15) --
	(244.89, 45.15) --
	(245.17, 45.15) --
	(245.45, 45.15) --
	(245.73, 45.15) --
	(246.01, 45.15) --
	(246.29, 45.15) --
	(246.57, 45.15) --
	(246.85, 45.15) --
	(247.13, 45.15) --
	(247.41, 45.15) --
	(247.69, 45.15) --
	(247.97, 45.15) --
	(248.25, 45.15) --
	(248.53, 45.15) --
	(248.81, 45.15) --
	(249.09, 45.15) --
	(249.37, 45.15) --
	(249.65, 45.15) --
	(249.93, 45.15) --
	(250.21, 45.15) --
	(250.49, 45.15) --
	(250.77, 45.15) --
	(251.05, 45.15) --
	(251.33, 45.15) --
	(251.61, 45.15) --
	(251.89, 45.15) --
	(252.17, 45.15) --
	(252.45, 45.15) --
	(252.73, 45.15) --
	(253.01, 45.15) --
	(253.29, 45.15) --
	(253.57, 45.15) --
	(253.85, 45.15) --
	(254.13, 45.15) --
	(254.41, 45.15) --
	(254.69, 45.15) --
	(254.97, 45.15) --
	(255.25, 45.15) --
	(255.53, 45.15) --
	(255.81, 45.15) --
	(256.09, 45.15) --
	(256.37, 45.15) --
	(256.65, 45.15) --
	(256.93, 45.15) --
	(257.21, 45.15) --
	(257.49, 45.15) --
	(257.77, 45.15) --
	(258.05, 45.15) --
	(258.33, 45.15) --
	(258.61, 45.15) --
	(258.89, 45.15) --
	(259.17, 45.15) --
	(259.45, 45.15) --
	(259.73, 45.15) --
	(260.01, 45.15) --
	(260.29, 45.15) --
	(260.57, 45.15) --
	(260.85, 45.15) --
	(261.13, 45.15) --
	(261.41, 45.15) --
	(261.69, 45.15) --
	(261.97, 45.15) --
	(262.25, 45.15) --
	(262.53, 45.15) --
	(262.81, 45.15) --
	(263.09, 45.15) --
	(263.37, 45.15) --
	(263.65, 45.15) --
	(263.93, 45.15) --
	(264.21, 45.15) --
	(264.49, 45.15) --
	(264.77, 45.15) --
	(265.05, 45.15) --
	(265.33, 45.15) --
	(265.61, 45.15) --
	(265.89, 45.15) --
	(266.17, 45.15) --
	(266.45, 45.15) --
	(266.73, 45.15) --
	(267.01, 45.15) --
	(267.29, 45.15) --
	(267.57, 45.15) --
	(267.85, 45.15) --
	(268.13, 45.15) --
	(268.41, 45.15) --
	(268.69, 45.15) --
	(268.97, 45.15) --
	(269.25, 45.15) --
	(269.53, 45.15) --
	(269.81, 45.15) --
	(270.09, 45.15) --
	(270.37, 45.15) --
	(270.65, 45.15) --
	(270.93, 45.15) --
	(271.21, 45.15) --
	(271.49, 45.15) --
	(271.77, 45.15) --
	(272.05, 45.15) --
	(272.33, 45.15) --
	(272.61, 45.15) --
	(272.89, 45.15) --
	(273.17, 45.15) --
	(273.45, 45.15) --
	(273.73, 45.15) --
	(274.01, 45.15) --
	(274.29, 45.15) --
	(274.57, 45.15) --
	(274.85, 45.15) --
	(275.13, 45.15) --
	(275.41, 45.15) --
	(275.69, 45.15) --
	(275.97, 45.15) --
	(276.25, 45.15) --
	(276.53, 45.15) --
	(276.81, 45.15) --
	(277.09, 45.15) --
	(277.37, 45.15) --
	(277.65, 45.15) --
	(277.93, 45.15) --
	(278.21, 45.15) --
	(278.49, 45.15) --
	(278.77, 45.15) --
	(279.05, 45.15) --
	(279.33, 45.15) --
	(279.61, 45.15) --
	(279.89, 45.15) --
	(280.17, 45.15) --
	(280.45, 45.15) --
	(280.73, 45.15) --
	(281.01, 45.15) --
	(281.29, 45.15) --
	(281.57, 45.15) --
	(281.85, 45.15) --
	(282.13, 45.15) --
	(282.41, 45.15) --
	(282.69, 45.15) --
	(282.97, 45.15) --
	(283.25, 45.15) --
	(283.53, 45.15) --
	(283.81, 45.15) --
	(284.09, 45.15) --
	(284.37, 45.15) --
	(284.65, 45.15) --
	(284.93, 45.15) --
	(285.21, 45.15) --
	(285.49, 45.15) --
	(285.77, 45.15) --
	(286.05, 45.15) --
	(286.33, 45.15) --
	(286.61, 45.15) --
	(286.89, 45.15) --
	(287.17, 45.15) --
	(287.45, 45.15) --
	(287.73, 45.15) --
	(288.01, 45.15) --
	(288.29, 45.15) --
	(288.57, 45.15) --
	(288.85, 45.15) --
	(289.13, 45.15) --
	(289.41, 45.15) --
	(289.69, 45.15) --
	(289.97, 45.15) --
	(290.25, 45.15) --
	(290.53, 45.15) --
	(290.81, 45.15) --
	(291.09, 45.15) --
	(291.37, 45.15) --
	(291.65, 45.15) --
	(291.93, 45.15) --
	(292.21, 45.15) --
	(292.49, 45.15) --
	(292.77, 45.15) --
	(293.05, 45.15) --
	(293.33, 45.15) --
	(293.61, 45.15) --
	(293.89, 45.15) --
	(294.17, 45.15) --
	(294.45, 45.15) --
	(294.73, 45.15) --
	(295.01, 45.15) --
	(295.29, 45.15) --
	(295.57, 45.15) --
	(295.85, 45.15) --
	(296.13, 45.15) --
	(296.41, 45.15) --
	(296.69, 45.15) --
	(296.97, 45.15) --
	(297.25, 45.15) --
	(297.53, 45.15) --
	(297.81, 45.15) --
	(298.09, 45.15) --
	(298.37, 45.15) --
	(298.65, 45.15) --
	(298.93, 45.15) --
	(299.21, 45.15) --
	(299.49, 45.15) --
	(299.77, 45.15) --
	(300.05, 45.15) --
	(300.33, 45.15) --
	(300.61, 45.15) --
	(300.89, 45.15) --
	(301.17, 45.15) --
	(301.45, 45.15) --
	(301.73, 45.15) --
	(302.01, 45.15) --
	(302.29, 45.15) --
	(302.57, 45.15) --
	(302.85, 45.15) --
	(303.13, 45.15) --
	(303.41, 45.15) --
	(303.69, 45.15) --
	(303.97, 45.15) --
	(304.25, 45.15) --
	(304.53, 45.15) --
	(304.81, 45.15) --
	(305.09, 45.15) --
	(305.37, 45.15) --
	(305.65, 45.15) --
	(305.93, 45.15) --
	(306.21, 45.15) --
	(306.49, 45.15) --
	(306.77, 45.15) --
	(307.05, 45.15) --
	(307.33, 45.15) --
	(307.61, 45.15) --
	(307.89, 45.15) --
	(308.17, 45.15) --
	(308.45, 45.15) --
	(308.73, 45.15) --
	(309.01, 45.15) --
	(309.29, 45.15) --
	(309.57, 45.15) --
	(309.85, 45.15) --
	(310.13, 45.15) --
	(310.41, 45.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.40, 45.15) --
	( 30.68, 45.15) --
	( 30.96, 45.15) --
	( 31.24, 45.15) --
	( 31.52, 45.15) --
	( 31.80, 45.15) --
	( 32.08, 45.15) --
	( 32.36, 45.15) --
	( 32.64, 45.15) --
	( 32.92, 45.15) --
	( 33.20, 45.15) --
	( 33.48, 45.15) --
	( 33.76, 45.15) --
	( 34.04, 45.15) --
	( 34.32, 45.15) --
	( 34.60, 45.15) --
	( 34.88, 45.15) --
	( 35.16, 45.15) --
	( 35.44, 45.15) --
	( 35.72, 45.15) --
	( 36.00, 45.15) --
	( 36.28, 45.15) --
	( 36.56, 45.15) --
	( 36.84, 45.15) --
	( 37.12, 45.15) --
	( 37.40, 45.15) --
	( 37.68, 45.15) --
	( 37.96, 45.15) --
	( 38.24, 45.15) --
	( 38.52, 45.15) --
	( 38.80, 45.15) --
	( 39.08, 45.15) --
	( 39.36, 45.15) --
	( 39.64, 45.15) --
	( 39.92, 45.15) --
	( 40.20, 45.15) --
	( 40.48, 45.15) --
	( 40.76, 45.15) --
	( 41.04, 45.15) --
	( 41.32, 45.15) --
	( 41.60, 45.15) --
	( 41.88, 45.15) --
	( 42.16, 45.15) --
	( 42.44, 45.15) --
	( 42.72, 45.15) --
	( 43.00, 45.15) --
	( 43.28, 45.15) --
	( 43.56, 45.15) --
	( 43.84, 45.15) --
	( 44.12, 45.15) --
	( 44.40, 45.15) --
	( 44.68, 45.15) --
	( 44.96, 45.15) --
	( 45.24, 45.15) --
	( 45.52, 45.15) --
	( 45.80, 45.15) --
	( 46.08, 45.15) --
	( 46.36, 45.15) --
	( 46.64, 45.15) --
	( 46.92, 45.15) --
	( 47.20, 45.15) --
	( 47.48, 45.15) --
	( 47.76, 45.15) --
	( 48.04, 45.15) --
	( 48.32, 45.15) --
	( 48.60, 45.15) --
	( 48.88, 45.15) --
	( 49.16, 45.15) --
	( 49.44, 45.15) --
	( 49.72, 45.15) --
	( 50.00, 45.15) --
	( 50.28, 45.15) --
	( 50.56, 45.15) --
	( 50.84, 45.15) --
	( 51.12, 45.15) --
	( 51.40, 45.15) --
	( 51.68, 45.15) --
	( 51.96, 45.15) --
	( 52.24, 45.15) --
	( 52.52, 45.15) --
	( 52.80, 45.15) --
	( 53.08, 45.15) --
	( 53.36, 45.15) --
	( 53.64, 45.15) --
	( 53.92, 45.15) --
	( 54.20, 45.15) --
	( 54.48, 45.15) --
	( 54.76, 45.14) --
	( 55.04, 45.14) --
	( 55.32, 45.14) --
	( 55.60, 45.14) --
	( 55.88, 45.14) --
	( 56.16, 45.14) --
	( 56.44, 45.14) --
	( 56.72, 45.14) --
	( 57.00, 45.14) --
	( 57.28, 45.14) --
	( 57.56, 45.14) --
	( 57.84, 45.14) --
	( 58.12, 45.14) --
	( 58.40, 45.14) --
	( 58.68, 45.14) --
	( 58.96, 45.14) --
	( 59.24, 45.14) --
	( 59.52, 45.14) --
	( 59.80, 45.14) --
	( 60.08, 45.14) --
	( 60.36, 45.14) --
	( 60.64, 45.14) --
	( 60.92, 45.14) --
	( 61.20, 45.14) --
	( 61.48, 45.14) --
	( 61.76, 45.14) --
	( 62.04, 45.14) --
	( 62.32, 45.14) --
	( 62.60, 45.14) --
	( 62.88, 45.14) --
	( 63.16, 45.14) --
	( 63.44, 45.14) --
	( 63.72, 45.14) --
	( 64.00, 45.14) --
	( 64.28, 45.14) --
	( 64.56, 45.14) --
	( 64.84, 45.14) --
	( 65.12, 45.14) --
	( 65.40, 45.14) --
	( 65.68, 45.14) --
	( 65.96, 45.14) --
	( 66.24, 45.14) --
	( 66.52, 45.14) --
	( 66.80, 45.14) --
	( 67.08, 45.14) --
	( 67.36, 45.14) --
	( 67.64, 45.14) --
	( 67.92, 45.14) --
	( 68.20, 45.14) --
	( 68.48, 45.14) --
	( 68.76, 45.14) --
	( 69.04, 45.14) --
	( 69.32, 45.14) --
	( 69.60, 45.13) --
	( 69.88, 45.13) --
	( 70.16, 45.13) --
	( 70.44, 45.13) --
	( 70.72, 45.13) --
	( 71.00, 45.13) --
	( 71.28, 45.13) --
	( 71.56, 45.13) --
	( 71.84, 45.13) --
	( 72.12, 45.13) --
	( 72.40, 45.13) --
	( 72.68, 45.13) --
	( 72.96, 45.13) --
	( 73.24, 45.13) --
	( 73.52, 45.13) --
	( 73.80, 45.13) --
	( 74.08, 45.13) --
	( 74.36, 45.13) --
	( 74.64, 45.13) --
	( 74.92, 45.13) --
	( 75.20, 45.13) --
	( 75.48, 45.12) --
	( 75.76, 45.12) --
	( 76.04, 45.12) --
	( 76.32, 45.12) --
	( 76.60, 45.12) --
	( 76.88, 45.12) --
	( 77.16, 45.12) --
	( 77.44, 45.12) --
	( 77.72, 45.12) --
	( 78.00, 45.12) --
	( 78.28, 45.12) --
	( 78.56, 45.12) --
	( 78.84, 45.12) --
	( 79.12, 45.12) --
	( 79.40, 45.12) --
	( 79.68, 45.11) --
	( 79.96, 45.11) --
	( 80.24, 45.11) --
	( 80.52, 45.11) --
	( 80.80, 45.11) --
	( 81.08, 45.11) --
	( 81.36, 45.11) --
	( 81.64, 45.11) --
	( 81.92, 45.11) --
	( 82.20, 45.11) --
	( 82.48, 45.11) --
	( 82.76, 45.10) --
	( 83.04, 45.10) --
	( 83.32, 45.10) --
	( 83.60, 45.10) --
	( 83.88, 45.10) --
	( 84.16, 45.10) --
	( 84.44, 45.10) --
	( 84.72, 45.10) --
	( 85.00, 45.10) --
	( 85.28, 45.09) --
	( 85.56, 45.09) --
	( 85.84, 45.09) --
	( 86.12, 45.09) --
	( 86.40, 45.09) --
	( 86.68, 45.09) --
	( 86.96, 45.09) --
	( 87.24, 45.09) --
	( 87.52, 45.08) --
	( 87.80, 45.08) --
	( 88.08, 45.08) --
	( 88.36, 45.08) --
	( 88.64, 45.08) --
	( 88.92, 45.08) --
	( 89.20, 45.08) --
	( 89.48, 45.07) --
	( 89.76, 45.07) --
	( 90.04, 45.07) --
	( 90.32, 45.07) --
	( 90.60, 45.07) --
	( 90.88, 45.07) --
	( 91.16, 45.07) --
	( 91.44, 45.06) --
	( 91.72, 45.06) --
	( 92.00, 45.06) --
	( 92.28, 45.06) --
	( 92.56, 45.06) --
	( 92.84, 45.06) --
	( 93.12, 45.05) --
	( 93.40, 45.05) --
	( 93.68, 45.05) --
	( 93.96, 45.05) --
	( 94.24, 45.05) --
	( 94.52, 45.04) --
	( 94.80, 45.04) --
	( 95.08, 45.04) --
	( 95.36, 45.04) --
	( 95.64, 45.04) --
	( 95.92, 45.03) --
	( 96.20, 45.03) --
	( 96.48, 45.03) --
	( 96.76, 45.03) --
	( 97.04, 45.03) --
	( 97.32, 45.02) --
	( 97.60, 45.02) --
	( 97.88, 45.02) --
	( 98.16, 45.02) --
	( 98.44, 45.02) --
	( 98.72, 45.01) --
	( 99.00, 45.01) --
	( 99.28, 45.01) --
	( 99.56, 45.01) --
	( 99.84, 45.00) --
	(100.12, 45.00) --
	(100.40, 45.00) --
	(100.68, 45.00) --
	(100.96, 44.99) --
	(101.24, 44.99) --
	(101.52, 44.99) --
	(101.80, 44.99) --
	(102.08, 44.98) --
	(102.36, 44.98) --
	(102.64, 44.98) --
	(102.92, 44.97) --
	(103.20, 44.97) --
	(103.48, 44.97) --
	(103.76, 44.97) --
	(104.04, 44.96) --
	(104.32, 44.96) --
	(104.60, 44.96) --
	(104.88, 44.95) --
	(105.16, 44.95) --
	(105.44, 44.95) --
	(105.72, 44.94) --
	(106.00, 44.94) --
	(106.28, 44.94) --
	(106.56, 44.94) --
	(106.84, 44.93) --
	(107.12, 44.93) --
	(107.40, 44.93) --
	(107.68, 44.92) --
	(107.96, 44.92) --
	(108.24, 44.91) --
	(108.52, 44.91) --
	(108.80, 44.91) --
	(109.08, 44.90) --
	(109.36, 44.90) --
	(109.64, 44.90) --
	(109.92, 44.89) --
	(110.20, 44.89) --
	(110.48, 44.89) --
	(110.76, 44.88) --
	(111.04, 44.88) --
	(111.32, 44.87) --
	(111.60, 44.87) --
	(111.88, 44.87) --
	(112.16, 44.86) --
	(112.44, 44.86) --
	(112.72, 44.85) --
	(113.00, 44.85) --
	(113.28, 44.85) --
	(113.56, 44.84) --
	(113.84, 44.84) --
	(114.12, 44.83) --
	(114.40, 44.83) --
	(114.68, 44.82) --
	(114.96, 44.82) --
	(115.24, 44.82) --
	(115.52, 44.81) --
	(115.80, 44.81) --
	(116.08, 44.80) --
	(116.36, 44.80) --
	(116.64, 44.79) --
	(116.92, 44.79) --
	(117.20, 44.78) --
	(117.48, 44.78) --
	(117.76, 44.77) --
	(118.04, 44.77) --
	(118.32, 44.76) --
	(118.60, 44.76) --
	(118.88, 44.75) --
	(119.16, 44.75) --
	(119.44, 44.74) --
	(119.72, 44.74) --
	(120.00, 44.73) --
	(120.29, 44.73) --
	(120.57, 44.72) --
	(120.85, 44.72) --
	(121.13, 44.71) --
	(121.41, 44.71) --
	(121.69, 44.70) --
	(121.97, 44.70) --
	(122.25, 44.69) --
	(122.53, 44.69) --
	(122.81, 44.68) --
	(123.09, 44.67) --
	(123.37, 44.67) --
	(123.65, 44.66) --
	(123.93, 44.66) --
	(124.21, 44.65) --
	(124.49, 44.64) --
	(124.77, 44.64) --
	(125.05, 44.63) --
	(125.33, 44.63) --
	(125.61, 44.62) --
	(125.89, 44.61) --
	(126.17, 44.61) --
	(126.45, 44.60) --
	(126.73, 44.60) --
	(127.01, 44.59) --
	(127.29, 44.58) --
	(127.57, 44.58) --
	(127.85, 44.57) --
	(128.13, 44.56) --
	(128.41, 44.56) --
	(128.69, 44.55) --
	(128.97, 44.54) --
	(129.25, 44.54) --
	(129.53, 44.53) --
	(129.81, 44.52) --
	(130.09, 44.52) --
	(130.37, 44.51) --
	(130.65, 44.50) --
	(130.93, 44.49) --
	(131.21, 44.49) --
	(131.49, 44.48) --
	(131.77, 44.47) --
	(132.05, 44.47) --
	(132.33, 44.46) --
	(132.61, 44.45) --
	(132.89, 44.44) --
	(133.17, 44.44) --
	(133.45, 44.43) --
	(133.73, 44.42) --
	(134.01, 44.41) --
	(134.29, 44.41) --
	(134.57, 44.40) --
	(134.85, 44.39) --
	(135.13, 44.38) --
	(135.41, 44.37) --
	(135.69, 44.37) --
	(135.97, 44.36) --
	(136.25, 44.35) --
	(136.53, 44.34) --
	(136.81, 44.33) --
	(137.09, 44.33) --
	(137.37, 44.32) --
	(137.65, 44.31) --
	(137.93, 44.30) --
	(138.21, 44.29) --
	(138.49, 44.28) --
	(138.77, 44.27) --
	(139.05, 44.27) --
	(139.33, 44.26) --
	(139.61, 44.25) --
	(139.89, 44.24) --
	(140.17, 44.23) --
	(140.45, 44.22) --
	(140.73, 44.21) --
	(141.01, 44.20) --
	(141.29, 44.19) --
	(141.57, 44.18) --
	(141.85, 44.18) --
	(142.13, 44.17) --
	(142.41, 44.16) --
	(142.69, 44.15) --
	(142.97, 44.14) --
	(143.25, 44.13) --
	(143.53, 44.12) --
	(143.81, 44.11) --
	(144.09, 44.10) --
	(144.37, 44.09) --
	(144.65, 44.08) --
	(144.93, 44.07) --
	(145.21, 44.06) --
	(145.49, 44.05) --
	(145.77, 44.04) --
	(146.05, 44.03) --
	(146.33, 44.02) --
	(146.61, 44.01) --
	(146.89, 44.00) --
	(147.17, 43.99) --
	(147.45, 43.98) --
	(147.73, 43.97) --
	(148.01, 43.96) --
	(148.29, 43.95) --
	(148.57, 43.94) --
	(148.85, 43.92) --
	(149.13, 43.91) --
	(149.41, 43.90) --
	(149.69, 43.89) --
	(149.97, 43.88) --
	(150.25, 43.87) --
	(150.53, 43.86) --
	(150.81, 43.85) --
	(151.09, 43.84) --
	(151.37, 43.83) --
	(151.65, 43.81) --
	(151.93, 43.80) --
	(152.21, 43.79) --
	(152.49, 43.78) --
	(152.77, 43.77) --
	(153.05, 43.76) --
	(153.33, 43.74) --
	(153.61, 43.73) --
	(153.89, 43.72) --
	(154.17, 43.71) --
	(154.45, 43.70) --
	(154.73, 43.69) --
	(155.01, 43.67) --
	(155.29, 43.66) --
	(155.57, 43.65) --
	(155.85, 43.64) --
	(156.13, 43.62) --
	(156.41, 43.61) --
	(156.69, 43.60) --
	(156.97, 43.59) --
	(157.25, 43.57) --
	(157.53, 43.56) --
	(157.81, 43.55) --
	(158.09, 43.54) --
	(158.37, 43.52) --
	(158.65, 43.51) --
	(158.93, 43.50) --
	(159.21, 43.48) --
	(159.49, 43.47) --
	(159.77, 43.46) --
	(160.05, 43.44) --
	(160.33, 43.43) --
	(160.61, 43.42) --
	(160.89, 43.40) --
	(161.17, 43.39) --
	(161.45, 43.38) --
	(161.73, 43.36) --
	(162.01, 43.35) --
	(162.29, 43.34) --
	(162.57, 43.32) --
	(162.85, 43.31) --
	(163.13, 43.29) --
	(163.41, 43.28) --
	(163.69, 43.27) --
	(163.97, 43.25) --
	(164.25, 43.24) --
	(164.53, 43.22) --
	(164.81, 43.21) --
	(165.09, 43.20) --
	(165.37, 43.18) --
	(165.65, 43.17) --
	(165.93, 43.15) --
	(166.21, 43.14) --
	(166.49, 43.12) --
	(166.77, 43.11) --
	(167.05, 43.09) --
	(167.33, 43.08) --
	(167.61, 43.06) --
	(167.89, 43.05) --
	(168.17, 43.03) --
	(168.45, 43.02) --
	(168.73, 43.00) --
	(169.01, 42.99) --
	(169.29, 42.97) --
	(169.57, 42.96) --
	(169.85, 42.94) --
	(170.13, 42.92) --
	(170.41, 42.91) --
	(170.69, 42.89) --
	(170.97, 42.88) --
	(171.25, 42.86) --
	(171.53, 42.85) --
	(171.81, 42.83) --
	(172.09, 42.81) --
	(172.37, 42.80) --
	(172.65, 42.78) --
	(172.93, 42.77) --
	(173.21, 42.75) --
	(173.49, 42.73) --
	(173.77, 42.72) --
	(174.05, 42.70) --
	(174.33, 42.68) --
	(174.61, 42.67) --
	(174.89, 42.65) --
	(175.17, 42.63) --
	(175.45, 42.62) --
	(175.73, 42.60) --
	(176.01, 42.58) --
	(176.29, 42.57) --
	(176.57, 42.55) --
	(176.85, 42.53) --
	(177.13, 42.51) --
	(177.41, 42.50) --
	(177.69, 42.48) --
	(177.97, 42.46) --
	(178.25, 42.45) --
	(178.53, 42.43) --
	(178.81, 42.41) --
	(179.09, 42.39) --
	(179.37, 42.38) --
	(179.65, 42.36) --
	(179.93, 42.34) --
	(180.21, 42.32) --
	(180.49, 42.30) --
	(180.77, 42.29) --
	(181.05, 42.27) --
	(181.33, 42.25) --
	(181.61, 42.23) --
	(181.89, 42.21) --
	(182.17, 42.19) --
	(182.45, 42.18) --
	(182.73, 42.16) --
	(183.01, 42.14) --
	(183.29, 42.12) --
	(183.57, 42.10) --
	(183.85, 42.08) --
	(184.13, 42.06) --
	(184.41, 42.05) --
	(184.69, 42.03) --
	(184.97, 42.01) --
	(185.25, 41.99) --
	(185.53, 41.97) --
	(185.81, 41.95) --
	(186.09, 41.93) --
	(186.37, 41.91) --
	(186.65, 41.89) --
	(186.93, 41.87) --
	(187.21, 41.85) --
	(187.49, 41.83) --
	(187.77, 41.81) --
	(188.05, 41.79) --
	(188.33, 41.77) --
	(188.61, 41.76) --
	(188.89, 41.74) --
	(189.17, 41.72) --
	(189.45, 41.70) --
	(189.73, 41.68) --
	(190.01, 41.66) --
	(190.29, 41.63) --
	(190.57, 41.61) --
	(190.85, 41.59) --
	(191.13, 41.57) --
	(191.41, 41.55) --
	(191.69, 41.53) --
	(191.97, 41.51) --
	(192.25, 41.49) --
	(192.53, 41.47) --
	(192.81, 41.45) --
	(193.09, 41.43) --
	(193.37, 41.41) --
	(193.65, 41.39) --
	(193.93, 41.37) --
	(194.21, 41.35) --
	(194.49, 41.32) --
	(194.77, 41.30) --
	(195.05, 41.28) --
	(195.33, 41.26) --
	(195.61, 41.24) --
	(195.89, 41.22) --
	(196.17, 41.20) --
	(196.45, 41.18) --
	(196.73, 41.15) --
	(197.01, 41.13) --
	(197.29, 41.11) --
	(197.57, 41.09) --
	(197.85, 41.07) --
	(198.13, 41.04) --
	(198.41, 41.02) --
	(198.69, 41.00) --
	(198.97, 40.98) --
	(199.25, 40.96) --
	(199.53, 40.93) --
	(199.81, 40.91) --
	(200.09, 40.89) --
	(200.37, 40.87) --
	(200.65, 40.84) --
	(200.93, 40.82) --
	(201.21, 40.80) --
	(201.49, 40.78) --
	(201.77, 40.75) --
	(202.05, 40.73) --
	(202.33, 40.71) --
	(202.61, 40.69) --
	(202.89, 40.66) --
	(203.17, 40.64) --
	(203.45, 40.62) --
	(203.73, 40.59) --
	(204.01, 40.57) --
	(204.29, 40.55) --
	(204.57, 40.52) --
	(204.85, 40.50) --
	(205.13, 40.48) --
	(205.41, 40.45) --
	(205.69, 40.43) --
	(205.97, 40.41) --
	(206.25, 40.38) --
	(206.53, 40.36) --
	(206.81, 40.34) --
	(207.09, 40.31) --
	(207.37, 40.29) --
	(207.65, 40.27) --
	(207.93, 40.24) --
	(208.21, 40.22) --
	(208.49, 40.19) --
	(208.77, 40.17) --
	(209.05, 40.14) --
	(209.33, 40.12) --
	(209.61, 40.10) --
	(209.89, 40.07) --
	(210.17, 40.05) --
	(210.45, 40.02) --
	(210.73, 40.00) --
	(211.01, 39.97) --
	(211.29, 39.95) --
	(211.57, 39.92) --
	(211.85, 39.90) --
	(212.13, 39.88) --
	(212.41, 39.85) --
	(212.69, 39.83) --
	(212.97, 39.80) --
	(213.25, 39.78) --
	(213.53, 39.75) --
	(213.81, 39.73) --
	(214.09, 39.70) --
	(214.37, 39.68) --
	(214.65, 39.65) --
	(214.93, 39.62) --
	(215.21, 39.60) --
	(215.49, 39.57) --
	(215.77, 39.55) --
	(216.05, 39.52) --
	(216.33, 39.50) --
	(216.61, 39.47) --
	(216.89, 39.45) --
	(217.17, 39.42) --
	(217.45, 39.39) --
	(217.73, 39.37) --
	(218.01, 39.34) --
	(218.29, 39.32) --
	(218.57, 39.29) --
	(218.85, 39.26) --
	(219.13, 39.24) --
	(219.41, 39.21) --
	(219.69, 39.19) --
	(219.97, 39.16) --
	(220.25, 39.13) --
	(220.53, 39.11) --
	(220.81, 39.08) --
	(221.09, 39.05) --
	(221.37, 39.03) --
	(221.65, 39.00) --
	(221.93, 38.98) --
	(222.21, 38.95) --
	(222.49, 38.92) --
	(222.77, 38.90) --
	(223.05, 38.87) --
	(223.33, 38.84) --
	(223.61, 38.81) --
	(223.89, 38.79) --
	(224.17, 38.76) --
	(224.45, 38.73) --
	(224.73, 38.71) --
	(225.01, 38.68) --
	(225.29, 38.65) --
	(225.57, 38.63) --
	(225.85, 38.60) --
	(226.13, 38.57) --
	(226.41, 38.54) --
	(226.69, 38.52) --
	(226.97, 38.49) --
	(227.25, 38.46) --
	(227.53, 38.43) --
	(227.81, 38.41) --
	(228.09, 38.38) --
	(228.37, 38.35) --
	(228.65, 38.32) --
	(228.93, 38.30) --
	(229.21, 38.27) --
	(229.49, 38.24) --
	(229.77, 38.21) --
	(230.05, 38.18) --
	(230.33, 38.16) --
	(230.61, 38.13) --
	(230.89, 38.10) --
	(231.17, 38.07) --
	(231.45, 38.04) --
	(231.73, 38.02) --
	(232.01, 37.99) --
	(232.29, 37.96) --
	(232.57, 37.93) --
	(232.85, 37.90) --
	(233.13, 37.87) --
	(233.41, 37.85) --
	(233.69, 37.82) --
	(233.97, 37.79) --
	(234.25, 37.76) --
	(234.53, 37.73) --
	(234.81, 37.70) --
	(235.09, 37.67) --
	(235.37, 37.65) --
	(235.65, 37.62) --
	(235.93, 37.59) --
	(236.21, 37.56) --
	(236.49, 37.53) --
	(236.77, 37.50) --
	(237.05, 37.47) --
	(237.33, 37.44) --
	(237.61, 37.41) --
	(237.89, 37.39) --
	(238.17, 37.36) --
	(238.45, 37.33) --
	(238.73, 37.30) --
	(239.01, 37.27) --
	(239.29, 37.24) --
	(239.57, 37.21) --
	(239.85, 37.18) --
	(240.13, 37.15) --
	(240.41, 37.12) --
	(240.69, 37.09) --
	(240.97, 37.06) --
	(241.25, 37.03) --
	(241.53, 37.00) --
	(241.81, 36.97) --
	(242.09, 36.95) --
	(242.37, 36.92) --
	(242.65, 36.89) --
	(242.93, 36.86) --
	(243.21, 36.83) --
	(243.49, 36.80) --
	(243.77, 36.77) --
	(244.05, 36.74) --
	(244.33, 36.71) --
	(244.61, 36.68) --
	(244.89, 36.65) --
	(245.17, 36.62) --
	(245.45, 36.59) --
	(245.73, 36.56) --
	(246.01, 36.53) --
	(246.29, 36.50) --
	(246.57, 36.47) --
	(246.85, 36.44) --
	(247.13, 36.41) --
	(247.41, 36.38) --
	(247.69, 36.35) --
	(247.97, 36.32) --
	(248.25, 36.29) --
	(248.53, 36.25) --
	(248.81, 36.22) --
	(249.09, 36.19) --
	(249.37, 36.16) --
	(249.65, 36.13) --
	(249.93, 36.10) --
	(250.21, 36.07) --
	(250.49, 36.04) --
	(250.77, 36.01) --
	(251.05, 35.98) --
	(251.33, 35.95) --
	(251.61, 35.92) --
	(251.89, 35.89) --
	(252.17, 35.86) --
	(252.45, 35.83) --
	(252.73, 35.80) --
	(253.01, 35.76) --
	(253.29, 35.73) --
	(253.57, 35.70) --
	(253.85, 35.67) --
	(254.13, 35.64) --
	(254.41, 35.61) --
	(254.69, 35.58) --
	(254.97, 35.55) --
	(255.25, 35.52) --
	(255.53, 35.49) --
	(255.81, 35.45) --
	(256.09, 35.42) --
	(256.37, 35.39) --
	(256.65, 35.36) --
	(256.93, 35.33) --
	(257.21, 35.30) --
	(257.49, 35.27) --
	(257.77, 35.24) --
	(258.05, 35.20) --
	(258.33, 35.17) --
	(258.61, 35.14) --
	(258.89, 35.11) --
	(259.17, 35.08) --
	(259.45, 35.05) --
	(259.73, 35.02) --
	(260.01, 34.99) --
	(260.29, 34.95) --
	(260.57, 34.92) --
	(260.85, 34.89) --
	(261.13, 34.86) --
	(261.41, 34.83) --
	(261.69, 34.80) --
	(261.97, 34.76) --
	(262.25, 34.73) --
	(262.53, 34.70) --
	(262.81, 34.67) --
	(263.09, 34.64) --
	(263.37, 34.61) --
	(263.65, 34.57) --
	(263.93, 34.54) --
	(264.21, 34.51) --
	(264.49, 34.48) --
	(264.77, 34.45) --
	(265.05, 34.42) --
	(265.33, 34.38) --
	(265.61, 34.35) --
	(265.89, 34.32) --
	(266.17, 34.29) --
	(266.45, 34.26) --
	(266.73, 34.22) --
	(267.01, 34.19) --
	(267.29, 34.16) --
	(267.57, 34.13) --
	(267.85, 34.10) --
	(268.13, 34.06) --
	(268.41, 34.03) --
	(268.69, 34.00) --
	(268.97, 33.97) --
	(269.25, 33.94) --
	(269.53, 33.90) --
	(269.81, 33.87) --
	(270.09, 33.84) --
	(270.37, 33.81) --
	(270.65, 33.78) --
	(270.93, 33.74) --
	(271.21, 33.71) --
	(271.49, 33.68) --
	(271.77, 33.65) --
	(272.05, 33.61) --
	(272.33, 33.58) --
	(272.61, 33.55) --
	(272.89, 33.52) --
	(273.17, 33.49) --
	(273.45, 33.45) --
	(273.73, 33.42) --
	(274.01, 33.39) --
	(274.29, 33.36) --
	(274.57, 33.32) --
	(274.85, 33.29) --
	(275.13, 33.26) --
	(275.41, 33.23) --
	(275.69, 33.19) --
	(275.97, 33.16) --
	(276.25, 33.13) --
	(276.53, 33.10) --
	(276.81, 33.07) --
	(277.09, 33.03) --
	(277.37, 33.00) --
	(277.65, 32.97) --
	(277.93, 32.94) --
	(278.21, 32.90) --
	(278.49, 32.87) --
	(278.77, 32.84) --
	(279.05, 32.81) --
	(279.33, 32.77) --
	(279.61, 32.74) --
	(279.89, 32.71) --
	(280.17, 32.68) --
	(280.45, 32.64) --
	(280.73, 32.61) --
	(281.01, 32.58) --
	(281.29, 32.55) --
	(281.57, 32.51) --
	(281.85, 32.48) --
	(282.13, 32.45) --
	(282.41, 32.42) --
	(282.69, 32.38) --
	(282.97, 32.35) --
	(283.25, 32.32) --
	(283.53, 32.29) --
	(283.81, 32.25) --
	(284.09, 32.22) --
	(284.37, 32.19) --
	(284.65, 32.16) --
	(284.93, 32.12) --
	(285.21, 32.09) --
	(285.49, 32.06) --
	(285.77, 32.02) --
	(286.05, 31.99) --
	(286.33, 31.96) --
	(286.61, 31.93) --
	(286.89, 31.89) --
	(287.17, 31.86) --
	(287.45, 31.83) --
	(287.73, 31.80) --
	(288.01, 31.76) --
	(288.29, 31.73) --
	(288.57, 31.70) --
	(288.85, 31.67) --
	(289.13, 31.63) --
	(289.41, 31.60) --
	(289.69, 31.57) --
	(289.97, 31.54) --
	(290.25, 31.50) --
	(290.53, 31.47) --
	(290.81, 31.44) --
	(291.09, 31.41) --
	(291.37, 31.37) --
	(291.65, 31.34) --
	(291.93, 31.31) --
	(292.21, 31.28) --
	(292.49, 31.24) --
	(292.77, 31.21) --
	(293.05, 31.18) --
	(293.33, 31.15) --
	(293.61, 31.11) --
	(293.89, 31.08) --
	(294.17, 31.05) --
	(294.45, 31.02) --
	(294.73, 30.98) --
	(295.01, 30.95) --
	(295.29, 30.92) --
	(295.57, 30.89) --
	(295.85, 30.85) --
	(296.13, 30.82) --
	(296.41, 30.79) --
	(296.69, 30.76) --
	(296.97, 30.72) --
	(297.25, 30.69) --
	(297.53, 30.66) --
	(297.81, 30.63) --
	(298.09, 30.59) --
	(298.37, 30.56) --
	(298.65, 30.53) --
	(298.93, 30.50) --
	(299.21, 30.46) --
	(299.49, 30.43) --
	(299.77, 30.40) --
	(300.05, 30.37) --
	(300.33, 30.33) --
	(300.61, 30.30) --
	(300.89, 30.27) --
	(301.17, 30.24) --
	(301.45, 30.20) --
	(301.73, 30.17) --
	(302.01, 30.14) --
	(302.29, 30.11) --
	(302.57, 30.07) --
	(302.85, 30.04) --
	(303.13, 30.01) --
	(303.41, 29.98) --
	(303.69, 29.95) --
	(303.97, 29.91) --
	(304.25, 29.88) --
	(304.53, 29.85) --
	(304.81, 29.82) --
	(305.09, 29.78) --
	(305.37, 29.75) --
	(305.65, 29.72) --
	(305.93, 29.69) --
	(306.21, 29.66) --
	(306.49, 29.62) --
	(306.77, 29.59) --
	(307.05, 29.56) --
	(307.33, 29.53) --
	(307.61, 29.49) --
	(307.89, 29.46) --
	(308.17, 29.43) --
	(308.45, 29.40) --
	(308.73, 29.37) --
	(309.01, 29.33) --
	(309.29, 29.30) --
	(309.57, 29.27) --
	(309.85, 29.24) --
	(310.13, 29.21) --
	(310.41, 29.17);
\end{scope}
\end{tikzpicture}


==> figures/poa_opt_qtime_density.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,130.09);
\begin{scope}
\path[clip] ( 48.00, 25.20) rectangle (321.61,106.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.13, 28.20) --
	( 58.77, 28.20) --
	( 59.40, 28.20) --
	( 60.03, 28.20) --
	( 60.67, 28.20) --
	( 61.30, 28.20) --
	( 61.93, 28.20) --
	( 62.57, 28.20) --
	( 63.20, 28.20) --
	( 63.83, 28.20) --
	( 64.47, 28.20) --
	( 65.10, 28.20) --
	( 65.73, 28.20) --
	( 66.37, 28.20) --
	( 67.00, 28.20) --
	( 67.63, 28.20) --
	( 68.27, 28.20) --
	( 68.90, 28.20) --
	( 69.53, 28.20) --
	( 70.17, 28.20) --
	( 70.80, 28.20) --
	( 71.43, 28.20) --
	( 72.07, 28.20) --
	( 72.70, 28.20) --
	( 73.33, 28.20) --
	( 73.97, 28.21) --
	( 74.60, 28.21) --
	( 75.23, 28.22) --
	( 75.87, 28.23) --
	( 76.50, 28.25) --
	( 77.13, 28.27) --
	( 77.77, 28.30) --
	( 78.40, 28.34) --
	( 79.04, 28.39) --
	( 79.67, 28.46) --
	( 80.30, 28.54) --
	( 80.94, 28.64) --
	( 81.57, 28.77) --
	( 82.20, 28.93) --
	( 82.84, 29.12) --
	( 83.47, 29.35) --
	( 84.10, 29.62) --
	( 84.74, 29.93) --
	( 85.37, 30.30) --
	( 86.00, 30.73) --
	( 86.64, 31.22) --
	( 87.27, 31.78) --
	( 87.90, 32.41) --
	( 88.54, 33.12) --
	( 89.17, 33.92) --
	( 89.80, 34.80) --
	( 90.44, 35.76) --
	( 91.07, 36.83) --
	( 91.70, 37.98) --
	( 92.34, 39.23) --
	( 92.97, 40.58) --
	( 93.60, 42.03) --
	( 94.24, 43.57) --
	( 94.87, 45.20) --
	( 95.50, 46.92) --
	( 96.14, 48.72) --
	( 96.77, 50.61) --
	( 97.40, 52.57) --
	( 98.04, 54.60) --
	( 98.67, 56.70) --
	( 99.30, 58.84) --
	( 99.94, 61.03) --
	(100.57, 63.26) --
	(101.20, 65.51) --
	(101.84, 67.77) --
	(102.47, 70.05) --
	(103.10, 72.31) --
	(103.74, 74.57) --
	(104.37, 76.79) --
	(105.00, 78.98) --
	(105.64, 81.13) --
	(106.27, 83.21) --
	(106.90, 85.24) --
	(107.54, 87.18) --
	(108.17, 89.04) --
	(108.80, 90.81) --
	(109.44, 92.49) --
	(110.07, 94.05) --
	(110.70, 95.50) --
	(111.34, 96.84) --
	(111.97, 98.05) --
	(112.60, 99.14) --
	(113.24,100.10) --
	(113.87,100.92) --
	(114.50,101.62) --
	(115.14,102.18) --
	(115.77,102.60) --
	(116.40,102.90) --
	(117.04,103.06) --
	(117.67,103.09) --
	(118.30,103.00) --
	(118.94,102.78) --
	(119.57,102.44) --
	(120.20,101.98) --
	(120.84,101.41) --
	(121.47,100.74) --
	(122.10, 99.97) --
	(122.74, 99.09) --
	(123.37, 98.13) --
	(124.00, 97.09) --
	(124.64, 95.96) --
	(125.27, 94.77) --
	(125.90, 93.50) --
	(126.54, 92.18) --
	(127.17, 90.80) --
	(127.80, 89.38) --
	(128.44, 87.91) --
	(129.07, 86.41) --
	(129.70, 84.88) --
	(130.34, 83.32) --
	(130.97, 81.75) --
	(131.60, 80.16) --
	(132.24, 78.56) --
	(132.87, 76.96) --
	(133.50, 75.35) --
	(134.14, 73.76) --
	(134.77, 72.17) --
	(135.40, 70.59) --
	(136.04, 69.03) --
	(136.67, 67.48) --
	(137.30, 65.96) --
	(137.94, 64.46) --
	(138.57, 62.99) --
	(139.20, 61.55) --
	(139.84, 60.14) --
	(140.47, 58.76) --
	(141.11, 57.41) --
	(141.74, 56.10) --
	(142.37, 54.82) --
	(143.01, 53.58) --
	(143.64, 52.38) --
	(144.27, 51.22) --
	(144.91, 50.09) --
	(145.54, 49.01) --
	(146.17, 47.96) --
	(146.81, 46.95) --
	(147.44, 45.98) --
	(148.07, 45.04) --
	(148.71, 44.14) --
	(149.34, 43.28) --
	(149.97, 42.46) --
	(150.61, 41.67) --
	(151.24, 40.92) --
	(151.87, 40.20) --
	(152.51, 39.51) --
	(153.14, 38.85) --
	(153.77, 38.23) --
	(154.41, 37.63) --
	(155.04, 37.07) --
	(155.67, 36.53) --
	(156.31, 36.03) --
	(156.94, 35.54) --
	(157.57, 35.09) --
	(158.21, 34.66) --
	(158.84, 34.25) --
	(159.47, 33.86) --
	(160.11, 33.50) --
	(160.74, 33.15) --
	(161.37, 32.83) --
	(162.01, 32.52) --
	(162.64, 32.23) --
	(163.27, 31.96) --
	(163.91, 31.71) --
	(164.54, 31.47) --
	(165.17, 31.25) --
	(165.81, 31.04) --
	(166.44, 30.84) --
	(167.07, 30.65) --
	(167.71, 30.48) --
	(168.34, 30.32) --
	(168.97, 30.17) --
	(169.61, 30.03) --
	(170.24, 29.89) --
	(170.87, 29.77) --
	(171.51, 29.65) --
	(172.14, 29.55) --
	(172.77, 29.45) --
	(173.41, 29.35) --
	(174.04, 29.27) --
	(174.67, 29.19) --
	(175.31, 29.11) --
	(175.94, 29.04) --
	(176.57, 28.98) --
	(177.21, 28.92) --
	(177.84, 28.86) --
	(178.47, 28.81) --
	(179.11, 28.76) --
	(179.74, 28.72) --
	(180.37, 28.68) --
	(181.01, 28.64) --
	(181.64, 28.60) --
	(182.27, 28.57) --
	(182.91, 28.54) --
	(183.54, 28.51) --
	(184.17, 28.49) --
	(184.81, 28.46) --
	(185.44, 28.44) --
	(186.07, 28.42) --
	(186.71, 28.40) --
	(187.34, 28.39) --
	(187.97, 28.37) --
	(188.61, 28.36) --
	(189.24, 28.34) --
	(189.87, 28.33) --
	(190.51, 28.32) --
	(191.14, 28.31) --
	(191.77, 28.30) --
	(192.41, 28.29) --
	(193.04, 28.28) --
	(193.67, 28.27) --
	(194.31, 28.27) --
	(194.94, 28.26) --
	(195.57, 28.26) --
	(196.21, 28.25) --
	(196.84, 28.25) --
	(197.47, 28.24) --
	(198.11, 28.24) --
	(198.74, 28.23) --
	(199.37, 28.23) --
	(200.01, 28.23) --
	(200.64, 28.22) --
	(201.28, 28.22) --
	(201.91, 28.22) --
	(202.54, 28.22) --
	(203.18, 28.22) --
	(203.81, 28.21) --
	(204.44, 28.21) --
	(205.08, 28.21) --
	(205.71, 28.21) --
	(206.34, 28.21) --
	(206.98, 28.21) --
	(207.61, 28.21) --
	(208.24, 28.20) --
	(208.88, 28.20) --
	(209.51, 28.20) --
	(210.14, 28.20) --
	(210.78, 28.20) --
	(211.41, 28.20) --
	(212.04, 28.20) --
	(212.68, 28.20) --
	(213.31, 28.20) --
	(213.94, 28.20) --
	(214.58, 28.20) --
	(215.21, 28.20) --
	(215.84, 28.20) --
	(216.48, 28.20) --
	(217.11, 28.20) --
	(217.74, 28.20) --
	(218.38, 28.20) --
	(219.01, 28.20) --
	(219.64, 28.20) --
	(220.28, 28.20) --
	(220.91, 28.20) --
	(221.54, 28.20) --
	(222.18, 28.20) --
	(222.81, 28.20) --
	(223.44, 28.20) --
	(224.08, 28.20) --
	(224.71, 28.20) --
	(225.34, 28.20) --
	(225.98, 28.20) --
	(226.61, 28.20) --
	(227.24, 28.20) --
	(227.88, 28.20) --
	(228.51, 28.20) --
	(229.14, 28.20) --
	(229.78, 28.20) --
	(230.41, 28.20) --
	(231.04, 28.20) --
	(231.68, 28.20) --
	(232.31, 28.20) --
	(232.94, 28.20) --
	(233.58, 28.20) --
	(234.21, 28.20) --
	(234.84, 28.20) --
	(235.48, 28.20) --
	(236.11, 28.20) --
	(236.74, 28.20) --
	(237.38, 28.20) --
	(238.01, 28.20) --
	(238.64, 28.20) --
	(239.28, 28.20) --
	(239.91, 28.20) --
	(240.54, 28.20) --
	(241.18, 28.20) --
	(241.81, 28.20) --
	(242.44, 28.20) --
	(243.08, 28.20) --
	(243.71, 28.20) --
	(244.34, 28.20) --
	(244.98, 28.20) --
	(245.61, 28.20) --
	(246.24, 28.20) --
	(246.88, 28.20) --
	(247.51, 28.20) --
	(248.14, 28.20) --
	(248.78, 28.20) --
	(249.41, 28.20) --
	(250.04, 28.20) --
	(250.68, 28.20) --
	(251.31, 28.20) --
	(251.94, 28.20) --
	(252.58, 28.20) --
	(253.21, 28.20) --
	(253.84, 28.20) --
	(254.48, 28.20) --
	(255.11, 28.20) --
	(255.74, 28.20) --
	(256.38, 28.20) --
	(257.01, 28.20) --
	(257.64, 28.20) --
	(258.28, 28.20) --
	(258.91, 28.20) --
	(259.54, 28.20) --
	(260.18, 28.20) --
	(260.81, 28.20) --
	(261.45, 28.20) --
	(262.08, 28.20) --
	(262.71, 28.20) --
	(263.35, 28.20) --
	(263.98, 28.20) --
	(264.61, 28.20) --
	(265.25, 28.20) --
	(265.88, 28.20) --
	(266.51, 28.20) --
	(267.15, 28.20) --
	(267.78, 28.20) --
	(268.41, 28.20) --
	(269.05, 28.20) --
	(269.68, 28.20) --
	(270.31, 28.20) --
	(270.95, 28.20) --
	(271.58, 28.20) --
	(272.21, 28.20) --
	(272.85, 28.20) --
	(273.48, 28.20) --
	(274.11, 28.20) --
	(274.75, 28.20) --
	(275.38, 28.20) --
	(276.01, 28.20) --
	(276.65, 28.20) --
	(277.28, 28.20) --
	(277.91, 28.20) --
	(278.55, 28.20) --
	(279.18, 28.20) --
	(279.81, 28.20) --
	(280.45, 28.20) --
	(281.08, 28.20) --
	(281.71, 28.20) --
	(282.35, 28.20) --
	(282.98, 28.20) --
	(283.61, 28.20) --
	(284.25, 28.20) --
	(284.88, 28.20) --
	(285.51, 28.20) --
	(286.15, 28.20) --
	(286.78, 28.20) --
	(287.41, 28.20) --
	(288.05, 28.20) --
	(288.68, 28.20) --
	(289.31, 28.20) --
	(289.95, 28.20) --
	(290.58, 28.20) --
	(291.21, 28.20) --
	(291.85, 28.20) --
	(292.48, 28.20) --
	(293.11, 28.20) --
	(293.75, 28.20) --
	(294.38, 28.20) --
	(295.01, 28.20) --
	(295.65, 28.20) --
	(296.28, 28.20) --
	(296.91, 28.20) --
	(297.55, 28.20) --
	(298.18, 28.20) --
	(298.81, 28.20) --
	(299.45, 28.20) --
	(300.08, 28.20) --
	(300.71, 28.20) --
	(301.35, 28.20) --
	(301.98, 28.20) --
	(302.61, 28.20) --
	(303.25, 28.20) --
	(303.88, 28.20) --
	(304.51, 28.20) --
	(305.15, 28.20) --
	(305.78, 28.20) --
	(306.41, 28.20) --
	(307.05, 28.20) --
	(307.68, 28.20) --
	(308.31, 28.20) --
	(308.95, 28.20) --
	(309.58, 28.20) --
	(310.21, 28.20) --
	(310.85, 28.20) --
	(311.48, 28.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.13, 25.20) -- (311.48, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.13, 25.20) -- ( 58.13, 19.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.47, 25.20) -- (121.47, 19.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.81, 25.20) -- (184.81, 19.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.14, 25.20) -- (248.14, 19.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.48, 25.20) -- (311.48, 19.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.13,  3.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.47,  3.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.81,  3.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.14,  3.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.48,  3.60) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 28.20) -- ( 48.00, 96.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 28.20) -- ( 42.00, 28.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 51.04) -- ( 42.00, 51.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 73.89) -- ( 42.00, 73.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 96.74) -- ( 42.00, 96.74);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 24.75) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 47.60) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 70.45) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 93.30) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 25.20) --
	(321.61, 25.20) --
	(321.61,106.09) --
	( 48.00,106.09) --
	( 48.00, 25.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 65.64) {density of \ $T_{P\lambda,k}$};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 25.20) rectangle (321.61,106.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.13, 28.20) --
	( 58.77, 29.99) --
	( 59.40, 31.71) --
	( 60.03, 33.36) --
	( 60.67, 34.95) --
	( 61.30, 36.47) --
	( 61.93, 37.92) --
	( 62.57, 39.32) --
	( 63.20, 40.66) --
	( 63.83, 41.94) --
	( 64.47, 43.16) --
	( 65.10, 44.33) --
	( 65.73, 45.45) --
	( 66.37, 46.52) --
	( 67.00, 47.54) --
	( 67.63, 48.51) --
	( 68.27, 49.43) --
	( 68.90, 50.31) --
	( 69.53, 51.15) --
	( 70.17, 51.95) --
	( 70.80, 52.70) --
	( 71.43, 53.42) --
	( 72.07, 54.10) --
	( 72.70, 54.74) --
	( 73.33, 55.34) --
	( 73.97, 55.91) --
	( 74.60, 56.45) --
	( 75.23, 56.96) --
	( 75.87, 57.43) --
	( 76.50, 57.88) --
	( 77.13, 58.29) --
	( 77.77, 58.68) --
	( 78.40, 59.04) --
	( 79.04, 59.37) --
	( 79.67, 59.68) --
	( 80.30, 59.97) --
	( 80.94, 60.23) --
	( 81.57, 60.46) --
	( 82.20, 60.68) --
	( 82.84, 60.88) --
	( 83.47, 61.05) --
	( 84.10, 61.20) --
	( 84.74, 61.34) --
	( 85.37, 61.46) --
	( 86.00, 61.56) --
	( 86.64, 61.64) --
	( 87.27, 61.71) --
	( 87.90, 61.76) --
	( 88.54, 61.79) --
	( 89.17, 61.81) --
	( 89.80, 61.82) --
	( 90.44, 61.81) --
	( 91.07, 61.79) --
	( 91.70, 61.76) --
	( 92.34, 61.72) --
	( 92.97, 61.66) --
	( 93.60, 61.60) --
	( 94.24, 61.52) --
	( 94.87, 61.43) --
	( 95.50, 61.34) --
	( 96.14, 61.23) --
	( 96.77, 61.12) --
	( 97.40, 60.99) --
	( 98.04, 60.86) --
	( 98.67, 60.72) --
	( 99.30, 60.58) --
	( 99.94, 60.42) --
	(100.57, 60.26) --
	(101.20, 60.10) --
	(101.84, 59.93) --
	(102.47, 59.75) --
	(103.10, 59.57) --
	(103.74, 59.38) --
	(104.37, 59.19) --
	(105.00, 58.99) --
	(105.64, 58.79) --
	(106.27, 58.58) --
	(106.90, 58.37) --
	(107.54, 58.16) --
	(108.17, 57.94) --
	(108.80, 57.72) --
	(109.44, 57.50) --
	(110.07, 57.27) --
	(110.70, 57.04) --
	(111.34, 56.81) --
	(111.97, 56.58) --
	(112.60, 56.35) --
	(113.24, 56.11) --
	(113.87, 55.87) --
	(114.50, 55.63) --
	(115.14, 55.39) --
	(115.77, 55.15) --
	(116.40, 54.90) --
	(117.04, 54.66) --
	(117.67, 54.41) --
	(118.30, 54.17) --
	(118.94, 53.92) --
	(119.57, 53.68) --
	(120.20, 53.43) --
	(120.84, 53.18) --
	(121.47, 52.93) --
	(122.10, 52.69) --
	(122.74, 52.44) --
	(123.37, 52.19) --
	(124.00, 51.95) --
	(124.64, 51.70) --
	(125.27, 51.45) --
	(125.90, 51.21) --
	(126.54, 50.96) --
	(127.17, 50.72) --
	(127.80, 50.48) --
	(128.44, 50.23) --
	(129.07, 49.99) --
	(129.70, 49.75) --
	(130.34, 49.51) --
	(130.97, 49.27) --
	(131.60, 49.03) --
	(132.24, 48.80) --
	(132.87, 48.56) --
	(133.50, 48.33) --
	(134.14, 48.09) --
	(134.77, 47.86) --
	(135.40, 47.63) --
	(136.04, 47.40) --
	(136.67, 47.18) --
	(137.30, 46.95) --
	(137.94, 46.73) --
	(138.57, 46.50) --
	(139.20, 46.28) --
	(139.84, 46.06) --
	(140.47, 45.85) --
	(141.11, 45.63) --
	(141.74, 45.41) --
	(142.37, 45.20) --
	(143.01, 44.99) --
	(143.64, 44.78) --
	(144.27, 44.57) --
	(144.91, 44.37) --
	(145.54, 44.16) --
	(146.17, 43.96) --
	(146.81, 43.76) --
	(147.44, 43.56) --
	(148.07, 43.36) --
	(148.71, 43.17) --
	(149.34, 42.97) --
	(149.97, 42.78) --
	(150.61, 42.59) --
	(151.24, 42.40) --
	(151.87, 42.21) --
	(152.51, 42.03) --
	(153.14, 41.85) --
	(153.77, 41.67) --
	(154.41, 41.49) --
	(155.04, 41.31) --
	(155.67, 41.13) --
	(156.31, 40.96) --
	(156.94, 40.79) --
	(157.57, 40.62) --
	(158.21, 40.45) --
	(158.84, 40.28) --
	(159.47, 40.12) --
	(160.11, 39.95) --
	(160.74, 39.79) --
	(161.37, 39.63) --
	(162.01, 39.48) --
	(162.64, 39.32) --
	(163.27, 39.17) --
	(163.91, 39.01) --
	(164.54, 38.86) --
	(165.17, 38.71) --
	(165.81, 38.57) --
	(166.44, 38.42) --
	(167.07, 38.28) --
	(167.71, 38.13) --
	(168.34, 37.99) --
	(168.97, 37.86) --
	(169.61, 37.72) --
	(170.24, 37.58) --
	(170.87, 37.45) --
	(171.51, 37.32) --
	(172.14, 37.19) --
	(172.77, 37.06) --
	(173.41, 36.93) --
	(174.04, 36.80) --
	(174.67, 36.68) --
	(175.31, 36.56) --
	(175.94, 36.44) --
	(176.57, 36.32) --
	(177.21, 36.20) --
	(177.84, 36.08) --
	(178.47, 35.97) --
	(179.11, 35.85) --
	(179.74, 35.74) --
	(180.37, 35.63) --
	(181.01, 35.52) --
	(181.64, 35.41) --
	(182.27, 35.30) --
	(182.91, 35.20) --
	(183.54, 35.10) --
	(184.17, 34.99) --
	(184.81, 34.89) --
	(185.44, 34.79) --
	(186.07, 34.69) --
	(186.71, 34.60) --
	(187.34, 34.50) --
	(187.97, 34.41) --
	(188.61, 34.31) --
	(189.24, 34.22) --
	(189.87, 34.13) --
	(190.51, 34.04) --
	(191.14, 33.95) --
	(191.77, 33.86) --
	(192.41, 33.78) --
	(193.04, 33.69) --
	(193.67, 33.61) --
	(194.31, 33.53) --
	(194.94, 33.45) --
	(195.57, 33.37) --
	(196.21, 33.29) --
	(196.84, 33.21) --
	(197.47, 33.13) --
	(198.11, 33.06) --
	(198.74, 32.98) --
	(199.37, 32.91) --
	(200.01, 32.84) --
	(200.64, 32.76) --
	(201.28, 32.69) --
	(201.91, 32.62) --
	(202.54, 32.56) --
	(203.18, 32.49) --
	(203.81, 32.42) --
	(204.44, 32.36) --
	(205.08, 32.29) --
	(205.71, 32.23) --
	(206.34, 32.16) --
	(206.98, 32.10) --
	(207.61, 32.04) --
	(208.24, 31.98) --
	(208.88, 31.92) --
	(209.51, 31.86) --
	(210.14, 31.81) --
	(210.78, 31.75) --
	(211.41, 31.69) --
	(212.04, 31.64) --
	(212.68, 31.58) --
	(213.31, 31.53) --
	(213.94, 31.48) --
	(214.58, 31.43) --
	(215.21, 31.37) --
	(215.84, 31.32) --
	(216.48, 31.27) --
	(217.11, 31.23) --
	(217.74, 31.18) --
	(218.38, 31.13) --
	(219.01, 31.08) --
	(219.64, 31.04) --
	(220.28, 30.99) --
	(220.91, 30.95) --
	(221.54, 30.90) --
	(222.18, 30.86) --
	(222.81, 30.82) --
	(223.44, 30.78) --
	(224.08, 30.73) --
	(224.71, 30.69) --
	(225.34, 30.65) --
	(225.98, 30.61) --
	(226.61, 30.57) --
	(227.24, 30.54) --
	(227.88, 30.50) --
	(228.51, 30.46) --
	(229.14, 30.42) --
	(229.78, 30.39) --
	(230.41, 30.35) --
	(231.04, 30.32) --
	(231.68, 30.28) --
	(232.31, 30.25) --
	(232.94, 30.22) --
	(233.58, 30.18) --
	(234.21, 30.15) --
	(234.84, 30.12) --
	(235.48, 30.09) --
	(236.11, 30.06) --
	(236.74, 30.03) --
	(237.38, 30.00) --
	(238.01, 29.97) --
	(238.64, 29.94) --
	(239.28, 29.91) --
	(239.91, 29.88) --
	(240.54, 29.85) --
	(241.18, 29.83) --
	(241.81, 29.80) --
	(242.44, 29.77) --
	(243.08, 29.75) --
	(243.71, 29.72) --
	(244.34, 29.70) --
	(244.98, 29.67) --
	(245.61, 29.65) --
	(246.24, 29.62) --
	(246.88, 29.60) --
	(247.51, 29.58) --
	(248.14, 29.56) --
	(248.78, 29.53) --
	(249.41, 29.51) --
	(250.04, 29.49) --
	(250.68, 29.47) --
	(251.31, 29.45) --
	(251.94, 29.43) --
	(252.58, 29.41) --
	(253.21, 29.38) --
	(253.84, 29.37) --
	(254.48, 29.35) --
	(255.11, 29.33) --
	(255.74, 29.31) --
	(256.38, 29.29) --
	(257.01, 29.27) --
	(257.64, 29.25) --
	(258.28, 29.24) --
	(258.91, 29.22) --
	(259.54, 29.20) --
	(260.18, 29.18) --
	(260.81, 29.17) --
	(261.45, 29.15) --
	(262.08, 29.14) --
	(262.71, 29.12) --
	(263.35, 29.10) --
	(263.98, 29.09) --
	(264.61, 29.07) --
	(265.25, 29.06) --
	(265.88, 29.04) --
	(266.51, 29.03) --
	(267.15, 29.02) --
	(267.78, 29.00) --
	(268.41, 28.99) --
	(269.05, 28.98) --
	(269.68, 28.96) --
	(270.31, 28.95) --
	(270.95, 28.94) --
	(271.58, 28.92) --
	(272.21, 28.91) --
	(272.85, 28.90) --
	(273.48, 28.89) --
	(274.11, 28.88) --
	(274.75, 28.86) --
	(275.38, 28.85) --
	(276.01, 28.84) --
	(276.65, 28.83) --
	(277.28, 28.82) --
	(277.91, 28.81) --
	(278.55, 28.80) --
	(279.18, 28.79) --
	(279.81, 28.78) --
	(280.45, 28.77) --
	(281.08, 28.76) --
	(281.71, 28.75) --
	(282.35, 28.74) --
	(282.98, 28.73) --
	(283.61, 28.72) --
	(284.25, 28.71) --
	(284.88, 28.70) --
	(285.51, 28.70) --
	(286.15, 28.69) --
	(286.78, 28.68) --
	(287.41, 28.67) --
	(288.05, 28.66) --
	(288.68, 28.65) --
	(289.31, 28.65) --
	(289.95, 28.64) --
	(290.58, 28.63) --
	(291.21, 28.62) --
	(291.85, 28.62) --
	(292.48, 28.61) --
	(293.11, 28.60) --
	(293.75, 28.60) --
	(294.38, 28.59) --
	(295.01, 28.58) --
	(295.65, 28.57) --
	(296.28, 28.57) --
	(296.91, 28.56) --
	(297.55, 28.56) --
	(298.18, 28.55) --
	(298.81, 28.54) --
	(299.45, 28.54) --
	(300.08, 28.53) --
	(300.71, 28.53) --
	(301.35, 28.52) --
	(301.98, 28.51) --
	(302.61, 28.51) --
	(303.25, 28.50) --
	(303.88, 28.50) --
	(304.51, 28.49) --
	(305.15, 28.49) --
	(305.78, 28.48) --
	(306.41, 28.48) --
	(307.05, 28.47) --
	(307.68, 28.47) --
	(308.31, 28.46) --
	(308.95, 28.46) --
	(309.58, 28.45) --
	(310.21, 28.45) --
	(310.85, 28.45) --
	(311.48, 28.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.13, 73.89) --
	( 58.77, 73.44) --
	( 59.40, 72.99) --
	( 60.03, 72.54) --
	( 60.67, 72.10) --
	( 61.30, 71.67) --
	( 61.93, 71.23) --
	( 62.57, 70.80) --
	( 63.20, 70.38) --
	( 63.83, 69.96) --
	( 64.47, 69.55) --
	( 65.10, 69.13) --
	( 65.73, 68.73) --
	( 66.37, 68.32) --
	( 67.00, 67.92) --
	( 67.63, 67.53) --
	( 68.27, 67.14) --
	( 68.90, 66.75) --
	( 69.53, 66.37) --
	( 70.17, 65.99) --
	( 70.80, 65.61) --
	( 71.43, 65.24) --
	( 72.07, 64.87) --
	( 72.70, 64.50) --
	( 73.33, 64.14) --
	( 73.97, 63.79) --
	( 74.60, 63.43) --
	( 75.23, 63.08) --
	( 75.87, 62.73) --
	( 76.50, 62.39) --
	( 77.13, 62.05) --
	( 77.77, 61.71) --
	( 78.40, 61.38) --
	( 79.04, 61.05) --
	( 79.67, 60.72) --
	( 80.30, 60.40) --
	( 80.94, 60.08) --
	( 81.57, 59.76) --
	( 82.20, 59.45) --
	( 82.84, 59.14) --
	( 83.47, 58.83) --
	( 84.10, 58.52) --
	( 84.74, 58.22) --
	( 85.37, 57.92) --
	( 86.00, 57.63) --
	( 86.64, 57.33) --
	( 87.27, 57.04) --
	( 87.90, 56.76) --
	( 88.54, 56.47) --
	( 89.17, 56.19) --
	( 89.80, 55.91) --
	( 90.44, 55.64) --
	( 91.07, 55.36) --
	( 91.70, 55.09) --
	( 92.34, 54.83) --
	( 92.97, 54.56) --
	( 93.60, 54.30) --
	( 94.24, 54.04) --
	( 94.87, 53.78) --
	( 95.50, 53.53) --
	( 96.14, 53.28) --
	( 96.77, 53.03) --
	( 97.40, 52.78) --
	( 98.04, 52.53) --
	( 98.67, 52.29) --
	( 99.30, 52.05) --
	( 99.94, 51.82) --
	(100.57, 51.58) --
	(101.20, 51.35) --
	(101.84, 51.12) --
	(102.47, 50.89) --
	(103.10, 50.66) --
	(103.74, 50.44) --
	(104.37, 50.22) --
	(105.00, 50.00) --
	(105.64, 49.78) --
	(106.27, 49.57) --
	(106.90, 49.35) --
	(107.54, 49.14) --
	(108.17, 48.94) --
	(108.80, 48.73) --
	(109.44, 48.53) --
	(110.07, 48.32) --
	(110.70, 48.12) --
	(111.34, 47.92) --
	(111.97, 47.73) --
	(112.60, 47.53) --
	(113.24, 47.34) --
	(113.87, 47.15) --
	(114.50, 46.96) --
	(115.14, 46.78) --
	(115.77, 46.59) --
	(116.40, 46.41) --
	(117.04, 46.23) --
	(117.67, 46.05) --
	(118.30, 45.87) --
	(118.94, 45.69) --
	(119.57, 45.52) --
	(120.20, 45.35) --
	(120.84, 45.18) --
	(121.47, 45.01) --
	(122.10, 44.84) --
	(122.74, 44.67) --
	(123.37, 44.51) --
	(124.00, 44.35) --
	(124.64, 44.19) --
	(125.27, 44.03) --
	(125.90, 43.87) --
	(126.54, 43.71) --
	(127.17, 43.56) --
	(127.80, 43.41) --
	(128.44, 43.26) --
	(129.07, 43.11) --
	(129.70, 42.96) --
	(130.34, 42.81) --
	(130.97, 42.67) --
	(131.60, 42.52) --
	(132.24, 42.38) --
	(132.87, 42.24) --
	(133.50, 42.10) --
	(134.14, 41.96) --
	(134.77, 41.82) --
	(135.40, 41.69) --
	(136.04, 41.55) --
	(136.67, 41.42) --
	(137.30, 41.29) --
	(137.94, 41.16) --
	(138.57, 41.03) --
	(139.20, 40.90) --
	(139.84, 40.78) --
	(140.47, 40.65) --
	(141.11, 40.53) --
	(141.74, 40.40) --
	(142.37, 40.28) --
	(143.01, 40.16) --
	(143.64, 40.04) --
	(144.27, 39.92) --
	(144.91, 39.81) --
	(145.54, 39.69) --
	(146.17, 39.58) --
	(146.81, 39.46) --
	(147.44, 39.35) --
	(148.07, 39.24) --
	(148.71, 39.13) --
	(149.34, 39.02) --
	(149.97, 38.92) --
	(150.61, 38.81) --
	(151.24, 38.70) --
	(151.87, 38.60) --
	(152.51, 38.49) --
	(153.14, 38.39) --
	(153.77, 38.29) --
	(154.41, 38.19) --
	(155.04, 38.09) --
	(155.67, 37.99) --
	(156.31, 37.90) --
	(156.94, 37.80) --
	(157.57, 37.70) --
	(158.21, 37.61) --
	(158.84, 37.51) --
	(159.47, 37.42) --
	(160.11, 37.33) --
	(160.74, 37.24) --
	(161.37, 37.15) --
	(162.01, 37.06) --
	(162.64, 36.97) --
	(163.27, 36.88) --
	(163.91, 36.80) --
	(164.54, 36.71) --
	(165.17, 36.63) --
	(165.81, 36.54) --
	(166.44, 36.46) --
	(167.07, 36.38) --
	(167.71, 36.30) --
	(168.34, 36.22) --
	(168.97, 36.14) --
	(169.61, 36.06) --
	(170.24, 35.98) --
	(170.87, 35.90) --
	(171.51, 35.83) --
	(172.14, 35.75) --
	(172.77, 35.67) --
	(173.41, 35.60) --
	(174.04, 35.53) --
	(174.67, 35.45) --
	(175.31, 35.38) --
	(175.94, 35.31) --
	(176.57, 35.24) --
	(177.21, 35.17) --
	(177.84, 35.10) --
	(178.47, 35.03) --
	(179.11, 34.96) --
	(179.74, 34.90) --
	(180.37, 34.83) --
	(181.01, 34.76) --
	(181.64, 34.70) --
	(182.27, 34.63) --
	(182.91, 34.57) --
	(183.54, 34.51) --
	(184.17, 34.44) --
	(184.81, 34.38) --
	(185.44, 34.32) --
	(186.07, 34.26) --
	(186.71, 34.20) --
	(187.34, 34.14) --
	(187.97, 34.08) --
	(188.61, 34.02) --
	(189.24, 33.96) --
	(189.87, 33.90) --
	(190.51, 33.85) --
	(191.14, 33.79) --
	(191.77, 33.74) --
	(192.41, 33.68) --
	(193.04, 33.63) --
	(193.67, 33.57) --
	(194.31, 33.52) --
	(194.94, 33.47) --
	(195.57, 33.41) --
	(196.21, 33.36) --
	(196.84, 33.31) --
	(197.47, 33.26) --
	(198.11, 33.21) --
	(198.74, 33.16) --
	(199.37, 33.11) --
	(200.01, 33.06) --
	(200.64, 33.01) --
	(201.28, 32.96) --
	(201.91, 32.92) --
	(202.54, 32.87) --
	(203.18, 32.82) --
	(203.81, 32.78) --
	(204.44, 32.73) --
	(205.08, 32.69) --
	(205.71, 32.64) --
	(206.34, 32.60) --
	(206.98, 32.55) --
	(207.61, 32.51) --
	(208.24, 32.47) --
	(208.88, 32.43) --
	(209.51, 32.38) --
	(210.14, 32.34) --
	(210.78, 32.30) --
	(211.41, 32.26) --
	(212.04, 32.22) --
	(212.68, 32.18) --
	(213.31, 32.14) --
	(213.94, 32.10) --
	(214.58, 32.06) --
	(215.21, 32.02) --
	(215.84, 31.98) --
	(216.48, 31.95) --
	(217.11, 31.91) --
	(217.74, 31.87) --
	(218.38, 31.84) --
	(219.01, 31.80) --
	(219.64, 31.76) --
	(220.28, 31.73) --
	(220.91, 31.69) --
	(221.54, 31.66) --
	(222.18, 31.62) --
	(222.81, 31.59) --
	(223.44, 31.56) --
	(224.08, 31.52) --
	(224.71, 31.49) --
	(225.34, 31.46) --
	(225.98, 31.42) --
	(226.61, 31.39) --
	(227.24, 31.36) --
	(227.88, 31.33) --
	(228.51, 31.30) --
	(229.14, 31.27) --
	(229.78, 31.24) --
	(230.41, 31.21) --
	(231.04, 31.18) --
	(231.68, 31.15) --
	(232.31, 31.12) --
	(232.94, 31.09) --
	(233.58, 31.06) --
	(234.21, 31.03) --
	(234.84, 31.00) --
	(235.48, 30.97) --
	(236.11, 30.95) --
	(236.74, 30.92) --
	(237.38, 30.89) --
	(238.01, 30.87) --
	(238.64, 30.84) --
	(239.28, 30.81) --
	(239.91, 30.79) --
	(240.54, 30.76) --
	(241.18, 30.74) --
	(241.81, 30.71) --
	(242.44, 30.69) --
	(243.08, 30.66) --
	(243.71, 30.64) --
	(244.34, 30.61) --
	(244.98, 30.59) --
	(245.61, 30.56) --
	(246.24, 30.54) --
	(246.88, 30.52) --
	(247.51, 30.49) --
	(248.14, 30.47) --
	(248.78, 30.45) --
	(249.41, 30.43) --
	(250.04, 30.40) --
	(250.68, 30.38) --
	(251.31, 30.36) --
	(251.94, 30.34) --
	(252.58, 30.32) --
	(253.21, 30.30) --
	(253.84, 30.28) --
	(254.48, 30.25) --
	(255.11, 30.23) --
	(255.74, 30.21) --
	(256.38, 30.19) --
	(257.01, 30.17) --
	(257.64, 30.15) --
	(258.28, 30.13) --
	(258.91, 30.12) --
	(259.54, 30.10) --
	(260.18, 30.08) --
	(260.81, 30.06) --
	(261.45, 30.04) --
	(262.08, 30.02) --
	(262.71, 30.00) --
	(263.35, 29.99) --
	(263.98, 29.97) --
	(264.61, 29.95) --
	(265.25, 29.93) --
	(265.88, 29.92) --
	(266.51, 29.90) --
	(267.15, 29.88) --
	(267.78, 29.86) --
	(268.41, 29.85) --
	(269.05, 29.83) --
	(269.68, 29.82) --
	(270.31, 29.80) --
	(270.95, 29.78) --
	(271.58, 29.77) --
	(272.21, 29.75) --
	(272.85, 29.74) --
	(273.48, 29.72) --
	(274.11, 29.71) --
	(274.75, 29.69) --
	(275.38, 29.68) --
	(276.01, 29.66) --
	(276.65, 29.65) --
	(277.28, 29.63) --
	(277.91, 29.62) --
	(278.55, 29.60) --
	(279.18, 29.59) --
	(279.81, 29.58) --
	(280.45, 29.56) --
	(281.08, 29.55) --
	(281.71, 29.53) --
	(282.35, 29.52) --
	(282.98, 29.51) --
	(283.61, 29.50) --
	(284.25, 29.48) --
	(284.88, 29.47) --
	(285.51, 29.46) --
	(286.15, 29.44) --
	(286.78, 29.43) --
	(287.41, 29.42) --
	(288.05, 29.41) --
	(288.68, 29.40) --
	(289.31, 29.38) --
	(289.95, 29.37) --
	(290.58, 29.36) --
	(291.21, 29.35) --
	(291.85, 29.34) --
	(292.48, 29.33) --
	(293.11, 29.31) --
	(293.75, 29.30) --
	(294.38, 29.29) --
	(295.01, 29.28) --
	(295.65, 29.27) --
	(296.28, 29.26) --
	(296.91, 29.25) --
	(297.55, 29.24) --
	(298.18, 29.23) --
	(298.81, 29.22) --
	(299.45, 29.21) --
	(300.08, 29.20) --
	(300.71, 29.19) --
	(301.35, 29.18) --
	(301.98, 29.17) --
	(302.61, 29.16) --
	(303.25, 29.15) --
	(303.88, 29.14) --
	(304.51, 29.13) --
	(305.15, 29.12) --
	(305.78, 29.11) --
	(306.41, 29.10) --
	(307.05, 29.09) --
	(307.68, 29.08) --
	(308.31, 29.08) --
	(308.95, 29.07) --
	(309.58, 29.06) --
	(310.21, 29.05) --
	(310.85, 29.04) --
	(311.48, 29.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.11,106.09) rectangle (321.61, 46.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.11, 82.09) -- (298.11, 82.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (280.11, 70.09) -- (298.11, 70.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (280.11, 58.09) -- (298.11, 58.09);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (296.36, 94.09) {$k$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.11, 78.64) {$1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.11, 66.64) {$2$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.11, 54.64) {$16$};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.47, 25.20) -- (121.47,106.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.47,106.09) -- (121.47,106.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.47,106.09) -- (121.47,112.09);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.47,120.49) {$\bar{t}_{\lambda,k}$};
\end{scope}
\end{tikzpicture}


==> figures/poa_over_time.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,130.09);
\begin{scope}
\path[clip] ( 48.00, 25.20) rectangle (321.61,106.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.13, 28.20) --
	( 58.77, 28.20) --
	( 59.40, 28.20) --
	( 60.03, 28.20) --
	( 60.67, 28.20) --
	( 61.30, 28.20) --
	( 61.93, 28.20) --
	( 62.57, 28.20) --
	( 63.20, 28.20) --
	( 63.83, 28.20) --
	( 64.47, 28.20) --
	( 65.10, 28.20) --
	( 65.73, 28.20) --
	( 66.37, 28.20) --
	( 67.00, 28.20) --
	( 67.63, 28.20) --
	( 68.27, 28.20) --
	( 68.90, 28.20) --
	( 69.53, 28.20) --
	( 70.17, 28.20) --
	( 70.80, 28.20) --
	( 71.43, 28.20) --
	( 72.07, 28.20) --
	( 72.70, 28.20) --
	( 73.33, 28.20) --
	( 73.97, 28.20) --
	( 74.60, 28.20) --
	( 75.23, 28.20) --
	( 75.87, 28.20) --
	( 76.50, 28.20) --
	( 77.13, 28.20) --
	( 77.77, 28.20) --
	( 78.40, 28.20) --
	( 79.04, 28.20) --
	( 79.67, 28.20) --
	( 80.30, 28.20) --
	( 80.94, 28.20) --
	( 81.57, 28.20) --
	( 82.20, 28.20) --
	( 82.84, 28.20) --
	( 83.47, 28.20) --
	( 84.10, 28.20) --
	( 84.74, 28.20) --
	( 85.37, 28.20) --
	( 86.00, 28.20) --
	( 86.64, 28.20) --
	( 87.27, 28.20) --
	( 87.90, 28.20) --
	( 88.54, 28.20) --
	( 89.17, 28.20) --
	( 89.80, 28.20) --
	( 90.44, 28.20) --
	( 91.07, 28.20) --
	( 91.70, 28.20) --
	( 92.34, 28.20) --
	( 92.97, 28.20) --
	( 93.60, 28.20) --
	( 94.24, 28.20) --
	( 94.87, 28.20) --
	( 95.50, 28.20) --
	( 96.14, 28.20) --
	( 96.77, 28.20) --
	( 97.40, 28.20) --
	( 98.04, 28.20) --
	( 98.67, 28.20) --
	( 99.30, 28.20) --
	( 99.94, 28.20) --
	(100.57, 28.20) --
	(101.20, 28.20) --
	(101.84, 28.20) --
	(102.47, 28.20) --
	(103.10, 28.20) --
	(103.74, 28.20) --
	(104.37, 28.20) --
	(105.00, 28.20) --
	(105.64, 28.20) --
	(106.27, 28.20) --
	(106.90, 28.20) --
	(107.54, 28.20) --
	(108.17, 28.20) --
	(108.80, 28.20) --
	(109.44, 28.20) --
	(110.07, 28.20) --
	(110.70, 28.20) --
	(111.34, 28.20) --
	(111.97, 28.20) --
	(112.60, 28.20) --
	(113.24, 28.20) --
	(113.87, 28.20) --
	(114.50, 28.20) --
	(115.14, 28.20) --
	(115.77, 28.20) --
	(116.40, 28.20) --
	(117.04, 28.20) --
	(117.67, 28.20) --
	(118.30, 28.20) --
	(118.94, 28.21) --
	(119.57, 28.21) --
	(120.20, 28.21) --
	(120.84, 28.21) --
	(121.47, 28.22) --
	(122.10, 28.22) --
	(122.74, 28.22) --
	(123.37, 28.23) --
	(124.00, 28.24) --
	(124.64, 28.24) --
	(125.27, 28.25) --
	(125.90, 28.26) --
	(126.54, 28.27) --
	(127.17, 28.28) --
	(127.80, 28.29) --
	(128.44, 28.31) --
	(129.07, 28.32) --
	(129.70, 28.34) --
	(130.34, 28.36) --
	(130.97, 28.38) --
	(131.60, 28.41) --
	(132.24, 28.44) --
	(132.87, 28.47) --
	(133.50, 28.50) --
	(134.14, 28.54) --
	(134.77, 28.59) --
	(135.40, 28.63) --
	(136.04, 28.68) --
	(136.67, 28.74) --
	(137.30, 28.80) --
	(137.94, 28.87) --
	(138.57, 28.94) --
	(139.20, 29.02) --
	(139.84, 29.11) --
	(140.47, 29.20) --
	(141.11, 29.30) --
	(141.74, 29.41) --
	(142.37, 29.53) --
	(143.01, 29.66) --
	(143.64, 29.80) --
	(144.27, 29.94) --
	(144.91, 30.10) --
	(145.54, 30.27) --
	(146.17, 30.45) --
	(146.81, 30.64) --
	(147.44, 30.84) --
	(148.07, 31.05) --
	(148.71, 31.28) --
	(149.34, 31.52) --
	(149.97, 31.78) --
	(150.61, 32.05) --
	(151.24, 32.33) --
	(151.87, 32.63) --
	(152.51, 32.94) --
	(153.14, 33.27) --
	(153.77, 33.62) --
	(154.41, 33.98) --
	(155.04, 34.35) --
	(155.67, 34.75) --
	(156.31, 35.15) --
	(156.94, 35.58) --
	(157.57, 36.02) --
	(158.21, 36.48) --
	(158.84, 36.96) --
	(159.47, 37.46) --
	(160.11, 37.97) --
	(160.74, 38.49) --
	(161.37, 39.04) --
	(162.01, 39.60) --
	(162.64, 40.18) --
	(163.27, 40.77) --
	(163.91, 41.38) --
	(164.54, 42.01) --
	(165.17, 42.65) --
	(165.81, 43.31) --
	(166.44, 43.98) --
	(167.07, 44.66) --
	(167.71, 45.36) --
	(168.34, 46.08) --
	(168.97, 46.80) --
	(169.61, 47.54) --
	(170.24, 48.30) --
	(170.87, 49.06) --
	(171.51, 49.83) --
	(172.14, 50.62) --
	(172.77, 51.41) --
	(173.41, 52.21) --
	(174.04, 53.02) --
	(174.67, 53.84) --
	(175.31, 54.67) --
	(175.94, 55.50) --
	(176.57, 56.34) --
	(177.21, 57.18) --
	(177.84, 58.03) --
	(178.47, 58.88) --
	(179.11, 59.73) --
	(179.74, 60.58) --
	(180.37, 61.44) --
	(181.01, 62.29) --
	(181.64, 63.15) --
	(182.27, 64.01) --
	(182.91, 64.86) --
	(183.54, 65.71) --
	(184.17, 66.56) --
	(184.81, 67.40) --
	(185.44, 68.24) --
	(186.07, 69.08) --
	(186.71, 69.91) --
	(187.34, 70.74) --
	(187.97, 71.55) --
	(188.61, 72.36) --
	(189.24, 73.17) --
	(189.87, 73.96) --
	(190.51, 74.75) --
	(191.14, 75.52) --
	(191.77, 76.29) --
	(192.41, 77.05) --
	(193.04, 77.80) --
	(193.67, 78.53) --
	(194.31, 79.26) --
	(194.94, 79.97) --
	(195.57, 80.67) --
	(196.21, 81.36) --
	(196.84, 82.04) --
	(197.47, 82.71) --
	(198.11, 83.36) --
	(198.74, 84.00) --
	(199.37, 84.63) --
	(200.01, 85.24) --
	(200.64, 85.85) --
	(201.28, 86.43) --
	(201.91, 87.01) --
	(202.54, 87.57) --
	(203.18, 88.12) --
	(203.81, 88.65) --
	(204.44, 89.17) --
	(205.08, 89.68) --
	(205.71, 90.18) --
	(206.34, 90.66) --
	(206.98, 91.13) --
	(207.61, 91.58) --
	(208.24, 92.03) --
	(208.88, 92.46) --
	(209.51, 92.87) --
	(210.14, 93.28) --
	(210.78, 93.67) --
	(211.41, 94.05) --
	(212.04, 94.42) --
	(212.68, 94.78) --
	(213.31, 95.12) --
	(213.94, 95.46) --
	(214.58, 95.78) --
	(215.21, 96.09) --
	(215.84, 96.39) --
	(216.48, 96.69) --
	(217.11, 96.97) --
	(217.74, 97.24) --
	(218.38, 97.50) --
	(219.01, 97.75) --
	(219.64, 97.99) --
	(220.28, 98.22) --
	(220.91, 98.45) --
	(221.54, 98.66) --
	(222.18, 98.87) --
	(222.81, 99.07) --
	(223.44, 99.26) --
	(224.08, 99.44) --
	(224.71, 99.61) --
	(225.34, 99.78) --
	(225.98, 99.94) --
	(226.61,100.10) --
	(227.24,100.25) --
	(227.88,100.39) --
	(228.51,100.52) --
	(229.14,100.65) --
	(229.78,100.78) --
	(230.41,100.89) --
	(231.04,101.01) --
	(231.68,101.11) --
	(232.31,101.22) --
	(232.94,101.31) --
	(233.58,101.41) --
	(234.21,101.50) --
	(234.84,101.58) --
	(235.48,101.66) --
	(236.11,101.74) --
	(236.74,101.81) --
	(237.38,101.88) --
	(238.01,101.95) --
	(238.64,102.01) --
	(239.28,102.07) --
	(239.91,102.13) --
	(240.54,102.18) --
	(241.18,102.23) --
	(241.81,102.28) --
	(242.44,102.33) --
	(243.08,102.37) --
	(243.71,102.41) --
	(244.34,102.45) --
	(244.98,102.49) --
	(245.61,102.52) --
	(246.24,102.56) --
	(246.88,102.59) --
	(247.51,102.62) --
	(248.14,102.65) --
	(248.78,102.67) --
	(249.41,102.70) --
	(250.04,102.72) --
	(250.68,102.74) --
	(251.31,102.77) --
	(251.94,102.79) --
	(252.58,102.80) --
	(253.21,102.82) --
	(253.84,102.84) --
	(254.48,102.85) --
	(255.11,102.87) --
	(255.74,102.88) --
	(256.38,102.90) --
	(257.01,102.91) --
	(257.64,102.92) --
	(258.28,102.93) --
	(258.91,102.94) --
	(259.54,102.95) --
	(260.18,102.96) --
	(260.81,102.97) --
	(261.45,102.98) --
	(262.08,102.98) --
	(262.71,102.99) --
	(263.35,103.00) --
	(263.98,103.00) --
	(264.61,103.01) --
	(265.25,103.01) --
	(265.88,103.02) --
	(266.51,103.02) --
	(267.15,103.03) --
	(267.78,103.03) --
	(268.41,103.04) --
	(269.05,103.04) --
	(269.68,103.04) --
	(270.31,103.05) --
	(270.95,103.05) --
	(271.58,103.05) --
	(272.21,103.06) --
	(272.85,103.06) --
	(273.48,103.06) --
	(274.11,103.06) --
	(274.75,103.06) --
	(275.38,103.07) --
	(276.01,103.07) --
	(276.65,103.07) --
	(277.28,103.07) --
	(277.91,103.07) --
	(278.55,103.07) --
	(279.18,103.07) --
	(279.81,103.08) --
	(280.45,103.08) --
	(281.08,103.08) --
	(281.71,103.08) --
	(282.35,103.08) --
	(282.98,103.08) --
	(283.61,103.08) --
	(284.25,103.08) --
	(284.88,103.08) --
	(285.51,103.08) --
	(286.15,103.08) --
	(286.78,103.08) --
	(287.41,103.08) --
	(288.05,103.09) --
	(288.68,103.09) --
	(289.31,103.09) --
	(289.95,103.09) --
	(290.58,103.09) --
	(291.21,103.09) --
	(291.85,103.09) --
	(292.48,103.09) --
	(293.11,103.09) --
	(293.75,103.09) --
	(294.38,103.09) --
	(295.01,103.09) --
	(295.65,103.09) --
	(296.28,103.09) --
	(296.91,103.09) --
	(297.55,103.09) --
	(298.18,103.09) --
	(298.81,103.09) --
	(299.45,103.09) --
	(300.08,103.09) --
	(300.71,103.09) --
	(301.35,103.09) --
	(301.98,103.09) --
	(302.61,103.09) --
	(303.25,103.09) --
	(303.88,103.09) --
	(304.51,103.09) --
	(305.15,103.09) --
	(305.78,103.09) --
	(306.41,103.09) --
	(307.05,103.09) --
	(307.68,103.09) --
	(308.31,103.09) --
	(308.95,103.09) --
	(309.58,103.09) --
	(310.21,103.09) --
	(310.85,103.09) --
	(311.48,103.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.13, 25.20) -- (311.48, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.13, 25.20) -- ( 58.13, 19.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.47, 25.20) -- (121.47, 19.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.81, 25.20) -- (184.81, 19.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.14, 25.20) -- (248.14, 19.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.48, 25.20) -- (311.48, 19.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.13,  3.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.47,  3.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.81,  3.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.14,  3.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (311.48,  3.60) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 28.20) -- ( 48.00,103.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 28.20) -- ( 42.00, 28.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 43.17) -- ( 42.00, 43.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 58.15) -- ( 42.00, 58.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 73.13) -- ( 42.00, 73.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 88.11) -- ( 42.00, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,103.09) -- ( 42.00,103.09);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 24.75) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 39.73) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 54.71) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 69.69) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 84.67) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 36.00, 99.65) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 25.20) --
	(321.61, 25.20) --
	(321.61,106.09) --
	( 48.00,106.09) --
	( 48.00, 25.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60, 65.64) {$\textrm{poa}_{P_\lambda, k}(t)$};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 25.20) rectangle (321.61,106.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.13, 28.20) --
	( 58.77, 28.20) --
	( 59.40, 28.20) --
	( 60.03, 28.20) --
	( 60.67, 28.20) --
	( 61.30, 28.20) --
	( 61.93, 28.20) --
	( 62.57, 28.20) --
	( 63.20, 28.20) --
	( 63.83, 28.20) --
	( 64.47, 28.20) --
	( 65.10, 28.20) --
	( 65.73, 28.20) --
	( 66.37, 28.21) --
	( 67.00, 28.21) --
	( 67.63, 28.22) --
	( 68.27, 28.22) --
	( 68.90, 28.23) --
	( 69.53, 28.24) --
	( 70.17, 28.24) --
	( 70.80, 28.25) --
	( 71.43, 28.27) --
	( 72.07, 28.28) --
	( 72.70, 28.29) --
	( 73.33, 28.31) --
	( 73.97, 28.33) --
	( 74.60, 28.35) --
	( 75.23, 28.37) --
	( 75.87, 28.39) --
	( 76.50, 28.42) --
	( 77.13, 28.45) --
	( 77.77, 28.48) --
	( 78.40, 28.51) --
	( 79.04, 28.55) --
	( 79.67, 28.59) --
	( 80.30, 28.63) --
	( 80.94, 28.67) --
	( 81.57, 28.72) --
	( 82.20, 28.77) --
	( 82.84, 28.82) --
	( 83.47, 28.88) --
	( 84.10, 28.93) --
	( 84.74, 29.00) --
	( 85.37, 29.06) --
	( 86.00, 29.13) --
	( 86.64, 29.20) --
	( 87.27, 29.28) --
	( 87.90, 29.36) --
	( 88.54, 29.44) --
	( 89.17, 29.53) --
	( 89.80, 29.62) --
	( 90.44, 29.71) --
	( 91.07, 29.81) --
	( 91.70, 29.91) --
	( 92.34, 30.02) --
	( 92.97, 30.12) --
	( 93.60, 30.24) --
	( 94.24, 30.35) --
	( 94.87, 30.47) --
	( 95.50, 30.60) --
	( 96.14, 30.72) --
	( 96.77, 30.86) --
	( 97.40, 30.99) --
	( 98.04, 31.13) --
	( 98.67, 31.28) --
	( 99.30, 31.42) --
	( 99.94, 31.57) --
	(100.57, 31.73) --
	(101.20, 31.89) --
	(101.84, 32.05) --
	(102.47, 32.22) --
	(103.10, 32.39) --
	(103.74, 32.57) --
	(104.37, 32.74) --
	(105.00, 32.93) --
	(105.64, 33.11) --
	(106.27, 33.30) --
	(106.90, 33.50) --
	(107.54, 33.69) --
	(108.17, 33.89) --
	(108.80, 34.10) --
	(109.44, 34.31) --
	(110.07, 34.52) --
	(110.70, 34.73) --
	(111.34, 34.95) --
	(111.97, 35.18) --
	(112.60, 35.40) --
	(113.24, 35.63) --
	(113.87, 35.86) --
	(114.50, 36.10) --
	(115.14, 36.34) --
	(115.77, 36.58) --
	(116.40, 36.83) --
	(117.04, 37.07) --
	(117.67, 37.33) --
	(118.30, 37.58) --
	(118.94, 37.84) --
	(119.57, 38.10) --
	(120.20, 38.36) --
	(120.84, 38.63) --
	(121.47, 38.90) --
	(122.10, 39.17) --
	(122.74, 39.44) --
	(123.37, 39.72) --
	(124.00, 40.00) --
	(124.64, 40.28) --
	(125.27, 40.56) --
	(125.90, 40.85) --
	(126.54, 41.14) --
	(127.17, 41.43) --
	(127.80, 41.73) --
	(128.44, 42.02) --
	(129.07, 42.32) --
	(129.70, 42.62) --
	(130.34, 42.92) --
	(130.97, 43.22) --
	(131.60, 43.53) --
	(132.24, 43.84) --
	(132.87, 44.15) --
	(133.50, 44.46) --
	(134.14, 44.77) --
	(134.77, 45.08) --
	(135.40, 45.40) --
	(136.04, 45.71) --
	(136.67, 46.03) --
	(137.30, 46.35) --
	(137.94, 46.67) --
	(138.57, 46.99) --
	(139.20, 47.32) --
	(139.84, 47.64) --
	(140.47, 47.97) --
	(141.11, 48.29) --
	(141.74, 48.62) --
	(142.37, 48.95) --
	(143.01, 49.28) --
	(143.64, 49.61) --
	(144.27, 49.94) --
	(144.91, 50.27) --
	(145.54, 50.60) --
	(146.17, 50.94) --
	(146.81, 51.27) --
	(147.44, 51.60) --
	(148.07, 51.94) --
	(148.71, 52.27) --
	(149.34, 52.60) --
	(149.97, 52.94) --
	(150.61, 53.27) --
	(151.24, 53.61) --
	(151.87, 53.95) --
	(152.51, 54.28) --
	(153.14, 54.62) --
	(153.77, 54.95) --
	(154.41, 55.29) --
	(155.04, 55.62) --
	(155.67, 55.96) --
	(156.31, 56.29) --
	(156.94, 56.63) --
	(157.57, 56.96) --
	(158.21, 57.30) --
	(158.84, 57.63) --
	(159.47, 57.96) --
	(160.11, 58.30) --
	(160.74, 58.63) --
	(161.37, 58.96) --
	(162.01, 59.30) --
	(162.64, 59.63) --
	(163.27, 59.96) --
	(163.91, 60.29) --
	(164.54, 60.62) --
	(165.17, 60.94) --
	(165.81, 61.27) --
	(166.44, 61.60) --
	(167.07, 61.93) --
	(167.71, 62.25) --
	(168.34, 62.58) --
	(168.97, 62.90) --
	(169.61, 63.22) --
	(170.24, 63.54) --
	(170.87, 63.86) --
	(171.51, 64.18) --
	(172.14, 64.50) --
	(172.77, 64.82) --
	(173.41, 65.14) --
	(174.04, 65.45) --
	(174.67, 65.77) --
	(175.31, 66.08) --
	(175.94, 66.39) --
	(176.57, 66.70) --
	(177.21, 67.01) --
	(177.84, 67.32) --
	(178.47, 67.63) --
	(179.11, 67.93) --
	(179.74, 68.24) --
	(180.37, 68.54) --
	(181.01, 68.84) --
	(181.64, 69.14) --
	(182.27, 69.44) --
	(182.91, 69.74) --
	(183.54, 70.04) --
	(184.17, 70.33) --
	(184.81, 70.63) --
	(185.44, 70.92) --
	(186.07, 71.21) --
	(186.71, 71.50) --
	(187.34, 71.78) --
	(187.97, 72.07) --
	(188.61, 72.35) --
	(189.24, 72.64) --
	(189.87, 72.92) --
	(190.51, 73.20) --
	(191.14, 73.48) --
	(191.77, 73.75) --
	(192.41, 74.03) --
	(193.04, 74.30) --
	(193.67, 74.57) --
	(194.31, 74.84) --
	(194.94, 75.11) --
	(195.57, 75.38) --
	(196.21, 75.64) --
	(196.84, 75.91) --
	(197.47, 76.17) --
	(198.11, 76.43) --
	(198.74, 76.69) --
	(199.37, 76.95) --
	(200.01, 77.20) --
	(200.64, 77.45) --
	(201.28, 77.71) --
	(201.91, 77.96) --
	(202.54, 78.20) --
	(203.18, 78.45) --
	(203.81, 78.70) --
	(204.44, 78.94) --
	(205.08, 79.18) --
	(205.71, 79.42) --
	(206.34, 79.66) --
	(206.98, 79.90) --
	(207.61, 80.13) --
	(208.24, 80.36) --
	(208.88, 80.60) --
	(209.51, 80.83) --
	(210.14, 81.05) --
	(210.78, 81.28) --
	(211.41, 81.51) --
	(212.04, 81.73) --
	(212.68, 81.95) --
	(213.31, 82.17) --
	(213.94, 82.39) --
	(214.58, 82.60) --
	(215.21, 82.82) --
	(215.84, 83.03) --
	(216.48, 83.24) --
	(217.11, 83.45) --
	(217.74, 83.66) --
	(218.38, 83.86) --
	(219.01, 84.07) --
	(219.64, 84.27) --
	(220.28, 84.47) --
	(220.91, 84.67) --
	(221.54, 84.87) --
	(222.18, 85.07) --
	(222.81, 85.26) --
	(223.44, 85.45) --
	(224.08, 85.64) --
	(224.71, 85.83) --
	(225.34, 86.02) --
	(225.98, 86.21) --
	(226.61, 86.39) --
	(227.24, 86.58) --
	(227.88, 86.76) --
	(228.51, 86.94) --
	(229.14, 87.12) --
	(229.78, 87.29) --
	(230.41, 87.47) --
	(231.04, 87.64) --
	(231.68, 87.81) --
	(232.31, 87.98) --
	(232.94, 88.15) --
	(233.58, 88.32) --
	(234.21, 88.49) --
	(234.84, 88.65) --
	(235.48, 88.81) --
	(236.11, 88.98) --
	(236.74, 89.14) --
	(237.38, 89.29) --
	(238.01, 89.45) --
	(238.64, 89.61) --
	(239.28, 89.76) --
	(239.91, 89.91) --
	(240.54, 90.06) --
	(241.18, 90.21) --
	(241.81, 90.36) --
	(242.44, 90.51) --
	(243.08, 90.65) --
	(243.71, 90.80) --
	(244.34, 90.94) --
	(244.98, 91.08) --
	(245.61, 91.22) --
	(246.24, 91.36) --
	(246.88, 91.50) --
	(247.51, 91.63) --
	(248.14, 91.77) --
	(248.78, 91.90) --
	(249.41, 92.03) --
	(250.04, 92.16) --
	(250.68, 92.29) --
	(251.31, 92.42) --
	(251.94, 92.54) --
	(252.58, 92.67) --
	(253.21, 92.79) --
	(253.84, 92.92) --
	(254.48, 93.04) --
	(255.11, 93.16) --
	(255.74, 93.28) --
	(256.38, 93.39) --
	(257.01, 93.51) --
	(257.64, 93.63) --
	(258.28, 93.74) --
	(258.91, 93.85) --
	(259.54, 93.96) --
	(260.18, 94.07) --
	(260.81, 94.18) --
	(261.45, 94.29) --
	(262.08, 94.40) --
	(262.71, 94.51) --
	(263.35, 94.61) --
	(263.98, 94.71) --
	(264.61, 94.82) --
	(265.25, 94.92) --
	(265.88, 95.02) --
	(266.51, 95.12) --
	(267.15, 95.22) --
	(267.78, 95.31) --
	(268.41, 95.41) --
	(269.05, 95.50) --
	(269.68, 95.60) --
	(270.31, 95.69) --
	(270.95, 95.78) --
	(271.58, 95.87) --
	(272.21, 95.96) --
	(272.85, 96.05) --
	(273.48, 96.14) --
	(274.11, 96.23) --
	(274.75, 96.31) --
	(275.38, 96.40) --
	(276.01, 96.48) --
	(276.65, 96.56) --
	(277.28, 96.65) --
	(277.91, 96.73) --
	(278.55, 96.81) --
	(279.18, 96.89) --
	(279.81, 96.97) --
	(280.45, 97.04) --
	(281.08, 97.12) --
	(281.71, 97.20) --
	(282.35, 97.27) --
	(282.98, 97.35) --
	(283.61, 97.42) --
	(284.25, 97.49) --
	(284.88, 97.56) --
	(285.51, 97.63) --
	(286.15, 97.70) --
	(286.78, 97.77) --
	(287.41, 97.84) --
	(288.05, 97.91) --
	(288.68, 97.98) --
	(289.31, 98.04) --
	(289.95, 98.11) --
	(290.58, 98.17) --
	(291.21, 98.24) --
	(291.85, 98.30) --
	(292.48, 98.36) --
	(293.11, 98.42) --
	(293.75, 98.48) --
	(294.38, 98.54) --
	(295.01, 98.60) --
	(295.65, 98.66) --
	(296.28, 98.72) --
	(296.91, 98.78) --
	(297.55, 98.83) --
	(298.18, 98.89) --
	(298.81, 98.94) --
	(299.45, 99.00) --
	(300.08, 99.05) --
	(300.71, 99.11) --
	(301.35, 99.16) --
	(301.98, 99.21) --
	(302.61, 99.26) --
	(303.25, 99.31) --
	(303.88, 99.36) --
	(304.51, 99.41) --
	(305.15, 99.46) --
	(305.78, 99.51) --
	(306.41, 99.56) --
	(307.05, 99.60) --
	(307.68, 99.65) --
	(308.31, 99.70) --
	(308.95, 99.74) --
	(309.58, 99.79) --
	(310.21, 99.83) --
	(310.85, 99.87) --
	(311.48, 99.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.13, 28.20) --
	( 58.77, 28.20) --
	( 59.40, 28.21) --
	( 60.03, 28.23) --
	( 60.67, 28.25) --
	( 61.30, 28.29) --
	( 61.93, 28.33) --
	( 62.57, 28.37) --
	( 63.20, 28.42) --
	( 63.83, 28.48) --
	( 64.47, 28.55) --
	( 65.10, 28.62) --
	( 65.73, 28.69) --
	( 66.37, 28.78) --
	( 67.00, 28.86) --
	( 67.63, 28.96) --
	( 68.27, 29.06) --
	( 68.90, 29.16) --
	( 69.53, 29.27) --
	( 70.17, 29.39) --
	( 70.80, 29.51) --
	( 71.43, 29.63) --
	( 72.07, 29.76) --
	( 72.70, 29.90) --
	( 73.33, 30.04) --
	( 73.97, 30.18) --
	( 74.60, 30.33) --
	( 75.23, 30.48) --
	( 75.87, 30.64) --
	( 76.50, 30.80) --
	( 77.13, 30.96) --
	( 77.77, 31.13) --
	( 78.40, 31.30) --
	( 79.04, 31.48) --
	( 79.67, 31.66) --
	( 80.30, 31.84) --
	( 80.94, 32.03) --
	( 81.57, 32.22) --
	( 82.20, 32.41) --
	( 82.84, 32.61) --
	( 83.47, 32.81) --
	( 84.10, 33.01) --
	( 84.74, 33.21) --
	( 85.37, 33.42) --
	( 86.00, 33.63) --
	( 86.64, 33.85) --
	( 87.27, 34.06) --
	( 87.90, 34.28) --
	( 88.54, 34.50) --
	( 89.17, 34.73) --
	( 89.80, 34.95) --
	( 90.44, 35.18) --
	( 91.07, 35.41) --
	( 91.70, 35.64) --
	( 92.34, 35.88) --
	( 92.97, 36.11) --
	( 93.60, 36.35) --
	( 94.24, 36.59) --
	( 94.87, 36.84) --
	( 95.50, 37.08) --
	( 96.14, 37.33) --
	( 96.77, 37.57) --
	( 97.40, 37.82) --
	( 98.04, 38.07) --
	( 98.67, 38.32) --
	( 99.30, 38.58) --
	( 99.94, 38.83) --
	(100.57, 39.09) --
	(101.20, 39.35) --
	(101.84, 39.60) --
	(102.47, 39.86) --
	(103.10, 40.13) --
	(103.74, 40.39) --
	(104.37, 40.65) --
	(105.00, 40.91) --
	(105.64, 41.18) --
	(106.27, 41.45) --
	(106.90, 41.71) --
	(107.54, 41.98) --
	(108.17, 42.25) --
	(108.80, 42.52) --
	(109.44, 42.79) --
	(110.07, 43.06) --
	(110.70, 43.33) --
	(111.34, 43.60) --
	(111.97, 43.87) --
	(112.60, 44.14) --
	(113.24, 44.42) --
	(113.87, 44.69) --
	(114.50, 44.96) --
	(115.14, 45.24) --
	(115.77, 45.51) --
	(116.40, 45.78) --
	(117.04, 46.06) --
	(117.67, 46.33) --
	(118.30, 46.61) --
	(118.94, 46.88) --
	(119.57, 47.16) --
	(120.20, 47.44) --
	(120.84, 47.71) --
	(121.47, 47.99) --
	(122.10, 48.26) --
	(122.74, 48.54) --
	(123.37, 48.81) --
	(124.00, 49.09) --
	(124.64, 49.36) --
	(125.27, 49.64) --
	(125.90, 49.91) --
	(126.54, 50.19) --
	(127.17, 50.46) --
	(127.80, 50.74) --
	(128.44, 51.01) --
	(129.07, 51.28) --
	(129.70, 51.56) --
	(130.34, 51.83) --
	(130.97, 52.10) --
	(131.60, 52.38) --
	(132.24, 52.65) --
	(132.87, 52.92) --
	(133.50, 53.19) --
	(134.14, 53.46) --
	(134.77, 53.73) --
	(135.40, 54.00) --
	(136.04, 54.27) --
	(136.67, 54.54) --
	(137.30, 54.81) --
	(137.94, 55.08) --
	(138.57, 55.35) --
	(139.20, 55.61) --
	(139.84, 55.88) --
	(140.47, 56.14) --
	(141.11, 56.41) --
	(141.74, 56.67) --
	(142.37, 56.94) --
	(143.01, 57.20) --
	(143.64, 57.46) --
	(144.27, 57.73) --
	(144.91, 57.99) --
	(145.54, 58.25) --
	(146.17, 58.51) --
	(146.81, 58.77) --
	(147.44, 59.02) --
	(148.07, 59.28) --
	(148.71, 59.54) --
	(149.34, 59.79) --
	(149.97, 60.05) --
	(150.61, 60.30) --
	(151.24, 60.56) --
	(151.87, 60.81) --
	(152.51, 61.06) --
	(153.14, 61.31) --
	(153.77, 61.56) --
	(154.41, 61.81) --
	(155.04, 62.06) --
	(155.67, 62.31) --
	(156.31, 62.56) --
	(156.94, 62.80) --
	(157.57, 63.05) --
	(158.21, 63.29) --
	(158.84, 63.53) --
	(159.47, 63.78) --
	(160.11, 64.02) --
	(160.74, 64.26) --
	(161.37, 64.50) --
	(162.01, 64.74) --
	(162.64, 64.97) --
	(163.27, 65.21) --
	(163.91, 65.45) --
	(164.54, 65.68) --
	(165.17, 65.92) --
	(165.81, 66.15) --
	(166.44, 66.38) --
	(167.07, 66.61) --
	(167.71, 66.84) --
	(168.34, 67.07) --
	(168.97, 67.30) --
	(169.61, 67.53) --
	(170.24, 67.75) --
	(170.87, 67.98) --
	(171.51, 68.20) --
	(172.14, 68.43) --
	(172.77, 68.65) --
	(173.41, 68.87) --
	(174.04, 69.09) --
	(174.67, 69.31) --
	(175.31, 69.53) --
	(175.94, 69.75) --
	(176.57, 69.96) --
	(177.21, 70.18) --
	(177.84, 70.39) --
	(178.47, 70.60) --
	(179.11, 70.82) --
	(179.74, 71.03) --
	(180.37, 71.24) --
	(181.01, 71.45) --
	(181.64, 71.66) --
	(182.27, 71.86) --
	(182.91, 72.07) --
	(183.54, 72.28) --
	(184.17, 72.48) --
	(184.81, 72.68) --
	(185.44, 72.89) --
	(186.07, 73.09) --
	(186.71, 73.29) --
	(187.34, 73.49) --
	(187.97, 73.68) --
	(188.61, 73.88) --
	(189.24, 74.08) --
	(189.87, 74.27) --
	(190.51, 74.47) --
	(191.14, 74.66) --
	(191.77, 74.85) --
	(192.41, 75.04) --
	(193.04, 75.23) --
	(193.67, 75.42) --
	(194.31, 75.61) --
	(194.94, 75.80) --
	(195.57, 75.98) --
	(196.21, 76.17) --
	(196.84, 76.35) --
	(197.47, 76.54) --
	(198.11, 76.72) --
	(198.74, 76.90) --
	(199.37, 77.08) --
	(200.01, 77.26) --
	(200.64, 77.44) --
	(201.28, 77.61) --
	(201.91, 77.79) --
	(202.54, 77.96) --
	(203.18, 78.14) --
	(203.81, 78.31) --
	(204.44, 78.48) --
	(205.08, 78.65) --
	(205.71, 78.82) --
	(206.34, 78.99) --
	(206.98, 79.16) --
	(207.61, 79.33) --
	(208.24, 79.50) --
	(208.88, 79.66) --
	(209.51, 79.83) --
	(210.14, 79.99) --
	(210.78, 80.15) --
	(211.41, 80.31) --
	(212.04, 80.47) --
	(212.68, 80.63) --
	(213.31, 80.79) --
	(213.94, 80.95) --
	(214.58, 81.11) --
	(215.21, 81.26) --
	(215.84, 81.42) --
	(216.48, 81.57) --
	(217.11, 81.73) --
	(217.74, 81.88) --
	(218.38, 82.03) --
	(219.01, 82.18) --
	(219.64, 82.33) --
	(220.28, 82.48) --
	(220.91, 82.63) --
	(221.54, 82.77) --
	(222.18, 82.92) --
	(222.81, 83.06) --
	(223.44, 83.21) --
	(224.08, 83.35) --
	(224.71, 83.49) --
	(225.34, 83.64) --
	(225.98, 83.78) --
	(226.61, 83.92) --
	(227.24, 84.06) --
	(227.88, 84.19) --
	(228.51, 84.33) --
	(229.14, 84.47) --
	(229.78, 84.60) --
	(230.41, 84.74) --
	(231.04, 84.87) --
	(231.68, 85.00) --
	(232.31, 85.14) --
	(232.94, 85.27) --
	(233.58, 85.40) --
	(234.21, 85.53) --
	(234.84, 85.66) --
	(235.48, 85.78) --
	(236.11, 85.91) --
	(236.74, 86.04) --
	(237.38, 86.16) --
	(238.01, 86.29) --
	(238.64, 86.41) --
	(239.28, 86.53) --
	(239.91, 86.66) --
	(240.54, 86.78) --
	(241.18, 86.90) --
	(241.81, 87.02) --
	(242.44, 87.14) --
	(243.08, 87.26) --
	(243.71, 87.37) --
	(244.34, 87.49) --
	(244.98, 87.61) --
	(245.61, 87.72) --
	(246.24, 87.84) --
	(246.88, 87.95) --
	(247.51, 88.06) --
	(248.14, 88.18) --
	(248.78, 88.29) --
	(249.41, 88.40) --
	(250.04, 88.51) --
	(250.68, 88.62) --
	(251.31, 88.73) --
	(251.94, 88.83) --
	(252.58, 88.94) --
	(253.21, 89.05) --
	(253.84, 89.15) --
	(254.48, 89.26) --
	(255.11, 89.36) --
	(255.74, 89.47) --
	(256.38, 89.57) --
	(257.01, 89.67) --
	(257.64, 89.77) --
	(258.28, 89.87) --
	(258.91, 89.97) --
	(259.54, 90.07) --
	(260.18, 90.17) --
	(260.81, 90.27) --
	(261.45, 90.37) --
	(262.08, 90.46) --
	(262.71, 90.56) --
	(263.35, 90.65) --
	(263.98, 90.75) --
	(264.61, 90.84) --
	(265.25, 90.94) --
	(265.88, 91.03) --
	(266.51, 91.12) --
	(267.15, 91.21) --
	(267.78, 91.30) --
	(268.41, 91.39) --
	(269.05, 91.48) --
	(269.68, 91.57) --
	(270.31, 91.66) --
	(270.95, 91.75) --
	(271.58, 91.84) --
	(272.21, 91.92) --
	(272.85, 92.01) --
	(273.48, 92.09) --
	(274.11, 92.18) --
	(274.75, 92.26) --
	(275.38, 92.35) --
	(276.01, 92.43) --
	(276.65, 92.51) --
	(277.28, 92.59) --
	(277.91, 92.67) --
	(278.55, 92.75) --
	(279.18, 92.83) --
	(279.81, 92.91) --
	(280.45, 92.99) --
	(281.08, 93.07) --
	(281.71, 93.15) --
	(282.35, 93.23) --
	(282.98, 93.30) --
	(283.61, 93.38) --
	(284.25, 93.45) --
	(284.88, 93.53) --
	(285.51, 93.60) --
	(286.15, 93.68) --
	(286.78, 93.75) --
	(287.41, 93.82) --
	(288.05, 93.90) --
	(288.68, 93.97) --
	(289.31, 94.04) --
	(289.95, 94.11) --
	(290.58, 94.18) --
	(291.21, 94.25) --
	(291.85, 94.32) --
	(292.48, 94.39) --
	(293.11, 94.46) --
	(293.75, 94.52) --
	(294.38, 94.59) --
	(295.01, 94.66) --
	(295.65, 94.72) --
	(296.28, 94.79) --
	(296.91, 94.86) --
	(297.55, 94.92) --
	(298.18, 94.98) --
	(298.81, 95.05) --
	(299.45, 95.11) --
	(300.08, 95.17) --
	(300.71, 95.24) --
	(301.35, 95.30) --
	(301.98, 95.36) --
	(302.61, 95.42) --
	(303.25, 95.48) --
	(303.88, 95.54) --
	(304.51, 95.60) --
	(305.15, 95.66) --
	(305.78, 95.72) --
	(306.41, 95.78) --
	(307.05, 95.84) --
	(307.68, 95.90) --
	(308.31, 95.95) --
	(308.95, 96.01) --
	(309.58, 96.07) --
	(310.21, 96.12) --
	(310.85, 96.18) --
	(311.48, 96.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,106.09) rectangle ( 98.50, 46.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00, 82.09) -- ( 75.00, 82.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.00, 70.09) -- ( 75.00, 70.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.00, 58.09) -- ( 75.00, 58.09);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.25, 94.09) {$k$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00, 78.64) {$1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00, 66.64) {$2$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00, 54.64) {$16$};
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.47, 25.20) -- (121.47,106.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.47,106.09) -- (121.47,106.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.47,106.09) -- (121.47,112.09);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.47,120.49) {$\bar{t}_{\lambda,k}$};
\end{scope}
\end{tikzpicture}


==> figures/sim_leadership_qs.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (267.40,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 36.42) -- ( 45.60,167.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 36.42) -- ( 39.60, 36.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 62.54) -- ( 39.60, 62.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 88.66) -- ( 39.60, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,114.78) -- ( 39.60,114.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,140.90) -- ( 39.60,140.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,167.02) -- ( 39.60,167.02);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 32.98) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 59.10) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 85.22) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,111.34) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,137.46) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,163.58) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 31.20) --
	(266.20, 31.20) --
	(266.20,172.25) --
	( 45.60,172.25) --
	( 45.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20,101.72) {leadership};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 31.20) -- (258.03, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 31.20) -- ( 53.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.30, 31.20) -- ( 79.30, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.83, 31.20) -- (104.83, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 31.20) -- (130.37, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.90, 31.20) -- (155.90, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.43, 31.20) -- (181.43, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.96, 31.20) -- (206.96, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.50, 31.20) -- (232.50, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.03, 31.20) -- (258.03, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.77,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.30,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.83,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.37,  9.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.43,  9.60) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.96,  9.60) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.50,  9.60) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.03,  9.60) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.90,  3.60) {$k$};
\end{scope}
\begin{scope}
\path[clip] ( 45.60, 31.20) rectangle (266.20,172.25);
\definecolor{drawColor}{RGB}{255,177,192}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.77, 39.04) --
	( 79.30, 39.05) --
	(104.83, 39.06) --
	(130.37, 39.10) --
	(155.90, 39.10) --
	(181.43, 39.09) --
	(206.96, 39.07) --
	(232.50, 39.09) --
	(258.03, 39.10);
\definecolor{drawColor}{RGB}{197,78,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 39.06) --
	( 79.30, 39.16) --
	(104.83, 38.97) --
	(130.37, 39.12) --
	(155.90, 39.08) --
	(181.43, 39.06) --
	(206.96, 39.11) --
	(232.50, 38.92) --
	(258.03, 39.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.77, 38.92) --
	( 79.30, 39.12) --
	(104.83, 39.07) --
	(130.37, 39.01) --
	(155.90, 39.13) --
	(181.43, 39.09) --
	(206.96, 39.17) --
	(232.50, 38.94) --
	(258.03, 39.10);
\definecolor{drawColor}{RGB}{216,198,131}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.77, 49.53) --
	( 79.30, 49.88) --
	(104.83, 50.22) --
	(130.37, 50.45) --
	(155.90, 50.60) --
	(181.43, 50.65) --
	(206.96, 50.75) --
	(232.50, 50.76) --
	(258.03, 50.73);
\definecolor{drawColor}{RGB}{143,118,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 49.68) --
	( 79.30, 49.69) --
	(104.83, 49.47) --
	(130.37, 49.63) --
	(155.90, 49.48) --
	(181.43, 49.58) --
	(206.96, 49.24) --
	(232.50, 49.58) --
	(258.03, 49.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.77, 49.58) --
	( 79.30, 50.09) --
	(104.83, 50.42) --
	(130.37, 50.22) --
	(155.90, 50.80) --
	(181.43, 50.85) --
	(206.96, 50.66) --
	(232.50, 50.78) --
	(258.03, 50.45);
\definecolor{drawColor}{RGB}{131,216,167}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.77, 62.56) --
	( 79.30, 64.10) --
	(104.83, 65.27) --
	(130.37, 66.06) --
	(155.90, 66.50) --
	(181.43, 66.97) --
	(206.96, 67.01) --
	(232.50, 67.03) --
	(258.03, 67.02);
\definecolor{drawColor}{RGB}{0,143,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 62.37) --
	( 79.30, 62.64) --
	(104.83, 62.31) --
	(130.37, 62.90) --
	(155.90, 62.62) --
	(181.43, 62.30) --
	(206.96, 62.73) --
	(232.50, 62.55) --
	(258.03, 62.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.77, 62.33) --
	( 79.30, 63.59) --
	(104.83, 64.91) --
	(130.37, 66.28) --
	(155.90, 66.35) --
	(181.43, 66.91) --
	(206.96, 67.06) --
	(232.50, 67.27) --
	(258.03, 66.84);
\definecolor{drawColor}{RGB}{119,211,236}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.77, 80.02) --
	( 79.30, 83.88) --
	(104.83, 86.74) --
	(130.37, 88.70) --
	(155.90, 89.88) --
	(181.43, 90.41) --
	(206.96, 90.72) --
	(232.50, 90.81) --
	(258.03, 90.98);
\definecolor{drawColor}{RGB}{0,140,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 80.04) --
	( 79.30, 80.03) --
	(104.83, 79.87) --
	(130.37, 79.61) --
	(155.90, 79.75) --
	(181.43, 79.70) --
	(206.96, 80.04) --
	(232.50, 79.50) --
	(258.03, 79.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.77, 79.56) --
	( 79.30, 83.40) --
	(104.83, 86.69) --
	(130.37, 88.72) --
	(155.90, 89.56) --
	(181.43, 90.29) --
	(206.96, 90.34) --
	(232.50, 90.91) --
	(258.03, 91.04);
\definecolor{drawColor}{RGB}{221,184,249}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.77,101.81) --
	( 79.30,109.04) --
	(104.83,114.53) --
	(130.37,117.57) --
	(155.90,119.20) --
	(181.43,119.98) --
	(206.96,120.44) --
	(232.50,120.59) --
	(258.03,120.70);
\definecolor{drawColor}{RGB}{158,89,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77,101.89) --
	( 79.30,102.22) --
	(104.83,101.80) --
	(130.37,101.95) --
	(155.90,101.90) --
	(181.43,102.09) --
	(206.96,101.34) --
	(232.50,102.03) --
	(258.03,101.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.77,102.09) --
	( 79.30,107.52) --
	(104.83,112.05) --
	(130.37,115.09) --
	(155.90,116.84) --
	(181.43,118.01) --
	(206.96,119.22) --
	(232.50,119.11) --
	(258.03,120.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,172.25) rectangle (140.89,124.25);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.60,160.25) -- ( 72.60,160.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.60,148.25) -- ( 72.60,148.25);
\definecolor{drawColor}{gray}{0.67}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.60,136.25) -- ( 72.60,136.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60,156.80) {naive};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60,144.80) {censor};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60,132.80) {censor (MC)};
\end{scope}
\end{tikzpicture}


==> figures/sim_time_churn.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (267.40,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 35.41) -- ( 45.60,126.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 35.41) -- ( 39.60, 35.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 53.69) -- ( 39.60, 53.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 71.96) -- ( 39.60, 71.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 90.24) -- ( 39.60, 90.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,108.52) -- ( 39.60,108.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,126.79) -- ( 39.60,126.79);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 31.97) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 50.24) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 68.52) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 86.80) {1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,105.07) {1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,123.35) {2.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 31.20) --
	(266.20, 31.20) --
	(266.20,136.11) --
	( 45.60,136.11) --
	( 45.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20, 83.66) {time to commit};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 31.20) -- (258.03, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 31.20) -- ( 53.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.62, 31.20) -- ( 94.62, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.47, 31.20) -- (135.47, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.33, 31.20) -- (176.33, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.18, 31.20) -- (217.18, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.03, 31.20) -- (258.03, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.62,  9.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.18,  9.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.03,  9.60) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.90,  3.60) {churn ratio};
\end{scope}
\begin{scope}
\path[clip] ( 45.60, 31.20) rectangle (266.20,136.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 35.39) --
	( 57.86, 36.34) --
	( 74.20, 40.83) --
	( 94.62, 45.91) --
	(135.47, 59.68) --
	(176.33, 76.08) --
	(217.18, 98.38) --
	(258.03,132.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.77, 35.52) --
	( 57.86, 36.22) --
	( 74.20, 40.16) --
	( 94.62, 45.48) --
	(135.47, 58.71) --
	(176.33, 75.18) --
	(217.18, 97.48) --
	(258.03,129.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.77, 35.40) --
	( 57.86, 36.38) --
	( 74.20, 40.38) --
	( 94.62, 45.59) --
	(135.47, 58.30) --
	(176.33, 74.70) --
	(217.18, 96.82) --
	(258.03,127.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 53.77, 35.39) --
	( 57.86, 36.34) --
	( 74.20, 40.20) --
	( 94.62, 45.60) --
	(135.47, 58.35) --
	(176.33, 74.65) --
	(217.18, 96.37) --
	(258.03,127.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,136.11) rectangle (101.10, 64.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.60,112.11) -- ( 72.60,112.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.60,100.11) -- ( 72.60,100.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.60, 88.11) -- ( 72.60, 88.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 54.60, 76.11) -- ( 72.60, 76.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.35,124.11) {$k$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60,108.67) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60, 96.67) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60, 84.67) {32};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60, 72.67) {128};
\end{scope}
\end{tikzpicture}


==> figures/sim_time_delta.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (267.40,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 35.07) -- ( 45.60,131.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 35.07) -- ( 39.60, 35.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 59.22) -- ( 39.60, 59.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 83.36) -- ( 39.60, 83.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,107.51) -- ( 39.60,107.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,131.66) -- ( 39.60,131.66);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 31.62) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 55.77) {1.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 79.92) {1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,104.07) {1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,128.22) {1.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 31.20) --
	(266.20, 31.20) --
	(266.20,136.11) --
	( 45.60,136.11) --
	( 45.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20, 83.66) {time to commit};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.90,  3.60) {latency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 31.20) -- (266.20, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 31.20) -- ( 53.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.86, 31.20) -- (121.86, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.94, 31.20) -- (189.94, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.03, 31.20) -- (258.03, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.77,  9.60) {$10^{- 4 }$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.86,  9.60) {$10^{- 3 }$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.94,  9.60) {$10^{- 2 }$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.03,  9.60) {$10^{- 1 }$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 31.20) -- (266.20, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 31.20) -- ( 53.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.03, 31.20) -- (258.03, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.77,  1.20) {\scriptsize 60ms};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.03,  1.20) {\scriptsize 1'};
\end{scope}
\begin{scope}
\path[clip] ( 45.60, 31.20) rectangle (266.20,136.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 37.28) --
	( 87.79, 36.44) --
	(121.86, 35.90) --
	(155.88, 39.19) --
	(189.94, 44.19) --
	(223.96, 59.60) --
	(258.03,111.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.77, 35.24) --
	( 87.79, 35.09) --
	(121.86, 36.17) --
	(155.88, 36.74) --
	(189.94, 46.19) --
	(223.96, 64.89) --
	(258.03,127.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.77, 35.60) --
	( 87.79, 35.47) --
	(121.86, 35.96) --
	(155.88, 38.24) --
	(189.94, 44.88) --
	(223.96, 65.01) --
	(258.03,131.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 53.77, 35.09) --
	( 87.79, 35.27) --
	(121.86, 35.80) --
	(155.88, 37.93) --
	(189.94, 45.00) --
	(223.96, 65.73) --
	(258.03,132.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.05, 42.81) --
	( 68.88, 42.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (205.05, 44.31) --
	( 68.88, 44.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (205.05, 43.33) --
	( 68.88, 43.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (205.05, 43.74) --
	( 68.88, 43.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,136.11) rectangle (101.10, 64.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.60,112.11) -- ( 72.60,112.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.60,100.11) -- ( 72.60,100.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.60, 88.11) -- ( 72.60, 88.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 54.60, 76.11) -- ( 72.60, 76.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.35,124.11) {$k$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60,108.67) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60, 96.67) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60, 84.67) {32};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60, 72.67) {128};
\end{scope}
\end{tikzpicture}


==> figures/sim_time_failure.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (267.40,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 35.14) -- ( 45.60,132.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 35.14) -- ( 39.60, 35.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 54.61) -- ( 39.60, 54.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 74.08) -- ( 39.60, 74.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 93.55) -- ( 39.60, 93.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,113.01) -- ( 39.60,113.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,132.48) -- ( 39.60,132.48);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 31.69) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 51.16) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 70.63) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 90.10) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,109.57) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,129.04) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 31.20) --
	(266.20, 31.20) --
	(266.20,136.11) --
	( 45.60,136.11) --
	( 45.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20, 83.66) {time to commit};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 31.20) -- (258.03, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 31.20) -- ( 53.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.62, 31.20) -- ( 94.62, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.47, 31.20) -- (135.47, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.33, 31.20) -- (176.33, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.18, 31.20) -- (217.18, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.03, 31.20) -- (258.03, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.62,  9.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.18,  9.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.03,  9.60) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.90,  3.60) {leader failure rate};
\end{scope}
\begin{scope}
\path[clip] ( 45.60, 31.20) rectangle (266.20,136.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 35.09) --
	( 57.86, 36.71) --
	( 74.20, 39.73) --
	( 94.62, 47.80) --
	(135.47, 61.46) --
	(176.33, 78.97) --
	(217.18,101.07) --
	(258.03,132.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.77, 35.52) --
	( 57.86, 36.22) --
	( 74.20, 36.42) --
	( 94.62, 37.97) --
	(135.47, 41.59) --
	(176.33, 45.77) --
	(217.18, 51.38) --
	(258.03, 59.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.77, 35.26) --
	( 57.86, 35.10) --
	( 74.20, 35.57) --
	( 94.62, 35.78) --
	(135.47, 36.97) --
	(176.33, 37.99) --
	(217.18, 39.41) --
	(258.03, 41.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 53.77, 35.19) --
	( 57.86, 35.19) --
	( 74.20, 35.31) --
	( 94.62, 35.41) --
	(135.47, 35.60) --
	(176.33, 35.72) --
	(217.18, 36.36) --
	(258.03, 36.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,136.11) rectangle (101.10, 64.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.60,112.11) -- ( 72.60,112.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.60,100.11) -- ( 72.60,100.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.60, 88.11) -- ( 72.60, 88.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 54.60, 76.11) -- ( 72.60, 76.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.35,124.11) {$k$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60,108.67) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60, 96.67) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60, 84.67) {32};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60, 72.67) {128};
\end{scope}
\end{tikzpicture}


==> figures/sim_time_failure_real.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (267.40,137.31);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 31.98) -- ( 45.60,128.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 31.98) -- ( 39.60, 31.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 51.29) -- ( 39.60, 51.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 70.60) -- ( 39.60, 70.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 89.91) -- ( 39.60, 89.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,109.22) -- ( 39.60,109.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,128.54) -- ( 39.60,128.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 28.53) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 47.85) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 67.16) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 86.47) {1.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,105.78) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,125.09) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 31.20) --
	(266.20, 31.20) --
	(266.20,136.11) --
	( 45.60,136.11) --
	( 45.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20, 83.66) {time to commit};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 31.20) -- (258.03, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 31.20) -- ( 53.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.62, 31.20) -- ( 94.62, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.47, 31.20) -- (135.47, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.33, 31.20) -- (176.33, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.18, 31.20) -- (217.18, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.03, 31.20) -- (258.03, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.77,  9.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.62,  9.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (217.18,  9.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.03,  9.60) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.90,  3.60) {leader failure rate};
\end{scope}
\begin{scope}
\path[clip] ( 45.60, 31.20) rectangle (266.20,136.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 35.95) --
	( 57.86, 36.56) --
	( 74.20, 40.33) --
	( 94.62, 45.69) --
	(135.47, 59.04) --
	(176.33, 77.32) --
	(217.18,101.15) --
	(258.03,132.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.77, 35.83) --
	( 57.86, 35.75) --
	( 74.20, 36.68) --
	( 94.62, 37.85) --
	(135.47, 41.41) --
	(176.33, 45.49) --
	(217.18, 51.31) --
	(258.03, 60.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.77, 35.09) --
	( 57.86, 35.46) --
	( 74.20, 35.76) --
	( 94.62, 36.06) --
	(135.47, 37.12) --
	(176.33, 38.05) --
	(217.18, 39.49) --
	(258.03, 41.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 53.77, 35.63) --
	( 57.86, 35.53) --
	( 74.20, 35.41) --
	( 94.62, 35.58) --
	(135.47, 35.92) --
	(176.33, 36.23) --
	(217.18, 36.60) --
	(258.03, 37.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,136.11) rectangle (101.10, 64.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.60,112.11) -- ( 72.60,112.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.60,100.11) -- ( 72.60,100.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.60, 88.11) -- ( 72.60, 88.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 54.60, 76.11) -- ( 72.60, 76.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.35,124.11) {$k$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60,108.67) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60, 96.67) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60, 84.67) {32};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60, 72.67) {128};
\end{scope}
\end{tikzpicture}


==> figures/sim_votes_qs.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (267.40,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 36.42) -- ( 45.60,167.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 36.42) -- ( 39.60, 36.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 62.54) -- ( 39.60, 62.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 88.66) -- ( 39.60, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,114.78) -- ( 39.60,114.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,140.90) -- ( 39.60,140.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,167.02) -- ( 39.60,167.02);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 32.98) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 59.10) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 85.22) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,111.34) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,137.46) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,163.58) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60, 31.20) --
	(266.20, 31.20) --
	(266.20,172.25) --
	( 45.60,172.25) --
	( 45.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20,101.72) {votes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 31.20) -- (258.03, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 31.20) -- ( 53.77, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.30, 31.20) -- ( 79.30, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.83, 31.20) -- (104.83, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.37, 31.20) -- (130.37, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.90, 31.20) -- (155.90, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.43, 31.20) -- (181.43, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.96, 31.20) -- (206.96, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.50, 31.20) -- (232.50, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.03, 31.20) -- (258.03, 25.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.77,  9.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.30,  9.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.83,  9.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.37,  9.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.43,  9.60) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.96,  9.60) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.50,  9.60) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.03,  9.60) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (267.40,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.90,  3.60) {$k$};
\end{scope}
\begin{scope}
\path[clip] ( 45.60, 31.20) rectangle (266.20,172.25);
\definecolor{drawColor}{RGB}{255,177,192}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.77, 39.04) --
	( 79.30, 37.78) --
	(104.83, 37.13) --
	(130.37, 36.81) --
	(155.90, 36.64) --
	(181.43, 36.56) --
	(206.96, 36.52) --
	(232.50, 36.50) --
	(258.03, 36.49);
\definecolor{drawColor}{RGB}{197,78,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 39.06) --
	( 79.30, 39.16) --
	(104.83, 39.03) --
	(130.37, 39.04) --
	(155.90, 39.06) --
	(181.43, 39.02) --
	(206.96, 39.03) --
	(232.50, 39.03) --
	(258.03, 39.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.77, 38.92) --
	( 79.30, 37.82) --
	(104.83, 37.13) --
	(130.37, 36.79) --
	(155.90, 36.64) --
	(181.43, 36.56) --
	(206.96, 36.52) --
	(232.50, 36.50) --
	(258.03, 36.49);
\definecolor{drawColor}{RGB}{216,198,131}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.77, 49.53) --
	( 79.30, 44.02) --
	(104.83, 41.09) --
	(130.37, 39.53) --
	(155.90, 38.71) --
	(181.43, 38.29) --
	(206.96, 38.08) --
	(232.50, 37.97) --
	(258.03, 37.92);
\definecolor{drawColor}{RGB}{143,118,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 49.68) --
	( 79.30, 49.52) --
	(104.83, 49.58) --
	(130.37, 49.48) --
	(155.90, 49.51) --
	(181.43, 49.48) --
	(206.96, 49.49) --
	(232.50, 49.51) --
	(258.03, 49.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.77, 49.58) --
	( 79.30, 44.51) --
	(104.83, 41.22) --
	(130.37, 39.48) --
	(155.90, 38.73) --
	(181.43, 38.32) --
	(206.96, 38.08) --
	(232.50, 37.98) --
	(258.03, 37.88);
\definecolor{drawColor}{RGB}{131,216,167}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.77, 62.56) --
	( 79.30, 53.74) --
	(104.83, 48.62) --
	(130.37, 45.78) --
	(155.90, 44.25) --
	(181.43, 43.52) --
	(206.96, 43.09) --
	(232.50, 42.87) --
	(258.03, 42.76);
\definecolor{drawColor}{RGB}{0,143,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 62.37) --
	( 79.30, 62.78) --
	(104.83, 62.60) --
	(130.37, 62.71) --
	(155.90, 62.67) --
	(181.43, 62.57) --
	(206.96, 62.56) --
	(232.50, 62.54) --
	(258.03, 62.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.77, 62.33) --
	( 79.30, 54.68) --
	(104.83, 49.02) --
	(130.37, 45.97) --
	(155.90, 44.22) --
	(181.43, 43.48) --
	(206.96, 43.11) --
	(232.50, 42.93) --
	(258.03, 42.74);
\definecolor{drawColor}{RGB}{119,211,236}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.77, 80.02) --
	( 79.30, 69.75) --
	(104.83, 63.28) --
	(130.37, 59.60) --
	(155.90, 57.63) --
	(181.43, 56.55) --
	(206.96, 56.02) --
	(232.50, 55.71) --
	(258.03, 55.62);
\definecolor{drawColor}{RGB}{0,140,176}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77, 80.04) --
	( 79.30, 79.95) --
	(104.83, 79.89) --
	(130.37, 79.85) --
	(155.90, 80.00) --
	(181.43, 80.01) --
	(206.96, 79.95) --
	(232.50, 79.91) --
	(258.03, 79.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.77, 79.56) --
	( 79.30, 71.86) --
	(104.83, 66.08) --
	(130.37, 61.43) --
	(155.90, 58.12) --
	(181.43, 56.55) --
	(206.96, 55.79) --
	(232.50, 55.69) --
	(258.03, 55.63);
\definecolor{drawColor}{RGB}{221,184,249}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.77,101.81) --
	( 79.30, 94.16) --
	(104.83, 89.05) --
	(130.37, 85.97) --
	(155.90, 84.30) --
	(181.43, 83.44) --
	(206.96, 83.03) --
	(232.50, 82.78) --
	(258.03, 82.67);
\definecolor{drawColor}{RGB}{158,89,199}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.77,101.89) --
	( 79.30,101.68) --
	(104.83,101.74) --
	(130.37,101.61) --
	(155.90,101.65) --
	(181.43,101.86) --
	(206.96,101.67) --
	(232.50,101.74) --
	(258.03,101.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 53.77,102.09) --
	( 79.30, 96.56) --
	(104.83, 94.26) --
	(130.37, 92.82) --
	(155.90, 92.65) --
	(181.43, 92.66) --
	(206.96, 93.30) --
	(232.50, 93.07) --
	(258.03, 93.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.60,172.25) rectangle (140.89,124.25);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.60,160.25) -- ( 72.60,160.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.60,148.25) -- ( 72.60,148.25);
\definecolor{drawColor}{gray}{0.67}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.60,136.25) -- ( 72.60,136.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60,156.80) {naive};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60,144.80) {censor};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.60,132.80) {censor (MC)};
\end{scope}
\end{tikzpicture}

